Monotone level-sets on arbitrary meshes without redistancing

In this paper we present approaches that address two issues that can occur when the level-set method is used to simulate two-fluid flows in engineering practice. The first issue concerns regularizing the Heaviside function on arbitrary meshes. We show that the regularized Heaviside function can be non-smooth on non-uniform meshes. Alternative regularizing definitions that are indeed smooth and monotonic, are introduced. These new definitions lead to smooth Heaviside functions by taking the changing local meshsize into account. The second issue is the computational cost and fragility caused by the necessity of redistancing the level-set field. In previous papers it is shown that strongly coupling the level-set convection with the flow solver provides robustness and potentially efficiency and accuracy advantages. The next step would be to include redistancing within the strong coupling part of the algorithm. The computational cost of current redistancing procedure prohibit this. Four alternative approaches for circumventing the expensive redistancing step are proposed. This should facilitate a fully coupled level-set approach. Some benchmark cases demonstrate the efficacy of the proposed approaches. These includes the standard test case of the vortex in a box. Based on these results the most favorable redistancing approach is selected.

==> 3d/corr0.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1417,590)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,173){\makebox(0,0)[r]{$-2.0$}}
\put(1336.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,256){\makebox(0,0)[r]{$-1.0$}}
\put(1336.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,340){\makebox(0,0)[r]{$0.0$}}
\put(1336.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,424){\makebox(0,0)[r]{$1.0$}}
\put(1336.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,507){\makebox(0,0)[r]{$2.0$}}
\put(1336.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369,90){\makebox(0,0){ 0.5}}
\put(369.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(566.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(566,90){\makebox(0,0){ 1}}
\put(566.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,90){\makebox(0,0){ 1.5}}
\put(764.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(961.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(961,90){\makebox(0,0){ 2}}
\put(961.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159,90){\makebox(0,0){ 2.5}}
\put(1159.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1356,90){\makebox(0,0){ 3}}
\put(1356.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(30,340){\makebox(0,0){\rotatebox{90}{$\phi'~~(\times 10^{-4})$}}}
\put(763,29){\makebox(0,0){$t$}}
\put(171,340){\usebox{\plotpoint}}
\put(171,340.17){\rule{1.700pt}{0.400pt}}
\multiput(171.00,339.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(179.59,337.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(178.17,339.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(187.59,319.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(186.17,321.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(195.59,301.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(194.17,302.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(203.59,289.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(202.17,290.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(211.00,281.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(211.00,280.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\put(218,285.67){\rule{1.927pt}{0.400pt}}
\multiput(218.00,286.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(226.59,279.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(225.17,282.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(234.59,252.02)(0.488,-1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(233.17,254.51)(8.000,-19.509){2}{\rule{0.400pt}{0.600pt}}
\put(242,233.67){\rule{1.927pt}{0.400pt}}
\multiput(242.00,234.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(250.59,234.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(249.17,234.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(258.59,258.00)(0.488,2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(257.17,258.00)(8.000,31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(266.59,293.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(265.17,293.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(274.00,311.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(274.00,310.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(282.59,315.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(281.17,315.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(290.59,329.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(289.17,329.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(297.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(297.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(305.59,345.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(304.17,345.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(313.59,361.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(312.17,361.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(321.59,376.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(320.17,376.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(329.59,387.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(328.17,387.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(337.59,399.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(336.17,399.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(345.59,423.00)(0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(344.17,423.00)(8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(353.59,444.00)(0.488,1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(352.17,444.00)(8.000,25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(361.59,473.00)(0.488,2.871){13}{\rule{0.117pt}{2.300pt}}
\multiput(360.17,473.00)(8.000,39.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(369.60,517.00)(0.468,4.575){5}{\rule{0.113pt}{3.300pt}}
\multiput(368.17,517.00)(4.000,25.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(408.59,542.15)(0.488,-2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(407.17,545.58)(8.000,-27.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(416.59,510.53)(0.488,-2.211){13}{\rule{0.117pt}{1.800pt}}
\multiput(415.17,514.26)(8.000,-30.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(424.59,475.49)(0.488,-2.541){13}{\rule{0.117pt}{2.050pt}}
\multiput(423.17,479.75)(8.000,-34.745){2}{\rule{0.400pt}{1.025pt}}
\multiput(432.59,437.94)(0.488,-2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(431.17,441.47)(8.000,-28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(440.59,409.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(439.17,411.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\put(448,396.17){\rule{1.500pt}{0.400pt}}
\multiput(448.00,395.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(455.59,398.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(454.17,398.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(463.59,414.00)(0.488,1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(462.17,414.00)(8.000,22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(471.59,439.00)(0.488,2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(470.17,439.00)(8.000,27.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(479.59,470.00)(0.488,2.145){13}{\rule{0.117pt}{1.750pt}}
\multiput(478.17,470.00)(8.000,29.368){2}{\rule{0.400pt}{0.875pt}}
\multiput(487.59,503.00)(0.488,2.343){13}{\rule{0.117pt}{1.900pt}}
\multiput(486.17,503.00)(8.000,32.056){2}{\rule{0.400pt}{0.950pt}}
\put(495.17,539){\rule{0.400pt}{2.100pt}}
\multiput(494.17,539.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(697.61,543.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(696.17,546.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(700.59,533.40)(0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(699.17,536.20)(8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(708.59,508.40)(0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(707.17,511.20)(8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(716.59,483.40)(0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(715.17,486.20)(8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(724.59,458.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(723.17,461.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(732.59,434.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(731.17,437.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(740.59,410.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(739.17,413.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(748.59,388.02)(0.488,-1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(747.17,390.51)(8.000,-19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(756.59,366.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(755.17,368.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(764.59,350.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(763.17,350.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(771.59,365.00)(0.488,3.267){13}{\rule{0.117pt}{2.600pt}}
\multiput(770.17,365.00)(8.000,44.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(779.59,415.00)(0.488,3.069){13}{\rule{0.117pt}{2.450pt}}
\multiput(778.17,415.00)(8.000,41.915){2}{\rule{0.400pt}{1.225pt}}
\multiput(787.59,462.00)(0.488,2.805){13}{\rule{0.117pt}{2.250pt}}
\multiput(786.17,462.00)(8.000,38.330){2}{\rule{0.400pt}{1.125pt}}
\multiput(795.59,505.00)(0.488,2.409){13}{\rule{0.117pt}{1.950pt}}
\multiput(794.17,505.00)(8.000,32.953){2}{\rule{0.400pt}{0.975pt}}
\put(803.17,542){\rule{0.400pt}{1.500pt}}
\multiput(802.17,542.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1215.59,546.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(1214.17,547.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(1222.00,537.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1222.00,538.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(1230,534.67){\rule{1.927pt}{0.400pt}}
\multiput(1230.00,534.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1238.00,536.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1238.00,535.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1245.00,537.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1245.00,538.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1253.59,531.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1252.17,532.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1261.00,523.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1261.00,524.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\put(1269,515.17){\rule{1.700pt}{0.400pt}}
\multiput(1269.00,516.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1277.00,513.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1277.00,514.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1285.59,508.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1284.17,510.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1293.59,493.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(1292.17,495.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(1301.59,470.36)(0.488,-1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(1300.17,473.68)(8.000,-26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1309.59,441.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(1308.17,444.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1317.59,416.18)(0.485,-2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(1316.17,419.59)(7.000,-23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(1324.59,388.11)(0.488,-2.343){13}{\rule{0.117pt}{1.900pt}}
\multiput(1323.17,392.06)(8.000,-32.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1332.59,352.11)(0.488,-2.343){13}{\rule{0.117pt}{1.900pt}}
\multiput(1331.17,356.06)(8.000,-32.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1340.59,318.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(1339.17,321.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(1348.59,296.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1347.17,298.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\end{picture}


==> 3d/corr1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1417,590)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,173){\makebox(0,0)[r]{$-2.0$}}
\put(1336.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,256){\makebox(0,0)[r]{$-1.0$}}
\put(1336.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,340){\makebox(0,0)[r]{$0.0$}}
\put(1336.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,424){\makebox(0,0)[r]{$1.0$}}
\put(1336.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,507){\makebox(0,0)[r]{$2.0$}}
\put(1336.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369,90){\makebox(0,0){ 0.5}}
\put(369.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(566.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(566,90){\makebox(0,0){ 1}}
\put(566.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,90){\makebox(0,0){ 1.5}}
\put(764.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(961.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(961,90){\makebox(0,0){ 2}}
\put(961.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159,90){\makebox(0,0){ 2.5}}
\put(1159.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1356,90){\makebox(0,0){ 3}}
\put(1356.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(30,340){\makebox(0,0){\rotatebox{90}{$\phi'~~(\times 10^{-4})$}}}
\put(763,29){\makebox(0,0){$t$}}
\put(171,340){\usebox{\plotpoint}}
\put(171,340.17){\rule{1.700pt}{0.400pt}}
\multiput(171.00,339.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(179.59,337.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(178.17,339.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(187.59,319.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(186.17,321.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(195.59,301.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(194.17,302.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(203.59,289.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(202.17,290.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(211.00,281.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(211.00,280.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\put(218,285.67){\rule{1.927pt}{0.400pt}}
\multiput(218.00,286.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(226.59,279.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(225.17,282.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(234.59,252.02)(0.488,-1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(233.17,254.51)(8.000,-19.509){2}{\rule{0.400pt}{0.600pt}}
\put(242,233.67){\rule{1.927pt}{0.400pt}}
\multiput(242.00,234.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(250.59,234.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(249.17,234.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(258.59,258.00)(0.488,2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(257.17,258.00)(8.000,31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(266.59,293.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(265.17,293.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(274.00,311.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(274.00,310.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(282.59,315.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(281.17,315.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(290.59,329.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(289.17,329.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(297.00,337.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(297.00,336.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(305.59,345.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(304.17,345.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(313.59,361.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(312.17,361.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(321.59,376.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(320.17,376.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(329.59,387.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(328.17,387.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(337.59,399.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(336.17,399.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(345.59,423.00)(0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(344.17,423.00)(8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(353.59,444.00)(0.488,1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(352.17,444.00)(8.000,25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(361.59,473.00)(0.488,2.871){13}{\rule{0.117pt}{2.300pt}}
\multiput(360.17,473.00)(8.000,39.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(369.60,517.00)(0.468,4.575){5}{\rule{0.113pt}{3.300pt}}
\multiput(368.17,517.00)(4.000,25.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(408.59,542.15)(0.488,-2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(407.17,545.58)(8.000,-27.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(416.59,510.53)(0.488,-2.211){13}{\rule{0.117pt}{1.800pt}}
\multiput(415.17,514.26)(8.000,-30.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(424.59,475.49)(0.488,-2.541){13}{\rule{0.117pt}{2.050pt}}
\multiput(423.17,479.75)(8.000,-34.745){2}{\rule{0.400pt}{1.025pt}}
\multiput(432.59,437.94)(0.488,-2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(431.17,441.47)(8.000,-28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(440.59,409.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(439.17,411.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\put(448,396.17){\rule{1.500pt}{0.400pt}}
\multiput(448.00,395.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(455.59,398.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(454.17,398.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(463.59,414.00)(0.488,1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(462.17,414.00)(8.000,22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(471.59,439.00)(0.488,2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(470.17,439.00)(8.000,27.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(479.59,470.00)(0.488,2.145){13}{\rule{0.117pt}{1.750pt}}
\multiput(478.17,470.00)(8.000,29.368){2}{\rule{0.400pt}{0.875pt}}
\multiput(487.59,503.00)(0.488,2.343){13}{\rule{0.117pt}{1.900pt}}
\multiput(486.17,503.00)(8.000,32.056){2}{\rule{0.400pt}{0.950pt}}
\put(495.17,539){\rule{0.400pt}{2.100pt}}
\multiput(494.17,539.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(697.61,543.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(696.17,546.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(700.59,533.40)(0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(699.17,536.20)(8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(708.59,508.40)(0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(707.17,511.20)(8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(716.59,483.40)(0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(715.17,486.20)(8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(724.59,458.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(723.17,461.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(732.59,434.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(731.17,437.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(740.59,410.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(739.17,413.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(748.59,388.02)(0.488,-1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(747.17,390.51)(8.000,-19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(756.59,366.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(755.17,368.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(764.59,350.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(763.17,350.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(771.59,365.00)(0.488,3.267){13}{\rule{0.117pt}{2.600pt}}
\multiput(770.17,365.00)(8.000,44.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(779.59,415.00)(0.488,3.069){13}{\rule{0.117pt}{2.450pt}}
\multiput(778.17,415.00)(8.000,41.915){2}{\rule{0.400pt}{1.225pt}}
\multiput(787.59,462.00)(0.488,2.805){13}{\rule{0.117pt}{2.250pt}}
\multiput(786.17,462.00)(8.000,38.330){2}{\rule{0.400pt}{1.125pt}}
\multiput(795.59,505.00)(0.488,2.409){13}{\rule{0.117pt}{1.950pt}}
\multiput(794.17,505.00)(8.000,32.953){2}{\rule{0.400pt}{0.975pt}}
\put(803.17,542){\rule{0.400pt}{1.500pt}}
\multiput(802.17,542.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1215.59,546.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(1214.17,547.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(1222.00,537.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1222.00,538.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(1230,534.67){\rule{1.927pt}{0.400pt}}
\multiput(1230.00,534.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1238.00,536.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1238.00,535.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1245.00,537.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1245.00,538.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1253.59,531.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1252.17,532.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1261.00,523.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1261.00,524.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\put(1269,515.17){\rule{1.700pt}{0.400pt}}
\multiput(1269.00,516.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1277.00,513.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1277.00,514.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1285.59,508.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1284.17,510.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1293.59,493.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(1292.17,495.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(1301.59,470.36)(0.488,-1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(1300.17,473.68)(8.000,-26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1309.59,441.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(1308.17,444.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1317.59,416.18)(0.485,-2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(1316.17,419.59)(7.000,-23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(1324.59,388.11)(0.488,-2.343){13}{\rule{0.117pt}{1.900pt}}
\multiput(1323.17,392.06)(8.000,-32.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1332.59,352.11)(0.488,-2.343){13}{\rule{0.117pt}{1.900pt}}
\multiput(1331.17,356.06)(8.000,-32.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1340.59,318.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(1339.17,321.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(1348.59,296.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1347.17,298.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\end{picture}


==> 3d/corr2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(826,590)(0,0)
\font\gnuplot=cmr10 at 7pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(190.0,107.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,107){\makebox(0,0)[r]{\tiny $-1.0e^{-4}$}}
\put(763.0,107.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,162){\makebox(0,0)[r]{\tiny $0.0e^{0}$}}
\put(763.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,218){\makebox(0,0)[r]{\tiny $1.0e^{-4}$}}
\put(763.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,273){\makebox(0,0)[r]{\tiny $2.0e^{-4}$}}
\put(763.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,329){\makebox(0,0)[r]{\tiny $3.0e^{-4}$}}
\put(763.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190,63){\makebox(0,0){ 0}}
\put(190.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289,63){\makebox(0,0){ 0.5}}
\put(289.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(388.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(388,63){\makebox(0,0){ 1}}
\put(388.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487,63){\makebox(0,0){ 1.5}}
\put(487.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,63){\makebox(0,0){ 2}}
\put(585.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,63){\makebox(0,0){ 2.5}}
\put(684.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783,63){\makebox(0,0){ 3}}
\put(783.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(190.0,92.0){\rule[-0.200pt]{142.854pt}{0.400pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(190.0,561.0){\rule[-0.200pt]{142.854pt}{0.400pt}}
\put(21,326){\makebox(0,0){\rotatebox{90}{$\phi'~~(\times 10^{-4})$}}}
\put(486,20){\makebox(0,0){\t}}
\put(190,162){\usebox{\plotpoint}}
\put(190,162.17){\rule{0.900pt}{0.400pt}}
\multiput(190.00,161.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(194.60,158.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(193.17,161.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(198.60,145.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(197.17,148.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(202.60,134.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(201.17,136.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(206.60,127.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(205.17,129.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(210.00,123.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(210.00,122.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(214,125.67){\rule{0.964pt}{0.400pt}}
\multiput(214.00,126.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(218.60,117.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(217.17,121.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(222.60,100.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(221.17,103.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\put(226,91.67){\rule{0.964pt}{0.400pt}}
\multiput(226.00,92.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(230.61,92.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(229.17,92.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(233.60,108.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(232.17,108.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(237.60,131.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(236.17,131.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(241.00,143.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(241.00,142.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(245.60,146.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(244.17,146.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(249.60,155.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(248.17,155.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(253.60,160.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(252.17,160.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(257.60,165.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(256.17,165.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(261.60,176.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(260.17,176.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(265.60,186.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(264.17,186.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(269.60,193.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(268.17,193.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(273.60,202.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(272.17,202.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(277.60,217.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(276.17,217.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(281.60,231.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(280.17,231.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(285.60,251.00)(0.468,4.137){5}{\rule{0.113pt}{3.000pt}}
\multiput(284.17,251.00)(4.000,22.773){2}{\rule{0.400pt}{1.500pt}}
\multiput(289.60,280.00)(0.468,5.160){5}{\rule{0.113pt}{3.700pt}}
\multiput(288.17,280.00)(4.000,28.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(293.60,316.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(292.17,316.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(301.60,332.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(300.17,335.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(305.60,314.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(304.17,319.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(309.60,292.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(308.17,297.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(313.60,271.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(312.17,276.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(317.61,243.19)(0.447,-5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(316.17,250.60)(3.000,-18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(320.60,222.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(319.17,227.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(324.60,206.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(323.17,208.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\put(328,199.67){\rule{0.964pt}{0.400pt}}
\multiput(328.00,199.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(332.60,201.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(331.17,201.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(336.60,211.00)(0.468,2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(335.17,211.00)(4.000,13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(340.60,228.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(339.17,228.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(344.60,249.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(343.17,249.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(348.60,271.00)(0.468,3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(347.17,271.00)(4.000,18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(352.60,295.00)(0.468,3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(351.17,295.00)(4.000,20.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(356.60,321.00)(0.468,3.844){5}{\rule{0.113pt}{2.800pt}}
\multiput(355.17,321.00)(4.000,21.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(360.60,348.00)(0.468,3.844){5}{\rule{0.113pt}{2.800pt}}
\multiput(359.17,348.00)(4.000,21.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(364.60,375.00)(0.468,3.844){5}{\rule{0.113pt}{2.800pt}}
\multiput(363.17,375.00)(4.000,21.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(368.60,402.00)(0.468,3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(367.17,402.00)(4.000,18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(372.60,426.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(371.17,426.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(376.60,447.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(375.17,447.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(380.60,465.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(379.17,465.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(384.60,480.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(383.17,480.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(388.60,489.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(387.17,489.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\put(392,493.67){\rule{0.964pt}{0.400pt}}
\multiput(392.00,493.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(396.00,493.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(396.00,494.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(400.61,487.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(399.17,489.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(403.60,480.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(402.17,482.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(407.60,471.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(406.17,473.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(411.60,459.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(410.17,462.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(415.60,447.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(414.17,450.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(419.60,434.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(418.17,437.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(423.60,420.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(422.17,423.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(427.60,404.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(426.17,408.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(431.60,388.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(430.17,392.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(435.60,372.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(434.17,376.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(439.60,355.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(438.17,359.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(443.60,338.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(442.17,342.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(447.60,321.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(446.17,325.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(451.60,304.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(450.17,308.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(455.60,287.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(454.17,291.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(459.60,270.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(458.17,274.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(463.60,253.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(462.17,257.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(467.60,237.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(466.17,241.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(471.60,221.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(470.17,225.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(475.60,206.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(474.17,209.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(479.60,191.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(478.17,194.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(483.60,176.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(482.17,179.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(487.61,169.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(486.17,169.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(490.60,179.00)(0.468,4.722){5}{\rule{0.113pt}{3.400pt}}
\multiput(489.17,179.00)(4.000,25.943){2}{\rule{0.400pt}{1.700pt}}
\multiput(494.60,212.00)(0.468,4.575){5}{\rule{0.113pt}{3.300pt}}
\multiput(493.17,212.00)(4.000,25.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(498.60,244.00)(0.468,3.990){5}{\rule{0.113pt}{2.900pt}}
\multiput(497.17,244.00)(4.000,21.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(502.60,272.00)(0.468,3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(501.17,272.00)(4.000,19.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(506.60,297.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(505.17,297.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(510.60,317.00)(0.468,2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(509.17,317.00)(4.000,13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(514.60,334.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(513.17,334.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(518.60,348.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(517.17,348.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(522.60,362.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(521.17,362.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(526.60,375.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(525.17,375.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(530.60,388.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(529.17,388.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(534.60,401.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(533.17,401.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(538.60,415.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(537.17,415.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(542.60,429.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(541.17,429.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(546.60,442.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(545.17,442.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(550.60,455.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(549.17,455.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(554.60,466.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(553.17,466.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(558.60,477.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(557.17,477.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(562.60,487.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(561.17,487.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(566.60,497.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(565.17,497.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(570.61,507.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(569.17,507.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(573.60,516.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(572.17,516.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(577.60,523.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(576.17,523.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(581.00,529.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(581.00,528.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(585.00,533.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(585.00,532.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(589.00,537.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(589.00,536.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.60,541.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(592.17,541.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(597.60,546.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(596.17,546.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(601.00,552.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(601.00,551.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(605.00,556.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(605.00,555.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(609,559.17){\rule{0.900pt}{0.400pt}}
\multiput(609.00,558.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(297.0,339.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(617.00,559.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(617.00,560.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(621.60,554.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(620.17,555.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(625.60,548.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(624.17,550.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(629.60,540.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(628.17,542.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(633.60,531.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(632.17,533.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(637.60,519.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(636.17,522.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(641.60,506.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(640.17,509.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(645.60,491.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(644.17,495.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(649.60,474.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(648.17,478.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(653.61,453.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(652.17,459.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(656.60,436.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(655.17,440.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(660.60,415.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(659.17,420.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(664.60,395.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(663.17,399.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(668.60,378.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(667.17,381.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(672.60,367.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(671.17,369.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(676.60,360.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(675.17,361.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(680.00,356.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(680.00,357.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.60,350.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(683.17,352.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(688.60,342.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(687.17,344.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(692.60,331.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(691.17,334.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(696.60,321.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(695.17,323.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\put(700,315.17){\rule{0.900pt}{0.400pt}}
\multiput(700.00,316.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(704.00,313.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(704.00,314.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(708.60,306.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(707.17,308.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(712.60,298.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(711.17,300.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(716.00,293.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(716.00,294.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(720,291.67){\rule{0.964pt}{0.400pt}}
\multiput(720.00,291.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(724,293.17){\rule{0.900pt}{0.400pt}}
\multiput(724.00,292.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(728.00,293.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(728.00,294.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(732.60,288.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(731.17,289.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(736.60,282.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(735.17,283.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\put(740,278.67){\rule{0.723pt}{0.400pt}}
\multiput(740.00,279.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(743,277.17){\rule{0.900pt}{0.400pt}}
\multiput(743.00,278.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(747.60,272.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(746.17,274.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(751.60,261.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(750.17,264.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(755.60,244.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(754.17,248.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(759.60,225.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(758.17,229.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(763.60,209.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(762.17,213.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(767.60,189.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(766.17,194.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(771.60,165.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(770.17,170.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(775.60,144.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(774.17,148.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(779.60,130.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(778.17,133.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\put(613.0,561.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(190.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(190.0,92.0){\rule[-0.200pt]{142.854pt}{0.400pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(190.0,561.0){\rule[-0.200pt]{142.854pt}{0.400pt}}
\end{picture}


==> 3d/m128m4_corr0.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1417,590)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,173){\makebox(0,0)[r]{$-2.0$}}
\put(1336.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,256){\makebox(0,0)[r]{$-1.0$}}
\put(1336.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,340){\makebox(0,0)[r]{$0.0$}}
\put(1336.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,424){\makebox(0,0)[r]{$1.0$}}
\put(1336.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,507){\makebox(0,0)[r]{$2.0$}}
\put(1336.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369,90){\makebox(0,0){ 0.5}}
\put(369.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(566.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(566,90){\makebox(0,0){ 1}}
\put(566.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,90){\makebox(0,0){ 1.5}}
\put(764.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(961.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(961,90){\makebox(0,0){ 2}}
\put(961.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159,90){\makebox(0,0){ 2.5}}
\put(1159.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1356,90){\makebox(0,0){ 3}}
\put(1356.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(30,340){\makebox(0,0){\rotatebox{90}{$\phi'~~(\times 10^{-4})$}}}
\put(763,29){\makebox(0,0){$t$}}
\put(171,340){\usebox{\plotpoint}}
\multiput(191.00,340.58)(0.920,0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(191.00,339.17)(18.283,11.000){2}{\rule{0.414pt}{0.400pt}}
\put(171.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(230.00,351.60)(2.821,0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(230.00,350.17)(15.641,4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(250.58,355.00)(0.496,1.364){37}{\rule{0.119pt}{1.180pt}}
\multiput(249.17,355.00)(20.000,51.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(270.58,409.00)(0.495,3.958){33}{\rule{0.119pt}{3.211pt}}
\multiput(269.17,409.00)(18.000,133.335){2}{\rule{0.400pt}{1.606pt}}
\multiput(290.58,525.60)(0.495,-7.047){35}{\rule{0.119pt}{5.637pt}}
\multiput(289.17,537.30)(19.000,-251.300){2}{\rule{0.400pt}{2.818pt}}
\multiput(309.58,276.29)(0.496,-2.841){37}{\rule{0.119pt}{2.340pt}}
\multiput(308.17,281.14)(20.000,-107.143){2}{\rule{0.400pt}{1.170pt}}
\multiput(329.58,170.10)(0.496,-1.058){37}{\rule{0.119pt}{0.940pt}}
\multiput(328.17,172.05)(20.000,-40.049){2}{\rule{0.400pt}{0.470pt}}
\put(349,130.67){\rule{0.482pt}{0.400pt}}
\multiput(349.00,131.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(386,130.67){\rule{0.482pt}{0.400pt}}
\multiput(386.00,130.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(388.58,132.00)(0.496,0.574){37}{\rule{0.119pt}{0.560pt}}
\multiput(387.17,132.00)(20.000,21.838){2}{\rule{0.400pt}{0.280pt}}
\multiput(408.58,155.00)(0.496,0.880){37}{\rule{0.119pt}{0.800pt}}
\multiput(407.17,155.00)(20.000,33.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(428.58,190.00)(0.496,1.186){37}{\rule{0.119pt}{1.040pt}}
\multiput(427.17,190.00)(20.000,44.841){2}{\rule{0.400pt}{0.520pt}}
\multiput(448.58,237.00)(0.495,1.464){35}{\rule{0.119pt}{1.258pt}}
\multiput(447.17,237.00)(19.000,52.389){2}{\rule{0.400pt}{0.629pt}}
\multiput(467.58,292.00)(0.496,1.568){37}{\rule{0.119pt}{1.340pt}}
\multiput(466.17,292.00)(20.000,59.219){2}{\rule{0.400pt}{0.670pt}}
\multiput(487.58,354.00)(0.496,1.670){37}{\rule{0.119pt}{1.420pt}}
\multiput(486.17,354.00)(20.000,63.053){2}{\rule{0.400pt}{0.710pt}}
\multiput(507.58,420.00)(0.496,0.931){37}{\rule{0.119pt}{0.840pt}}
\multiput(506.17,420.00)(20.000,35.257){2}{\rule{0.400pt}{0.420pt}}
\multiput(527.00,455.92)(0.593,-0.494){29}{\rule{0.575pt}{0.119pt}}
\multiput(527.00,456.17)(17.807,-16.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(546.58,437.35)(0.496,-0.982){37}{\rule{0.119pt}{0.880pt}}
\multiput(545.17,439.17)(20.000,-37.174){2}{\rule{0.400pt}{0.440pt}}
\multiput(566.58,398.43)(0.496,-0.956){37}{\rule{0.119pt}{0.860pt}}
\multiput(565.17,400.22)(20.000,-36.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(586.58,361.09)(0.496,-0.753){37}{\rule{0.119pt}{0.700pt}}
\multiput(585.17,362.55)(20.000,-28.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(606.00,332.92)(0.558,-0.495){31}{\rule{0.547pt}{0.119pt}}
\multiput(606.00,333.17)(17.865,-17.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(625.00,315.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(625.00,316.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\put(211.0,351.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(665.00,311.61)(4.258,0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(665.00,310.17)(14.258,3.000){2}{\rule{1.383pt}{0.400pt}}
\put(685,313.67){\rule{4.577pt}{0.400pt}}
\multiput(685.00,313.17)(9.500,1.000){2}{\rule{2.289pt}{0.400pt}}
\put(704,315.17){\rule{4.100pt}{0.400pt}}
\multiput(704.00,314.17)(11.490,2.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(724.00,317.60)(2.821,0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(724.00,316.17)(15.641,4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(744.00,321.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(744.00,320.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(764.58,331.00)(0.495,0.605){35}{\rule{0.119pt}{0.584pt}}
\multiput(763.17,331.00)(19.000,21.787){2}{\rule{0.400pt}{0.292pt}}
\multiput(783.58,354.00)(0.496,0.855){37}{\rule{0.119pt}{0.780pt}}
\multiput(782.17,354.00)(20.000,32.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(803.58,388.00)(0.496,0.804){37}{\rule{0.119pt}{0.740pt}}
\multiput(802.17,388.00)(20.000,30.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(823.00,420.58)(0.498,0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(823.00,419.17)(18.962,20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,440.59)(1.666,0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(843.00,439.17)(16.163,6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(862.00,444.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(862.00,445.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(882.00,440.92)(0.841,-0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(882.00,441.17)(18.409,-12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(902.00,428.92)(0.498,-0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(902.00,429.17)(18.962,-20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(922.58,407.49)(0.495,-0.632){35}{\rule{0.119pt}{0.605pt}}
\multiput(921.17,408.74)(19.000,-22.744){2}{\rule{0.400pt}{0.303pt}}
\multiput(941.58,383.76)(0.496,-0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(940.17,384.88)(20.000,-20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(961.00,362.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(961.00,363.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(981.00,355.60)(2.821,0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(981.00,354.17)(15.641,4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1001.58,359.00)(0.495,0.605){35}{\rule{0.119pt}{0.584pt}}
\multiput(1000.17,359.00)(19.000,21.787){2}{\rule{0.400pt}{0.292pt}}
\multiput(1020.58,382.00)(0.496,0.956){37}{\rule{0.119pt}{0.860pt}}
\multiput(1019.17,382.00)(20.000,36.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(1040.58,420.00)(0.496,0.956){37}{\rule{0.119pt}{0.860pt}}
\multiput(1039.17,420.00)(20.000,36.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(1060.58,458.00)(0.496,0.931){37}{\rule{0.119pt}{0.840pt}}
\multiput(1059.17,458.00)(20.000,35.257){2}{\rule{0.400pt}{0.420pt}}
\multiput(1080.58,495.00)(0.495,0.847){35}{\rule{0.119pt}{0.774pt}}
\multiput(1079.17,495.00)(19.000,30.394){2}{\rule{0.400pt}{0.387pt}}
\multiput(1099.58,527.00)(0.496,0.523){37}{\rule{0.119pt}{0.520pt}}
\multiput(1098.17,527.00)(20.000,19.921){2}{\rule{0.400pt}{0.260pt}}
\put(1119,547.67){\rule{0.964pt}{0.400pt}}
\multiput(1119.00,547.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1164.00,547.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(1164.00,548.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(1178.58,534.26)(0.496,-1.007){37}{\rule{0.119pt}{0.900pt}}
\multiput(1177.17,536.13)(20.000,-38.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1198.58,494.10)(0.496,-1.058){37}{\rule{0.119pt}{0.940pt}}
\multiput(1197.17,496.05)(20.000,-40.049){2}{\rule{0.400pt}{0.470pt}}
\put(1218,454.67){\rule{4.818pt}{0.400pt}}
\multiput(1218.00,455.17)(10.000,-1.000){2}{\rule{2.409pt}{0.400pt}}
\multiput(1238.00,455.61)(4.034,0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(1238.00,454.17)(13.534,3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(1257.58,451.69)(0.496,-1.797){37}{\rule{0.119pt}{1.520pt}}
\multiput(1256.17,454.85)(20.000,-67.845){2}{\rule{0.400pt}{0.760pt}}
\multiput(1277.58,383.93)(0.496,-0.804){37}{\rule{0.119pt}{0.740pt}}
\multiput(1276.17,385.46)(20.000,-30.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1297.58,352.26)(0.496,-0.702){37}{\rule{0.119pt}{0.660pt}}
\multiput(1296.17,353.63)(20.000,-26.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1317.00,325.92)(0.680,-0.494){25}{\rule{0.643pt}{0.119pt}}
\multiput(1317.00,326.17)(17.666,-14.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(1336.58,313.00)(0.496,0.702){37}{\rule{0.119pt}{0.660pt}}
\multiput(1335.17,313.00)(20.000,26.630){2}{\rule{0.400pt}{0.330pt}}
\put(645.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\end{picture}


==> 3d/m128m4_corr1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1417,590)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,173){\makebox(0,0)[r]{$-2.0$}}
\put(1336.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,256){\makebox(0,0)[r]{$-1.0$}}
\put(1336.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,340){\makebox(0,0)[r]{$0.0$}}
\put(1336.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,424){\makebox(0,0)[r]{$1.0$}}
\put(1336.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,507){\makebox(0,0)[r]{$2.0$}}
\put(1336.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369,90){\makebox(0,0){ 0.5}}
\put(369.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(566.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(566,90){\makebox(0,0){ 1}}
\put(566.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,90){\makebox(0,0){ 1.5}}
\put(764.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(961.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(961,90){\makebox(0,0){ 2}}
\put(961.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159,90){\makebox(0,0){ 2.5}}
\put(1159.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1356,90){\makebox(0,0){ 3}}
\put(1356.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(30,340){\makebox(0,0){\rotatebox{90}{$\phi'~~(\times 10^{-4})$}}}
\put(763,29){\makebox(0,0){$t$}}
\put(171,340){\usebox{\plotpoint}}
\multiput(191.00,340.58)(0.920,0.492){19}{\rule{0.827pt}{0.118pt}}
\multiput(191.00,339.17)(18.283,11.000){2}{\rule{0.414pt}{0.400pt}}
\put(171.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(230.00,351.60)(2.821,0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(230.00,350.17)(15.641,4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(250.58,355.00)(0.496,1.364){37}{\rule{0.119pt}{1.180pt}}
\multiput(249.17,355.00)(20.000,51.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(270.58,409.00)(0.495,3.958){33}{\rule{0.119pt}{3.211pt}}
\multiput(269.17,409.00)(18.000,133.335){2}{\rule{0.400pt}{1.606pt}}
\multiput(290.58,525.60)(0.495,-7.047){35}{\rule{0.119pt}{5.637pt}}
\multiput(289.17,537.30)(19.000,-251.300){2}{\rule{0.400pt}{2.818pt}}
\multiput(309.58,276.29)(0.496,-2.841){37}{\rule{0.119pt}{2.340pt}}
\multiput(308.17,281.14)(20.000,-107.143){2}{\rule{0.400pt}{1.170pt}}
\multiput(329.58,170.10)(0.496,-1.058){37}{\rule{0.119pt}{0.940pt}}
\multiput(328.17,172.05)(20.000,-40.049){2}{\rule{0.400pt}{0.470pt}}
\put(349,130.67){\rule{0.482pt}{0.400pt}}
\multiput(349.00,131.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(386,130.67){\rule{0.482pt}{0.400pt}}
\multiput(386.00,130.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(388.58,132.00)(0.496,0.574){37}{\rule{0.119pt}{0.560pt}}
\multiput(387.17,132.00)(20.000,21.838){2}{\rule{0.400pt}{0.280pt}}
\multiput(408.58,155.00)(0.496,0.880){37}{\rule{0.119pt}{0.800pt}}
\multiput(407.17,155.00)(20.000,33.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(428.58,190.00)(0.496,1.186){37}{\rule{0.119pt}{1.040pt}}
\multiput(427.17,190.00)(20.000,44.841){2}{\rule{0.400pt}{0.520pt}}
\multiput(448.58,237.00)(0.495,1.464){35}{\rule{0.119pt}{1.258pt}}
\multiput(447.17,237.00)(19.000,52.389){2}{\rule{0.400pt}{0.629pt}}
\multiput(467.58,292.00)(0.496,1.568){37}{\rule{0.119pt}{1.340pt}}
\multiput(466.17,292.00)(20.000,59.219){2}{\rule{0.400pt}{0.670pt}}
\multiput(487.58,354.00)(0.496,1.670){37}{\rule{0.119pt}{1.420pt}}
\multiput(486.17,354.00)(20.000,63.053){2}{\rule{0.400pt}{0.710pt}}
\multiput(507.58,420.00)(0.496,0.931){37}{\rule{0.119pt}{0.840pt}}
\multiput(506.17,420.00)(20.000,35.257){2}{\rule{0.400pt}{0.420pt}}
\multiput(527.00,455.92)(0.593,-0.494){29}{\rule{0.575pt}{0.119pt}}
\multiput(527.00,456.17)(17.807,-16.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(546.58,437.35)(0.496,-0.982){37}{\rule{0.119pt}{0.880pt}}
\multiput(545.17,439.17)(20.000,-37.174){2}{\rule{0.400pt}{0.440pt}}
\multiput(566.58,398.43)(0.496,-0.956){37}{\rule{0.119pt}{0.860pt}}
\multiput(565.17,400.22)(20.000,-36.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(586.58,361.09)(0.496,-0.753){37}{\rule{0.119pt}{0.700pt}}
\multiput(585.17,362.55)(20.000,-28.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(606.00,332.92)(0.558,-0.495){31}{\rule{0.547pt}{0.119pt}}
\multiput(606.00,333.17)(17.865,-17.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(625.00,315.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(625.00,316.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\put(211.0,351.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(665.00,311.61)(4.258,0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(665.00,310.17)(14.258,3.000){2}{\rule{1.383pt}{0.400pt}}
\put(685,313.67){\rule{4.577pt}{0.400pt}}
\multiput(685.00,313.17)(9.500,1.000){2}{\rule{2.289pt}{0.400pt}}
\put(704,315.17){\rule{4.100pt}{0.400pt}}
\multiput(704.00,314.17)(11.490,2.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(724.00,317.60)(2.821,0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(724.00,316.17)(15.641,4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(744.00,321.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(744.00,320.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(764.58,331.00)(0.495,0.605){35}{\rule{0.119pt}{0.584pt}}
\multiput(763.17,331.00)(19.000,21.787){2}{\rule{0.400pt}{0.292pt}}
\multiput(783.58,354.00)(0.496,0.855){37}{\rule{0.119pt}{0.780pt}}
\multiput(782.17,354.00)(20.000,32.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(803.58,388.00)(0.496,0.804){37}{\rule{0.119pt}{0.740pt}}
\multiput(802.17,388.00)(20.000,30.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(823.00,420.58)(0.498,0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(823.00,419.17)(18.962,20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(843.00,440.59)(1.666,0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(843.00,439.17)(16.163,6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(862.00,444.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(862.00,445.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(882.00,440.92)(0.841,-0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(882.00,441.17)(18.409,-12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(902.00,428.92)(0.498,-0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(902.00,429.17)(18.962,-20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(922.58,407.49)(0.495,-0.632){35}{\rule{0.119pt}{0.605pt}}
\multiput(921.17,408.74)(19.000,-22.744){2}{\rule{0.400pt}{0.303pt}}
\multiput(941.58,383.76)(0.496,-0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(940.17,384.88)(20.000,-20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(961.00,362.93)(1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(961.00,363.17)(17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(981.00,355.60)(2.821,0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(981.00,354.17)(15.641,4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1001.58,359.00)(0.495,0.605){35}{\rule{0.119pt}{0.584pt}}
\multiput(1000.17,359.00)(19.000,21.787){2}{\rule{0.400pt}{0.292pt}}
\multiput(1020.58,382.00)(0.496,0.956){37}{\rule{0.119pt}{0.860pt}}
\multiput(1019.17,382.00)(20.000,36.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(1040.58,420.00)(0.496,0.956){37}{\rule{0.119pt}{0.860pt}}
\multiput(1039.17,420.00)(20.000,36.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(1060.58,458.00)(0.496,0.931){37}{\rule{0.119pt}{0.840pt}}
\multiput(1059.17,458.00)(20.000,35.257){2}{\rule{0.400pt}{0.420pt}}
\multiput(1080.58,495.00)(0.495,0.847){35}{\rule{0.119pt}{0.774pt}}
\multiput(1079.17,495.00)(19.000,30.394){2}{\rule{0.400pt}{0.387pt}}
\multiput(1099.58,527.00)(0.496,0.523){37}{\rule{0.119pt}{0.520pt}}
\multiput(1098.17,527.00)(20.000,19.921){2}{\rule{0.400pt}{0.260pt}}
\put(1119,547.67){\rule{0.964pt}{0.400pt}}
\multiput(1119.00,547.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1164.00,547.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(1164.00,548.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(1178.58,534.26)(0.496,-1.007){37}{\rule{0.119pt}{0.900pt}}
\multiput(1177.17,536.13)(20.000,-38.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1198.58,494.10)(0.496,-1.058){37}{\rule{0.119pt}{0.940pt}}
\multiput(1197.17,496.05)(20.000,-40.049){2}{\rule{0.400pt}{0.470pt}}
\put(1218,454.67){\rule{4.818pt}{0.400pt}}
\multiput(1218.00,455.17)(10.000,-1.000){2}{\rule{2.409pt}{0.400pt}}
\multiput(1238.00,455.61)(4.034,0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(1238.00,454.17)(13.534,3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(1257.58,451.69)(0.496,-1.797){37}{\rule{0.119pt}{1.520pt}}
\multiput(1256.17,454.85)(20.000,-67.845){2}{\rule{0.400pt}{0.760pt}}
\multiput(1277.58,383.93)(0.496,-0.804){37}{\rule{0.119pt}{0.740pt}}
\multiput(1276.17,385.46)(20.000,-30.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1297.58,352.26)(0.496,-0.702){37}{\rule{0.119pt}{0.660pt}}
\multiput(1296.17,353.63)(20.000,-26.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1317.00,325.92)(0.680,-0.494){25}{\rule{0.643pt}{0.119pt}}
\multiput(1317.00,326.17)(17.666,-14.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(1336.58,313.00)(0.496,0.702){37}{\rule{0.119pt}{0.660pt}}
\multiput(1335.17,313.00)(20.000,26.630){2}{\rule{0.400pt}{0.330pt}}
\put(645.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\end{picture}


==> 3d/m128m4_corr2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(826,590)(0,0)
\font\gnuplot=cmr10 at 7pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(190.0,147.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,147){\makebox(0,0)[r]{\tiny $-2.0e^{-4}$}}
\put(763.0,147.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,236){\makebox(0,0)[r]{\tiny $-1.0e^{-4}$}}
\put(763.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,325){\makebox(0,0)[r]{\tiny $0.0e^{0}$}}
\put(763.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,415){\makebox(0,0)[r]{\tiny $1.0e^{-4}$}}
\put(763.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,504){\makebox(0,0)[r]{\tiny $2.0e^{-4}$}}
\put(763.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190,63){\makebox(0,0){ 0}}
\put(190.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289,63){\makebox(0,0){ 0.5}}
\put(289.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(388.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(388,63){\makebox(0,0){ 1}}
\put(388.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487,63){\makebox(0,0){ 1.5}}
\put(487.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,63){\makebox(0,0){ 2}}
\put(585.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,63){\makebox(0,0){ 2.5}}
\put(684.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783,63){\makebox(0,0){ 3}}
\put(783.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(190.0,92.0){\rule[-0.200pt]{142.854pt}{0.400pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(190.0,561.0){\rule[-0.200pt]{142.854pt}{0.400pt}}
\put(21,326){\makebox(0,0){\rotatebox{90}{$\phi'~~(\times 10^{-4})$}}}
\put(486,20){\makebox(0,0){\t}}
\put(190,325){\usebox{\plotpoint}}
\put(190,324.67){\rule{2.409pt}{0.400pt}}
\multiput(190.00,324.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(200.58,326.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(199.17,326.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(220.00,337.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(220.00,336.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(230.59,341.00)(0.489,3.349){15}{\rule{0.118pt}{2.678pt}}
\multiput(229.17,341.00)(9.000,52.442){2}{\rule{0.400pt}{1.339pt}}
\multiput(239.58,399.00)(0.491,8.418){17}{\rule{0.118pt}{6.580pt}}
\multiput(238.17,399.00)(10.000,148.343){2}{\rule{0.400pt}{3.290pt}}
\multiput(249.58,511.77)(0.491,-15.298){17}{\rule{0.118pt}{11.860pt}}
\multiput(248.17,536.38)(10.000,-269.384){2}{\rule{0.400pt}{5.930pt}}
\multiput(259.58,246.83)(0.491,-6.177){17}{\rule{0.118pt}{4.860pt}}
\multiput(258.17,256.91)(10.000,-108.913){2}{\rule{0.400pt}{2.430pt}}
\multiput(269.58,140.11)(0.491,-2.320){17}{\rule{0.118pt}{1.900pt}}
\multiput(268.17,144.06)(10.000,-41.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(279.58,100.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(278.17,101.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(289.58,92.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(288.17,92.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(299.58,103.00)(0.491,1.277){17}{\rule{0.118pt}{1.100pt}}
\multiput(298.17,103.00)(10.000,22.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(309.59,128.00)(0.489,2.126){15}{\rule{0.118pt}{1.744pt}}
\multiput(308.17,128.00)(9.000,33.379){2}{\rule{0.400pt}{0.872pt}}
\multiput(318.58,165.00)(0.491,2.580){17}{\rule{0.118pt}{2.100pt}}
\multiput(317.17,165.00)(10.000,45.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(328.58,215.00)(0.491,3.049){17}{\rule{0.118pt}{2.460pt}}
\multiput(327.17,215.00)(10.000,53.894){2}{\rule{0.400pt}{1.230pt}}
\multiput(338.58,274.00)(0.491,3.414){17}{\rule{0.118pt}{2.740pt}}
\multiput(337.17,274.00)(10.000,60.313){2}{\rule{0.400pt}{1.370pt}}
\multiput(348.58,340.00)(0.491,3.675){17}{\rule{0.118pt}{2.940pt}}
\multiput(347.17,340.00)(10.000,64.898){2}{\rule{0.400pt}{1.470pt}}
\multiput(358.58,411.00)(0.491,2.007){17}{\rule{0.118pt}{1.660pt}}
\multiput(357.17,411.00)(10.000,35.555){2}{\rule{0.400pt}{0.830pt}}
\multiput(368.58,446.76)(0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(367.17,448.38)(10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(378.58,425.78)(0.491,-2.111){17}{\rule{0.118pt}{1.740pt}}
\multiput(377.17,429.39)(10.000,-37.389){2}{\rule{0.400pt}{0.870pt}}
\multiput(388.58,384.78)(0.491,-2.111){17}{\rule{0.118pt}{1.740pt}}
\multiput(387.17,388.39)(10.000,-37.389){2}{\rule{0.400pt}{0.870pt}}
\multiput(398.59,344.68)(0.489,-1.834){15}{\rule{0.118pt}{1.522pt}}
\multiput(397.17,347.84)(9.000,-28.841){2}{\rule{0.400pt}{0.761pt}}
\multiput(407.58,315.60)(0.491,-0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(406.17,317.30)(10.000,-16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(417.00,299.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(417.00,300.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\put(427,293.67){\rule{2.409pt}{0.400pt}}
\multiput(427.00,293.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(437,295.17){\rule{2.100pt}{0.400pt}}
\multiput(437.00,294.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(447,297.17){\rule{2.100pt}{0.400pt}}
\multiput(447.00,296.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(457,299.17){\rule{2.100pt}{0.400pt}}
\multiput(457.00,298.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(467.00,301.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(467.00,300.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(477.58,304.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(476.17,304.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(487.59,315.00)(0.489,1.485){15}{\rule{0.118pt}{1.256pt}}
\multiput(486.17,315.00)(9.000,23.394){2}{\rule{0.400pt}{0.628pt}}
\multiput(496.58,341.00)(0.491,1.850){17}{\rule{0.118pt}{1.540pt}}
\multiput(495.17,341.00)(10.000,32.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(506.58,377.00)(0.491,1.694){17}{\rule{0.118pt}{1.420pt}}
\multiput(505.17,377.00)(10.000,30.053){2}{\rule{0.400pt}{0.710pt}}
\multiput(516.58,410.00)(0.491,1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(515.17,410.00)(10.000,19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(526.00,432.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(526.00,431.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(536.00,437.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(536.00,438.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(546.58,432.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(545.17,433.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(556.58,417.10)(0.491,-1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(555.17,419.05)(10.000,-19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(566.59,394.97)(0.489,-1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(565.17,397.49)(9.000,-22.486){2}{\rule{0.400pt}{0.606pt}}
\multiput(575.58,370.60)(0.491,-1.225){17}{\rule{0.118pt}{1.060pt}}
\multiput(574.17,372.80)(10.000,-21.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(585.00,349.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(585.00,350.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(595.00,341.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(595.00,340.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(605.58,346.00)(0.491,1.225){17}{\rule{0.118pt}{1.060pt}}
\multiput(604.17,346.00)(10.000,21.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(615.58,370.00)(0.491,2.059){17}{\rule{0.118pt}{1.700pt}}
\multiput(614.17,370.00)(10.000,36.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(625.58,410.00)(0.491,2.111){17}{\rule{0.118pt}{1.740pt}}
\multiput(624.17,410.00)(10.000,37.389){2}{\rule{0.400pt}{0.870pt}}
\multiput(635.58,451.00)(0.491,2.059){17}{\rule{0.118pt}{1.700pt}}
\multiput(634.17,451.00)(10.000,36.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(645.58,491.00)(0.491,1.746){17}{\rule{0.118pt}{1.460pt}}
\multiput(644.17,491.00)(10.000,30.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(655.59,525.00)(0.489,1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(654.17,525.00)(9.000,19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(664.00,547.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(664.00,546.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\put(674,553.17){\rule{2.100pt}{0.400pt}}
\multiput(674.00,554.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(684.58,549.93)(0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(683.17,551.46)(10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(694.58,529.45)(0.491,-2.215){17}{\rule{0.118pt}{1.820pt}}
\multiput(693.17,533.22)(10.000,-39.222){2}{\rule{0.400pt}{0.910pt}}
\multiput(704.58,486.11)(0.491,-2.320){17}{\rule{0.118pt}{1.900pt}}
\multiput(703.17,490.06)(10.000,-41.056){2}{\rule{0.400pt}{0.950pt}}
\put(714,447.67){\rule{2.409pt}{0.400pt}}
\multiput(714.00,448.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(724.00,448.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(724.00,447.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(734.59,436.56)(0.489,-4.397){15}{\rule{0.118pt}{3.478pt}}
\multiput(733.17,443.78)(9.000,-68.782){2}{\rule{0.400pt}{1.739pt}}
\multiput(743.58,368.94)(0.491,-1.746){17}{\rule{0.118pt}{1.460pt}}
\multiput(742.17,371.97)(10.000,-30.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(753.58,335.60)(0.491,-1.538){17}{\rule{0.118pt}{1.300pt}}
\multiput(752.17,338.30)(10.000,-27.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(763.58,308.09)(0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(762.17,309.55)(10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(773.58,296.00)(0.491,1.590){17}{\rule{0.118pt}{1.340pt}}
\multiput(772.17,296.00)(10.000,28.219){2}{\rule{0.400pt}{0.670pt}}
\put(210.0,337.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(190.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(190.0,92.0){\rule[-0.200pt]{142.854pt}{0.400pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(190.0,561.0){\rule[-0.200pt]{142.854pt}{0.400pt}}
\end{picture}


==> 3d/m128m4_corr_p.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(944,590)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,173){\makebox(0,0)[r]{$-2.0$}}
\put(863.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,256){\makebox(0,0)[r]{$-1.0$}}
\put(863.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,340){\makebox(0,0)[r]{$0.0$}}
\put(863.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,424){\makebox(0,0)[r]{$1.0$}}
\put(863.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,507){\makebox(0,0)[r]{$2.0$}}
\put(863.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(290.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(290,90){\makebox(0,0){ 0.5}}
\put(290.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(408.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(408,90){\makebox(0,0){ 1}}
\put(408.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527,90){\makebox(0,0){ 1.5}}
\put(527.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(646.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(646,90){\makebox(0,0){ 2}}
\put(646.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,90){\makebox(0,0){ 2.5}}
\put(764.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883,90){\makebox(0,0){ 3}}
\put(883.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{171.521pt}{0.400pt}}
\put(883.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{171.521pt}{0.400pt}}
\put(30,340){\makebox(0,0){\rotatebox{90}{$\phi'~~(\times 10^{-4})$}}}
\put(527,29){\makebox(0,0){$t$}}
\put(171,340){\usebox{\plotpoint}}
\multiput(183.00,340.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(183.00,339.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\put(171.0,340.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(207.00,351.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(207.00,350.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(218.58,355.00)(0.492,2.306){21}{\rule{0.119pt}{1.900pt}}
\multiput(217.17,355.00)(12.000,50.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(230.58,409.00)(0.492,6.581){19}{\rule{0.118pt}{5.191pt}}
\multiput(229.17,409.00)(11.000,129.226){2}{\rule{0.400pt}{2.595pt}}
\multiput(243.58,508.89)(0.492,-12.383){19}{\rule{0.118pt}{9.664pt}}
\multiput(242.17,528.94)(11.000,-242.943){2}{\rule{0.400pt}{4.832pt}}
\multiput(254.58,270.09)(0.492,-4.804){21}{\rule{0.119pt}{3.833pt}}
\multiput(253.17,278.04)(12.000,-104.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(266.58,167.77)(0.492,-1.789){21}{\rule{0.119pt}{1.500pt}}
\multiput(265.17,170.89)(12.000,-38.887){2}{\rule{0.400pt}{0.750pt}}
\put(278,130.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300,130.67){\rule{0.482pt}{0.400pt}}
\multiput(300.00,130.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(302.58,132.00)(0.492,1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(301.17,132.00)(11.000,21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(313.58,155.00)(0.492,1.487){21}{\rule{0.119pt}{1.267pt}}
\multiput(312.17,155.00)(12.000,32.371){2}{\rule{0.400pt}{0.633pt}}
\multiput(325.58,190.00)(0.492,2.004){21}{\rule{0.119pt}{1.667pt}}
\multiput(324.17,190.00)(12.000,43.541){2}{\rule{0.400pt}{0.833pt}}
\multiput(337.58,237.00)(0.492,2.349){21}{\rule{0.119pt}{1.933pt}}
\multiput(336.17,237.00)(12.000,50.987){2}{\rule{0.400pt}{0.967pt}}
\multiput(349.58,292.00)(0.492,2.650){21}{\rule{0.119pt}{2.167pt}}
\multiput(348.17,292.00)(12.000,57.503){2}{\rule{0.400pt}{1.083pt}}
\multiput(361.58,354.00)(0.492,2.823){21}{\rule{0.119pt}{2.300pt}}
\multiput(360.17,354.00)(12.000,61.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(373.58,420.00)(0.492,1.573){21}{\rule{0.119pt}{1.333pt}}
\multiput(372.17,420.00)(12.000,34.233){2}{\rule{0.400pt}{0.667pt}}
\multiput(385.58,454.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(384.17,455.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(396.58,435.19)(0.492,-1.659){21}{\rule{0.119pt}{1.400pt}}
\multiput(395.17,438.09)(12.000,-36.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(408.58,396.33)(0.492,-1.616){21}{\rule{0.119pt}{1.367pt}}
\multiput(407.17,399.16)(12.000,-35.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(420.58,359.43)(0.492,-1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(419.17,361.72)(12.000,-27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(432.58,331.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(431.17,332.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(444.00,315.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(444.00,316.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\put(195.0,351.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(468.00,311.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(468.00,310.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(480,313.67){\rule{2.650pt}{0.400pt}}
\multiput(480.00,313.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(491,315.17){\rule{2.500pt}{0.400pt}}
\multiput(491.00,314.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(503.00,317.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(503.00,316.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(515.00,321.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(515.00,320.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(527.58,331.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(526.17,331.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(539.58,354.00)(0.492,1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(538.17,354.00)(12.000,31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(551.58,388.00)(0.492,1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(550.17,388.00)(12.000,29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(563.58,420.00)(0.492,0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(562.17,420.00)(11.000,18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(574.00,440.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(574.00,439.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(586.00,444.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(586.00,445.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(598.00,440.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(598.00,441.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(610.58,426.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(609.17,428.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(622.58,406.26)(0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(621.17,408.13)(12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(634.58,382.54)(0.492,-0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(633.17,384.27)(12.000,-20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(646.00,362.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(646.00,363.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(658.00,355.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(658.00,354.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(669.58,359.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(668.17,359.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(681.58,382.00)(0.492,1.616){21}{\rule{0.119pt}{1.367pt}}
\multiput(680.17,382.00)(12.000,35.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(693.58,420.00)(0.492,1.616){21}{\rule{0.119pt}{1.367pt}}
\multiput(692.17,420.00)(12.000,35.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(705.58,458.00)(0.492,1.573){21}{\rule{0.119pt}{1.333pt}}
\multiput(704.17,458.00)(12.000,34.233){2}{\rule{0.400pt}{0.667pt}}
\multiput(717.58,495.00)(0.492,1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(716.17,495.00)(12.000,29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(729.58,527.00)(0.492,0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(728.17,527.00)(12.000,19.340){2}{\rule{0.400pt}{0.400pt}}
\put(741,547.67){\rule{0.482pt}{0.400pt}}
\multiput(741.00,547.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(767.59,546.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(766.17,547.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(776.58,532.05)(0.492,-1.703){21}{\rule{0.119pt}{1.433pt}}
\multiput(775.17,535.03)(12.000,-37.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(788.58,491.77)(0.492,-1.789){21}{\rule{0.119pt}{1.500pt}}
\multiput(787.17,494.89)(12.000,-38.887){2}{\rule{0.400pt}{0.750pt}}
\put(800,454.67){\rule{2.891pt}{0.400pt}}
\multiput(800.00,455.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(812.00,455.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(812.00,454.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(824.58,447.76)(0.492,-3.038){21}{\rule{0.119pt}{2.467pt}}
\multiput(823.17,452.88)(12.000,-65.880){2}{\rule{0.400pt}{1.233pt}}
\multiput(836.58,381.75)(0.492,-1.486){19}{\rule{0.118pt}{1.264pt}}
\multiput(835.17,384.38)(11.000,-29.377){2}{\rule{0.400pt}{0.632pt}}
\multiput(847.58,350.71)(0.492,-1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(846.17,352.86)(12.000,-25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(859.58,324.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(858.17,325.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(871.58,313.00)(0.492,1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(870.17,313.00)(12.000,25.855){2}{\rule{0.400pt}{0.517pt}}
\put(456.0,311.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{171.521pt}{0.400pt}}
\put(883.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{171.521pt}{0.400pt}}
\end{picture}


==> 3d/m128m4_mass.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1417,590)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{-0.025}}
\put(1336.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,201){\makebox(0,0)[r]{-0.02}}
\put(1336.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,270){\makebox(0,0)[r]{-0.015}}
\put(1336.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,340){\makebox(0,0)[r]{-0.01}}
\put(1336.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,410){\makebox(0,0)[r]{-0.005}}
\put(1336.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,479){\makebox(0,0)[r]{ 0}}
\put(1336.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,549){\makebox(0,0)[r]{ 0.005}}
\put(1336.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 0}}
\put(211.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(402.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(402,90){\makebox(0,0){ 0.5}}
\put(402.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(593.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(593,90){\makebox(0,0){ 1}}
\put(593.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(784.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(784,90){\makebox(0,0){ 1.5}}
\put(784.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(974.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(974,90){\makebox(0,0){ 2}}
\put(974.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1165.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1165,90){\makebox(0,0){ 2.5}}
\put(1165.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1356,90){\makebox(0,0){ 3}}
\put(1356.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(211.0,131.0){\rule[-0.200pt]{275.830pt}{0.400pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(211.0,549.0){\rule[-0.200pt]{275.830pt}{0.400pt}}
\put(30,340){\makebox(0,0){\rotatebox{90}{$\Delta m~~(\%)$}}}
\put(783,29){\makebox(0,0){$t$}}
\put(211,479){\usebox{\plotpoint}}
\put(211,477.67){\rule{4.577pt}{0.400pt}}
\multiput(211.00,478.17)(9.500,-1.000){2}{\rule{2.289pt}{0.400pt}}
\put(306,477.67){\rule{4.818pt}{0.400pt}}
\multiput(306.00,477.17)(10.000,1.000){2}{\rule{2.409pt}{0.400pt}}
\put(230.0,478.0){\rule[-0.200pt]{18.308pt}{0.400pt}}
\put(364,477.17){\rule{3.900pt}{0.400pt}}
\multiput(364.00,478.17)(10.905,-2.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(383.00,475.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(383.00,476.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(402.00,473.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(402.00,472.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(421.00,478.61)(4.034,0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(421.00,477.17)(13.534,3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(440.00,479.92)(0.498,-0.495){35}{\rule{0.500pt}{0.119pt}}
\multiput(440.00,480.17)(17.962,-19.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(459.00,460.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(459.00,461.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(478.58,454.23)(0.495,-0.713){35}{\rule{0.119pt}{0.668pt}}
\multiput(477.17,455.61)(19.000,-25.613){2}{\rule{0.400pt}{0.334pt}}
\multiput(497.58,425.83)(0.495,-1.142){35}{\rule{0.119pt}{1.005pt}}
\multiput(496.17,427.91)(19.000,-40.914){2}{\rule{0.400pt}{0.503pt}}
\multiput(516.58,380.82)(0.495,-1.759){35}{\rule{0.119pt}{1.489pt}}
\multiput(515.17,383.91)(19.000,-62.909){2}{\rule{0.400pt}{0.745pt}}
\multiput(535.58,315.19)(0.496,-1.644){37}{\rule{0.119pt}{1.400pt}}
\multiput(534.17,318.09)(20.000,-62.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(555.58,252.61)(0.495,-0.900){35}{\rule{0.119pt}{0.816pt}}
\multiput(554.17,254.31)(19.000,-32.307){2}{\rule{0.400pt}{0.408pt}}
\multiput(574.58,219.23)(0.495,-0.713){35}{\rule{0.119pt}{0.668pt}}
\multiput(573.17,220.61)(19.000,-25.613){2}{\rule{0.400pt}{0.334pt}}
\multiput(593.00,193.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(593.00,194.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(612.00,190.92)(0.734,-0.493){23}{\rule{0.685pt}{0.119pt}}
\multiput(612.00,191.17)(17.579,-13.000){2}{\rule{0.342pt}{0.400pt}}
\put(326.0,479.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\multiput(650.00,177.93)(1.408,-0.485){11}{\rule{1.186pt}{0.117pt}}
\multiput(650.00,178.17)(16.539,-7.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(669.00,170.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(669.00,171.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\put(631.0,179.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(707,164.67){\rule{4.577pt}{0.400pt}}
\multiput(707.00,165.17)(9.500,-1.000){2}{\rule{2.289pt}{0.400pt}}
\multiput(726.00,163.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(726.00,164.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(745.00,158.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(745.00,159.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(764.00,153.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(764.00,154.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\put(784,152.17){\rule{3.900pt}{0.400pt}}
\multiput(784.00,151.17)(10.905,2.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(803.00,154.59)(1.077,0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(803.00,153.17)(17.040,9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(822.00,163.58)(0.798,0.492){21}{\rule{0.733pt}{0.119pt}}
\multiput(822.00,162.17)(17.478,12.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(841.00,175.58)(0.734,0.493){23}{\rule{0.685pt}{0.119pt}}
\multiput(841.00,174.17)(17.579,13.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(860.00,188.58)(0.873,0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(860.00,187.17)(17.358,11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(879.58,199.00)(0.495,0.525){35}{\rule{0.119pt}{0.521pt}}
\multiput(878.17,199.00)(19.000,18.919){2}{\rule{0.400pt}{0.261pt}}
\multiput(898.58,219.00)(0.495,0.766){35}{\rule{0.119pt}{0.711pt}}
\multiput(897.17,219.00)(19.000,27.525){2}{\rule{0.400pt}{0.355pt}}
\multiput(917.00,248.58)(0.526,0.495){33}{\rule{0.522pt}{0.119pt}}
\multiput(917.00,247.17)(17.916,18.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(936.58,266.00)(0.495,0.605){35}{\rule{0.119pt}{0.584pt}}
\multiput(935.17,266.00)(19.000,21.787){2}{\rule{0.400pt}{0.292pt}}
\multiput(955.00,289.58)(0.498,0.495){35}{\rule{0.500pt}{0.119pt}}
\multiput(955.00,288.17)(17.962,19.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(974.58,308.00)(0.495,1.142){35}{\rule{0.119pt}{1.005pt}}
\multiput(973.17,308.00)(19.000,40.914){2}{\rule{0.400pt}{0.503pt}}
\multiput(993.58,351.00)(0.496,0.676){37}{\rule{0.119pt}{0.640pt}}
\multiput(992.17,351.00)(20.000,25.672){2}{\rule{0.400pt}{0.320pt}}
\multiput(1013.58,378.00)(0.495,0.900){35}{\rule{0.119pt}{0.816pt}}
\multiput(1012.17,378.00)(19.000,32.307){2}{\rule{0.400pt}{0.408pt}}
\multiput(1032.58,412.00)(0.495,0.793){35}{\rule{0.119pt}{0.732pt}}
\multiput(1031.17,412.00)(19.000,28.482){2}{\rule{0.400pt}{0.366pt}}
\multiput(1051.00,442.58)(0.593,0.494){29}{\rule{0.575pt}{0.119pt}}
\multiput(1051.00,441.17)(17.807,16.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(1070.00,458.61)(4.034,0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(1070.00,457.17)(13.534,3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(1089.00,461.58)(0.873,0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(1089.00,460.17)(17.358,11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(1108.00,472.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(1108.00,471.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1127.00,478.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(1127.00,479.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\put(1146,475.67){\rule{4.577pt}{0.400pt}}
\multiput(1146.00,476.17)(9.500,-1.000){2}{\rule{2.289pt}{0.400pt}}
\multiput(1165.00,476.59)(1.666,0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1165.00,475.17)(16.163,6.000){2}{\rule{0.683pt}{0.400pt}}
\put(1184,481.67){\rule{4.577pt}{0.400pt}}
\multiput(1184.00,481.17)(9.500,1.000){2}{\rule{2.289pt}{0.400pt}}
\put(1203,483.17){\rule{3.900pt}{0.400pt}}
\multiput(1203.00,482.17)(10.905,2.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(1222.00,485.60)(2.821,0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1222.00,484.17)(15.641,4.000){2}{\rule{1.050pt}{0.400pt}}
\put(1242,489.17){\rule{3.900pt}{0.400pt}}
\multiput(1242.00,488.17)(10.905,2.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(1261.00,489.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(1261.00,490.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(1280.00,486.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1280.00,487.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\put(1299,482.17){\rule{3.900pt}{0.400pt}}
\multiput(1299.00,483.17)(10.905,-2.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(1318.00,480.94)(2.674,-0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(1318.00,481.17)(14.849,-4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(1337.00,476.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1337.00,477.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\put(688.0,166.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(211.0,131.0){\rule[-0.200pt]{275.830pt}{0.400pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(211.0,549.0){\rule[-0.200pt]{275.830pt}{0.400pt}}
\end{picture}


==> 3d/m128m4_mass_p.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(944,590)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{-0.025}}
\put(863.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,201){\makebox(0,0)[r]{-0.02}}
\put(863.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,270){\makebox(0,0)[r]{-0.015}}
\put(863.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,340){\makebox(0,0)[r]{-0.01}}
\put(863.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,410){\makebox(0,0)[r]{-0.005}}
\put(863.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,479){\makebox(0,0)[r]{ 0}}
\put(863.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,549){\makebox(0,0)[r]{ 0.005}}
\put(863.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 0}}
\put(211.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323,90){\makebox(0,0){ 0.5}}
\put(323.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(435.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(435,90){\makebox(0,0){ 1}}
\put(435.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(547.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(547,90){\makebox(0,0){ 1.5}}
\put(547.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659,90){\makebox(0,0){ 2}}
\put(659.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(771.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(771,90){\makebox(0,0){ 2.5}}
\put(771.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883,90){\makebox(0,0){ 3}}
\put(883.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(211.0,131.0){\rule[-0.200pt]{161.885pt}{0.400pt}}
\put(883.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(211.0,549.0){\rule[-0.200pt]{161.885pt}{0.400pt}}
\put(30,340){\makebox(0,0){\rotatebox{90}{$\Delta V~~(\%)$}}}
\put(547,29){\makebox(0,0){$t$}}
\put(211,479){\usebox{\plotpoint}}
\put(211,477.67){\rule{2.650pt}{0.400pt}}
\multiput(211.00,478.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(267,477.67){\rule{2.650pt}{0.400pt}}
\multiput(267.00,477.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(222.0,478.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(301,477.17){\rule{2.300pt}{0.400pt}}
\multiput(301.00,478.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(312.00,475.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(312.00,476.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(323.00,473.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(323.00,472.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(334.00,478.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(334.00,477.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(345.58,477.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(344.17,479.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(357.00,460.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(357.00,461.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(368.58,452.51)(0.492,-1.251){19}{\rule{0.118pt}{1.082pt}}
\multiput(367.17,454.75)(11.000,-24.755){2}{\rule{0.400pt}{0.541pt}}
\multiput(379.58,423.09)(0.492,-2.005){19}{\rule{0.118pt}{1.664pt}}
\multiput(378.17,426.55)(11.000,-39.547){2}{\rule{0.400pt}{0.832pt}}
\multiput(390.58,376.62)(0.492,-3.090){19}{\rule{0.118pt}{2.500pt}}
\multiput(389.17,381.81)(11.000,-60.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(401.58,311.59)(0.492,-2.780){21}{\rule{0.119pt}{2.267pt}}
\multiput(400.17,316.30)(12.000,-60.295){2}{\rule{0.400pt}{1.133pt}}
\multiput(413.58,250.45)(0.492,-1.581){19}{\rule{0.118pt}{1.336pt}}
\multiput(412.17,253.23)(11.000,-31.226){2}{\rule{0.400pt}{0.668pt}}
\multiput(424.58,217.51)(0.492,-1.251){19}{\rule{0.118pt}{1.082pt}}
\multiput(423.17,219.75)(11.000,-24.755){2}{\rule{0.400pt}{0.541pt}}
\multiput(435.00,193.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(435.00,194.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(446.58,189.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(445.17,190.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\put(278.0,479.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\multiput(469.00,177.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(469.00,178.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(480.00,170.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(480.00,171.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\put(457.0,179.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(502,164.67){\rule{2.650pt}{0.400pt}}
\multiput(502.00,165.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(513.00,163.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(513.00,164.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(525.00,158.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(525.00,159.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(536.00,153.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(536.00,154.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(547,152.17){\rule{2.300pt}{0.400pt}}
\multiput(547.00,151.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(558.00,154.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(558.00,153.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(569.00,163.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(569.00,162.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(581.58,175.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(580.17,175.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(592.00,188.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(592.00,187.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(603.58,199.00)(0.492,0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(602.17,199.00)(11.000,18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(614.58,219.00)(0.492,1.345){19}{\rule{0.118pt}{1.155pt}}
\multiput(613.17,219.00)(11.000,26.604){2}{\rule{0.400pt}{0.577pt}}
\multiput(625.58,248.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(624.17,248.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(637.58,266.00)(0.492,1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(636.17,266.00)(11.000,21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(648.58,289.00)(0.492,0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(647.17,289.00)(11.000,17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(659.58,308.00)(0.492,2.005){19}{\rule{0.118pt}{1.664pt}}
\multiput(658.17,308.00)(11.000,39.547){2}{\rule{0.400pt}{0.832pt}}
\multiput(670.58,351.00)(0.492,1.251){19}{\rule{0.118pt}{1.082pt}}
\multiput(669.17,351.00)(11.000,24.755){2}{\rule{0.400pt}{0.541pt}}
\multiput(681.58,378.00)(0.492,1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(680.17,378.00)(12.000,31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(693.58,412.00)(0.492,1.392){19}{\rule{0.118pt}{1.191pt}}
\multiput(692.17,412.00)(11.000,27.528){2}{\rule{0.400pt}{0.595pt}}
\multiput(704.58,442.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(703.17,442.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(715.00,458.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(715.00,457.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(726.00,461.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(726.00,460.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,472.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(737.00,471.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(749.00,478.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(749.00,479.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(760,475.67){\rule{2.650pt}{0.400pt}}
\multiput(760.00,476.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(771.00,476.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(771.00,475.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\put(782,481.67){\rule{2.650pt}{0.400pt}}
\multiput(782.00,481.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(793,483.17){\rule{2.500pt}{0.400pt}}
\multiput(793.00,482.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(805.00,485.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(805.00,484.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\put(816,489.17){\rule{2.300pt}{0.400pt}}
\multiput(816.00,488.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(827.00,489.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(827.00,490.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(838.00,486.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(838.00,487.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\put(849,482.17){\rule{2.500pt}{0.400pt}}
\multiput(849.00,483.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(861.00,480.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(861.00,481.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(872.00,476.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(872.00,477.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\put(491.0,166.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(211.0,131.0){\rule[-0.200pt]{161.885pt}{0.400pt}}
\put(883.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(211.0,549.0){\rule[-0.200pt]{161.885pt}{0.400pt}}
\end{picture}


==> conv/L1_H.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(826,590)(0,0)
\font\gnuplot=cmr10 at 7pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(134.0,92.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,92.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(134.0,119.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,119.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(134.0,141.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,141.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(134.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(134.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(134.0,189.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,189.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(134.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,202){\makebox(0,0)[r]{ 0.01}}
\put(763.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(134.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(134.0,334.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,334.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(134.0,368.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,368.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(134.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(134.0,417.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,417.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(134.0,435.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,435.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(134.0,451.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,451.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(134.0,465.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,465.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(134.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,478){\makebox(0,0)[r]{ 0.1}}
\put(763.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(134.0,561.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,561.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(164.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(164,63){\makebox(0,0){ 10}}
\put(164.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(359.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(359,63){\makebox(0,0){ 20}}
\put(359.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554,63){\makebox(0,0){ 40}}
\put(554.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750,63){\makebox(0,0){ 80}}
\put(750.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(134.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(134.0,92.0){\rule[-0.200pt]{156.344pt}{0.400pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(134.0,561.0){\rule[-0.200pt]{156.344pt}{0.400pt}}
\put(21,326){\makebox(0,0){\rotatebox{90}{$L_1(H)$}}}
\put(458,20){\makebox(0,0){$N_{elem}$}}
\put(665,527){\makebox(0,0)[r]{$C_0-P_1$}}
\put(679.0,527.0){\rule[-0.200pt]{18.308pt}{0.400pt}}
\put(164,506){\usebox{\plotpoint}}
\multiput(164.00,504.92)(4.715,-0.496){39}{\rule{3.814pt}{0.119pt}}
\multiput(164.00,505.17)(187.083,-21.000){2}{\rule{1.907pt}{0.400pt}}
\multiput(359.00,483.92)(1.848,-0.498){103}{\rule{1.572pt}{0.120pt}}
\multiput(359.00,484.17)(191.738,-53.000){2}{\rule{0.786pt}{0.400pt}}
\multiput(554.00,430.92)(1.079,-0.499){179}{\rule{0.962pt}{0.120pt}}
\multiput(554.00,431.17)(194.004,-91.000){2}{\rule{0.481pt}{0.400pt}}
\put(164,506){\makebox(0,0){$+$}}
\put(359,485){\makebox(0,0){$+$}}
\put(554,432){\makebox(0,0){$+$}}
\put(750,341){\makebox(0,0){$+$}}
\put(717,527){\makebox(0,0){$+$}}
\put(665,498){\makebox(0,0)[r]{$C_0-Q_1$}}
\multiput(679,498)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(755,498){\usebox{\plotpoint}}
\put(164,513){\usebox{\plotpoint}}
\multiput(164,513)(20.498,-3.259){10}{\usebox{\plotpoint}}
\multiput(359,482)(19.237,-7.793){10}{\usebox{\plotpoint}}
\multiput(554,403)(18.862,-8.661){11}{\usebox{\plotpoint}}
\put(750,313){\usebox{\plotpoint}}
\put(164,513){\makebox(0,0){$\times$}}
\put(359,482){\makebox(0,0){$\times$}}
\put(554,403){\makebox(0,0){$\times$}}
\put(750,313){\makebox(0,0){$\times$}}
\put(717,498){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(665,469){\makebox(0,0)[r]{$C_1-Q_2$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(679.0,469.0){\rule[-0.400pt]{18.308pt}{0.800pt}}
\put(164,506){\usebox{\plotpoint}}
\multiput(164.00,504.09)(1.138,-0.501){165}{\rule{2.014pt}{0.121pt}}
\multiput(164.00,504.34)(190.820,-86.000){2}{\rule{1.007pt}{0.800pt}}
\multiput(359.00,418.09)(0.687,-0.501){277}{\rule{1.299pt}{0.121pt}}
\multiput(359.00,418.34)(192.305,-142.000){2}{\rule{0.649pt}{0.800pt}}
\multiput(554.00,276.09)(0.885,-0.501){215}{\rule{1.613pt}{0.121pt}}
\multiput(554.00,276.34)(192.653,-111.000){2}{\rule{0.806pt}{0.800pt}}
\put(164,506){\makebox(0,0){$\ast$}}
\put(359,420){\makebox(0,0){$\ast$}}
\put(554,278){\makebox(0,0){$\ast$}}
\put(750,167){\makebox(0,0){$\ast$}}
\put(717,469){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(134.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(134.0,92.0){\rule[-0.200pt]{156.344pt}{0.400pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(134.0,561.0){\rule[-0.200pt]{156.344pt}{0.400pt}}
\end{picture}


==> conv/Linf_phi.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(826,590)(0,0)
\font\gnuplot=cmr10 at 7pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(134.0,92.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,92){\makebox(0,0)[r]{ 0.01}}
\put(763.0,92.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(134.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(134.0,232.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,232.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(134.0,268.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,268.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(134.0,297.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,297.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(134.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(134.0,339.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,339.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(134.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,356.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(134.0,371.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,371.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(134.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,385){\makebox(0,0)[r]{ 0.1}}
\put(763.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(134.0,473.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,473.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(134.0,524.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,524.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(134.0,561.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(773.0,561.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(164.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(164,63){\makebox(0,0){ 10}}
\put(164.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(359.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(359,63){\makebox(0,0){ 20}}
\put(359.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554,63){\makebox(0,0){ 40}}
\put(554.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750,63){\makebox(0,0){ 80}}
\put(750.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(134.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(134.0,92.0){\rule[-0.200pt]{156.344pt}{0.400pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(134.0,561.0){\rule[-0.200pt]{156.344pt}{0.400pt}}
\put(21,326){\makebox(0,0){\rotatebox{90}{$L_{\infty}(\phi)$}}}
\put(458,20){\makebox(0,0){$N_{elem}$}}
\put(665,527){\makebox(0,0)[r]{$C_0-P_1$}}
\put(679.0,527.0){\rule[-0.200pt]{18.308pt}{0.400pt}}
\put(164,542){\usebox{\plotpoint}}
\multiput(164.00,540.92)(2.517,-0.498){75}{\rule{2.100pt}{0.120pt}}
\multiput(164.00,541.17)(190.641,-39.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(359.00,501.92)(1.339,-0.499){143}{\rule{1.168pt}{0.120pt}}
\multiput(359.00,502.17)(192.575,-73.000){2}{\rule{0.584pt}{0.400pt}}
\multiput(554.00,428.92)(1.328,-0.499){145}{\rule{1.159pt}{0.120pt}}
\multiput(554.00,429.17)(193.593,-74.000){2}{\rule{0.580pt}{0.400pt}}
\put(164,542){\makebox(0,0){$+$}}
\put(359,503){\makebox(0,0){$+$}}
\put(554,430){\makebox(0,0){$+$}}
\put(750,356){\makebox(0,0){$+$}}
\put(717,527){\makebox(0,0){$+$}}
\put(665,498){\makebox(0,0)[r]{$C_0-Q_1$}}
\multiput(679,498)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(755,498){\usebox{\plotpoint}}
\put(164,557){\usebox{\plotpoint}}
\multiput(164,557)(19.750,-6.381){10}{\usebox{\plotpoint}}
\multiput(359,494)(18.991,-8.375){11}{\usebox{\plotpoint}}
\multiput(554,408)(19.385,-7.418){10}{\usebox{\plotpoint}}
\put(750,333){\usebox{\plotpoint}}
\put(164,557){\makebox(0,0){$\times$}}
\put(359,494){\makebox(0,0){$\times$}}
\put(554,408){\makebox(0,0){$\times$}}
\put(750,333){\makebox(0,0){$\times$}}
\put(717,498){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(665,469){\makebox(0,0)[r]{$C_1-Q_2$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(679.0,469.0){\rule[-0.400pt]{18.308pt}{0.800pt}}
\put(164,527){\usebox{\plotpoint}}
\multiput(164.00,525.09)(1.063,-0.501){177}{\rule{1.896pt}{0.121pt}}
\multiput(164.00,525.34)(191.065,-92.000){2}{\rule{0.948pt}{0.800pt}}
\multiput(359.00,433.09)(0.763,-0.501){249}{\rule{1.419pt}{0.121pt}}
\multiput(359.00,433.34)(192.055,-128.000){2}{\rule{0.709pt}{0.800pt}}
\multiput(554.00,305.09)(0.691,-0.501){277}{\rule{1.304pt}{0.121pt}}
\multiput(554.00,305.34)(193.293,-142.000){2}{\rule{0.652pt}{0.800pt}}
\put(164,527){\makebox(0,0){$\ast$}}
\put(359,435){\makebox(0,0){$\ast$}}
\put(554,307){\makebox(0,0){$\ast$}}
\put(750,165){\makebox(0,0){$\ast$}}
\put(717,469){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(134.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(134.0,92.0){\rule[-0.200pt]{156.344pt}{0.400pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(134.0,561.0){\rule[-0.200pt]{156.344pt}{0.400pt}}
\end{picture}


==> m1_q1_corr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(826,590)(0,0)
\font\gnuplot=cmr10 at 7pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,92.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,92){\makebox(0,0)[r]{-0.0002}}
\put(763.0,92.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,159){\makebox(0,0)[r]{-0.00015}}
\put(763.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,226){\makebox(0,0)[r]{-0.0001}}
\put(763.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,293){\makebox(0,0)[r]{-5e-05}}
\put(763.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,360){\makebox(0,0)[r]{ 0}}
\put(763.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,427){\makebox(0,0)[r]{ 5e-05}}
\put(763.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,494){\makebox(0,0)[r]{ 0.0001}}
\put(763.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,561){\makebox(0,0)[r]{ 0.00015}}
\put(763.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,63){\makebox(0,0){ 0}}
\put(176.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(252.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(252,63){\makebox(0,0){ 1}}
\put(252.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(328.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(328,63){\makebox(0,0){ 2}}
\put(328.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(404.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(404,63){\makebox(0,0){ 3}}
\put(404.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480,63){\makebox(0,0){ 4}}
\put(480.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555,63){\makebox(0,0){ 5}}
\put(555.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631,63){\makebox(0,0){ 6}}
\put(631.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707,63){\makebox(0,0){ 7}}
\put(707.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783,63){\makebox(0,0){ 8}}
\put(783.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(176.0,92.0){\rule[-0.200pt]{146.226pt}{0.400pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(176.0,561.0){\rule[-0.200pt]{146.226pt}{0.400pt}}
\put(21,326){\makebox(0,0){$\phi'$}}
\put(479,20){\makebox(0,0){\t}}
\put(176,360){\usebox{\plotpoint}}
\put(175.67,360){\rule{0.400pt}{0.482pt}}
\multiput(175.17,360.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(176.67,358){\rule{0.400pt}{0.964pt}}
\multiput(176.17,360.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(177.67,358){\rule{0.400pt}{0.482pt}}
\multiput(177.17,358.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(180,358.67){\rule{0.241pt}{0.400pt}}
\multiput(180.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(179.0,360.0){\usebox{\plotpoint}}
\put(183.67,357){\rule{0.400pt}{0.482pt}}
\multiput(183.17,358.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(181.0,359.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(184.67,358){\rule{0.400pt}{0.482pt}}
\multiput(184.17,359.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(185.67,358){\rule{0.400pt}{0.482pt}}
\multiput(185.17,358.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(186.67,356){\rule{0.400pt}{0.964pt}}
\multiput(186.17,358.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(187.67,356){\rule{0.400pt}{1.204pt}}
\multiput(187.17,356.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(188.67,359){\rule{0.400pt}{0.482pt}}
\multiput(188.17,360.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(190,357.67){\rule{0.241pt}{0.400pt}}
\multiput(190.00,358.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(191,357.67){\rule{0.241pt}{0.400pt}}
\multiput(191.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(191.67,354){\rule{0.400pt}{1.204pt}}
\multiput(191.17,356.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(192.67,354){\rule{0.400pt}{1.204pt}}
\multiput(192.17,354.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(193.67,359){\rule{0.400pt}{0.723pt}}
\multiput(193.17,359.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(194.67,351){\rule{0.400pt}{2.650pt}}
\multiput(194.17,356.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(195.67,351){\rule{0.400pt}{2.409pt}}
\multiput(195.17,351.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(196.67,356){\rule{0.400pt}{1.204pt}}
\multiput(196.17,358.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(198,354.67){\rule{0.241pt}{0.400pt}}
\multiput(198.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(198.67,355){\rule{0.400pt}{3.132pt}}
\multiput(198.17,355.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(199.67,363){\rule{0.400pt}{1.204pt}}
\multiput(199.17,365.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(200.67,346){\rule{0.400pt}{4.095pt}}
\multiput(200.17,354.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(201.67,346){\rule{0.400pt}{3.854pt}}
\multiput(201.17,346.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(202.67,354){\rule{0.400pt}{1.927pt}}
\multiput(202.17,358.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(185.0,357.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(203.67,341){\rule{0.400pt}{6.504pt}}
\multiput(203.17,341.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(204.67,346){\rule{0.400pt}{5.300pt}}
\multiput(204.17,357.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(205.67,346){\rule{0.400pt}{3.614pt}}
\multiput(205.17,346.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(206.67,356){\rule{0.400pt}{1.204pt}}
\multiput(206.17,358.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(207.67,351){\rule{0.400pt}{1.204pt}}
\multiput(207.17,353.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(208.67,351){\rule{0.400pt}{1.445pt}}
\multiput(208.17,351.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(209.67,342){\rule{0.400pt}{3.614pt}}
\multiput(209.17,349.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(210.67,342){\rule{0.400pt}{3.373pt}}
\multiput(210.17,342.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(211.67,345){\rule{0.400pt}{2.650pt}}
\multiput(211.17,350.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(212.67,345){\rule{0.400pt}{3.132pt}}
\multiput(212.17,345.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(204.0,341.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(214.67,333){\rule{0.400pt}{6.023pt}}
\multiput(214.17,345.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(215.67,333){\rule{0.400pt}{10.359pt}}
\multiput(215.17,333.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(216.67,334){\rule{0.400pt}{10.118pt}}
\multiput(216.17,355.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(217.67,334){\rule{0.400pt}{8.913pt}}
\multiput(217.17,334.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(218.67,331){\rule{0.400pt}{9.636pt}}
\multiput(218.17,351.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(219.67,331){\rule{0.400pt}{5.300pt}}
\multiput(219.17,331.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(220.67,353){\rule{0.400pt}{1.204pt}}
\multiput(220.17,353.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(214.0,358.0){\usebox{\plotpoint}}
\put(221.67,341){\rule{0.400pt}{17.104pt}}
\multiput(221.17,341.00)(1.000,35.500){2}{\rule{0.400pt}{8.552pt}}
\put(222.67,337){\rule{0.400pt}{18.067pt}}
\multiput(222.17,374.50)(1.000,-37.500){2}{\rule{0.400pt}{9.034pt}}
\put(223.67,337){\rule{0.400pt}{3.132pt}}
\multiput(223.17,337.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(224.67,350){\rule{0.400pt}{17.586pt}}
\multiput(224.17,350.00)(1.000,36.500){2}{\rule{0.400pt}{8.793pt}}
\put(225.67,308){\rule{0.400pt}{27.704pt}}
\multiput(225.17,365.50)(1.000,-57.500){2}{\rule{0.400pt}{13.852pt}}
\put(222.0,341.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(227.67,308){\rule{0.400pt}{27.704pt}}
\multiput(227.17,308.00)(1.000,57.500){2}{\rule{0.400pt}{13.852pt}}
\put(228.67,362){\rule{0.400pt}{14.695pt}}
\multiput(228.17,392.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(229.67,336){\rule{0.400pt}{6.263pt}}
\multiput(229.17,349.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(230.67,336){\rule{0.400pt}{13.490pt}}
\multiput(230.17,336.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(231.67,392){\rule{0.400pt}{4.577pt}}
\multiput(231.17,392.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(232.67,345){\rule{0.400pt}{15.899pt}}
\multiput(232.17,378.00)(1.000,-33.000){2}{\rule{0.400pt}{7.950pt}}
\put(233.67,345){\rule{0.400pt}{4.095pt}}
\multiput(233.17,345.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(234.67,362){\rule{0.400pt}{19.031pt}}
\multiput(234.17,362.00)(1.000,39.500){2}{\rule{0.400pt}{9.516pt}}
\put(235.67,254){\rule{0.400pt}{45.048pt}}
\multiput(235.17,347.50)(1.000,-93.500){2}{\rule{0.400pt}{22.524pt}}
\put(236.67,234){\rule{0.400pt}{4.818pt}}
\multiput(236.17,244.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(237.67,234){\rule{0.400pt}{24.090pt}}
\multiput(237.17,234.00)(1.000,50.000){2}{\rule{0.400pt}{12.045pt}}
\put(238.67,334){\rule{0.400pt}{39.267pt}}
\multiput(238.17,334.00)(1.000,81.500){2}{\rule{0.400pt}{19.633pt}}
\put(227.0,308.0){\usebox{\plotpoint}}
\put(239.67,207){\rule{0.400pt}{33.244pt}}
\multiput(239.17,276.00)(1.000,-69.000){2}{\rule{0.400pt}{16.622pt}}
\put(240.67,207){\rule{0.400pt}{6.745pt}}
\multiput(240.17,207.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(241.67,235){\rule{0.400pt}{33.726pt}}
\multiput(241.17,235.00)(1.000,70.000){2}{\rule{0.400pt}{16.863pt}}
\put(242.67,375){\rule{0.400pt}{41.194pt}}
\multiput(242.17,375.00)(1.000,85.500){2}{\rule{0.400pt}{20.597pt}}
\put(243.67,440){\rule{0.400pt}{25.535pt}}
\multiput(243.17,493.00)(1.000,-53.000){2}{\rule{0.400pt}{12.768pt}}
\put(244.67,321){\rule{0.400pt}{28.667pt}}
\multiput(244.17,380.50)(1.000,-59.500){2}{\rule{0.400pt}{14.334pt}}
\put(245.67,246){\rule{0.400pt}{18.067pt}}
\multiput(245.17,283.50)(1.000,-37.500){2}{\rule{0.400pt}{9.034pt}}
\put(246.67,145){\rule{0.400pt}{24.331pt}}
\multiput(246.17,195.50)(1.000,-50.500){2}{\rule{0.400pt}{12.165pt}}
\put(247.67,145){\rule{0.400pt}{33.967pt}}
\multiput(247.17,145.00)(1.000,70.500){2}{\rule{0.400pt}{16.983pt}}
\put(248.67,286){\rule{0.400pt}{44.326pt}}
\multiput(248.17,286.00)(1.000,92.000){2}{\rule{0.400pt}{22.163pt}}
\put(249.67,387){\rule{0.400pt}{19.995pt}}
\multiput(249.17,428.50)(1.000,-41.500){2}{\rule{0.400pt}{9.997pt}}
\put(250.67,247){\rule{0.400pt}{33.726pt}}
\multiput(250.17,317.00)(1.000,-70.000){2}{\rule{0.400pt}{16.863pt}}
\put(251.67,186){\rule{0.400pt}{14.695pt}}
\multiput(251.17,216.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(252.67,167){\rule{0.400pt}{4.577pt}}
\multiput(252.17,176.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(253.67,167){\rule{0.400pt}{6.504pt}}
\multiput(253.17,167.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(254.67,194){\rule{0.400pt}{16.140pt}}
\multiput(254.17,194.00)(1.000,33.500){2}{\rule{0.400pt}{8.070pt}}
\put(255.67,261){\rule{0.400pt}{21.199pt}}
\multiput(255.17,261.00)(1.000,44.000){2}{\rule{0.400pt}{10.600pt}}
\put(256.67,349){\rule{0.400pt}{7.227pt}}
\multiput(256.17,349.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(257.67,362){\rule{0.400pt}{4.095pt}}
\multiput(257.17,370.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(240.0,345.0){\rule[-0.200pt]{0.400pt}{36.617pt}}
\put(258.67,282){\rule{0.400pt}{0.723pt}}
\multiput(258.17,282.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(259.67,285){\rule{0.400pt}{12.045pt}}
\multiput(259.17,285.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(260.67,306){\rule{0.400pt}{6.986pt}}
\multiput(260.17,320.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(261.67,216){\rule{0.400pt}{21.681pt}}
\multiput(261.17,261.00)(1.000,-45.000){2}{\rule{0.400pt}{10.840pt}}
\put(262.67,216){\rule{0.400pt}{1.686pt}}
\multiput(262.17,216.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(263.67,223){\rule{0.400pt}{21.922pt}}
\multiput(263.17,223.00)(1.000,45.500){2}{\rule{0.400pt}{10.961pt}}
\put(264.67,314){\rule{0.400pt}{10.118pt}}
\multiput(264.17,314.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(265.67,341){\rule{0.400pt}{3.614pt}}
\multiput(265.17,348.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(266.67,279){\rule{0.400pt}{14.936pt}}
\multiput(266.17,310.00)(1.000,-31.000){2}{\rule{0.400pt}{7.468pt}}
\put(267.67,279){\rule{0.400pt}{12.286pt}}
\multiput(267.17,279.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(268.67,319){\rule{0.400pt}{2.650pt}}
\multiput(268.17,324.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(269.67,293){\rule{0.400pt}{6.263pt}}
\multiput(269.17,306.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(270.67,233){\rule{0.400pt}{14.454pt}}
\multiput(270.17,263.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(271.67,196){\rule{0.400pt}{8.913pt}}
\multiput(271.17,214.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(272.67,196){\rule{0.400pt}{10.600pt}}
\multiput(272.17,196.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(273.67,197){\rule{0.400pt}{10.359pt}}
\multiput(273.17,218.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(274.67,197){\rule{0.400pt}{12.045pt}}
\multiput(274.17,197.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(275.67,247){\rule{0.400pt}{2.650pt}}
\multiput(275.17,247.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(259.0,282.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(276.67,235){\rule{0.400pt}{9.636pt}}
\multiput(276.17,235.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(277.67,253){\rule{0.400pt}{5.300pt}}
\multiput(277.17,264.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(278.67,239){\rule{0.400pt}{3.373pt}}
\multiput(278.17,246.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(279.67,239){\rule{0.400pt}{19.031pt}}
\multiput(279.17,239.00)(1.000,39.500){2}{\rule{0.400pt}{9.516pt}}
\put(280.67,318){\rule{0.400pt}{5.541pt}}
\multiput(280.17,318.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(281.67,277){\rule{0.400pt}{15.418pt}}
\multiput(281.17,309.00)(1.000,-32.000){2}{\rule{0.400pt}{7.709pt}}
\put(282.67,241){\rule{0.400pt}{8.672pt}}
\multiput(282.17,259.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(283.67,241){\rule{0.400pt}{15.899pt}}
\multiput(283.17,241.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(284.67,307){\rule{0.400pt}{3.614pt}}
\multiput(284.17,307.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(285.67,297){\rule{0.400pt}{6.023pt}}
\multiput(285.17,309.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(286.67,252){\rule{0.400pt}{10.840pt}}
\multiput(286.17,274.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(287.67,252){\rule{0.400pt}{2.650pt}}
\multiput(287.17,252.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(288.67,247){\rule{0.400pt}{3.854pt}}
\multiput(288.17,255.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(289.67,247){\rule{0.400pt}{14.213pt}}
\multiput(289.17,247.00)(1.000,29.500){2}{\rule{0.400pt}{7.107pt}}
\put(290.67,278){\rule{0.400pt}{6.745pt}}
\multiput(290.17,292.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(291.67,278){\rule{0.400pt}{9.877pt}}
\multiput(291.17,278.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(292.67,303){\rule{0.400pt}{3.854pt}}
\multiput(292.17,311.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(293.67,303){\rule{0.400pt}{23.849pt}}
\multiput(293.17,303.00)(1.000,49.500){2}{\rule{0.400pt}{11.925pt}}
\put(294.67,349){\rule{0.400pt}{12.768pt}}
\multiput(294.17,375.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(277.0,235.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(295.67,358){\rule{0.400pt}{5.059pt}}
\multiput(295.17,358.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(296.67,314){\rule{0.400pt}{15.658pt}}
\multiput(296.17,346.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(297.67,314){\rule{0.400pt}{13.972pt}}
\multiput(297.17,314.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(298.67,355){\rule{0.400pt}{4.095pt}}
\multiput(298.17,363.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(299.67,276){\rule{0.400pt}{19.031pt}}
\multiput(299.17,315.50)(1.000,-39.500){2}{\rule{0.400pt}{9.516pt}}
\put(300.67,276){\rule{0.400pt}{7.709pt}}
\multiput(300.17,276.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(301.67,308){\rule{0.400pt}{2.409pt}}
\multiput(301.17,308.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(302.67,280){\rule{0.400pt}{9.154pt}}
\multiput(302.17,299.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(303.67,280){\rule{0.400pt}{6.504pt}}
\multiput(303.17,280.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(304.67,307){\rule{0.400pt}{15.658pt}}
\multiput(304.17,307.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(305.67,348){\rule{0.400pt}{5.782pt}}
\multiput(305.17,360.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(306.67,318){\rule{0.400pt}{7.227pt}}
\multiput(306.17,333.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(307.67,298){\rule{0.400pt}{4.818pt}}
\multiput(307.17,308.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(308.67,298){\rule{0.400pt}{12.286pt}}
\multiput(308.17,298.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(309.67,349){\rule{0.400pt}{1.204pt}}
\multiput(309.17,349.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(310.67,354){\rule{0.400pt}{0.482pt}}
\multiput(310.17,354.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(311.67,344){\rule{0.400pt}{2.891pt}}
\multiput(311.17,350.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(312.67,344){\rule{0.400pt}{8.191pt}}
\multiput(312.17,344.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(296.0,349.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(313.67,355){\rule{0.400pt}{3.614pt}}
\multiput(313.17,362.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(314.67,337){\rule{0.400pt}{4.336pt}}
\multiput(314.17,346.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(315.67,337){\rule{0.400pt}{7.227pt}}
\multiput(315.17,337.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(316.67,367){\rule{0.400pt}{4.818pt}}
\multiput(316.17,367.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(317.67,387){\rule{0.400pt}{6.986pt}}
\multiput(317.17,387.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(318.67,416){\rule{0.400pt}{8.432pt}}
\multiput(318.17,416.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(319.67,390){\rule{0.400pt}{14.695pt}}
\multiput(319.17,420.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(320.67,390){\rule{0.400pt}{6.745pt}}
\multiput(320.17,390.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(321.67,395){\rule{0.400pt}{5.541pt}}
\multiput(321.17,406.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(322.67,348){\rule{0.400pt}{11.322pt}}
\multiput(322.17,371.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(323.67,348){\rule{0.400pt}{16.863pt}}
\multiput(323.17,348.00)(1.000,35.000){2}{\rule{0.400pt}{8.431pt}}
\put(324.67,401){\rule{0.400pt}{4.095pt}}
\multiput(324.17,409.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(325.67,354){\rule{0.400pt}{11.322pt}}
\multiput(325.17,377.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(326.67,354){\rule{0.400pt}{6.263pt}}
\multiput(326.17,354.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(327.67,342){\rule{0.400pt}{9.154pt}}
\multiput(327.17,361.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(328.67,286){\rule{0.400pt}{13.490pt}}
\multiput(328.17,314.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(329.67,272){\rule{0.400pt}{3.373pt}}
\multiput(329.17,279.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(330.67,272){\rule{0.400pt}{9.877pt}}
\multiput(330.17,272.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(314.0,370.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(331.67,224){\rule{0.400pt}{15.658pt}}
\multiput(331.17,256.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(332.67,221){\rule{0.400pt}{0.723pt}}
\multiput(332.17,222.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(333.67,221){\rule{0.400pt}{9.154pt}}
\multiput(333.17,221.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(334.67,259){\rule{0.400pt}{34.208pt}}
\multiput(334.17,259.00)(1.000,71.000){2}{\rule{0.400pt}{17.104pt}}
\put(335.67,401){\rule{0.400pt}{31.799pt}}
\multiput(335.17,401.00)(1.000,66.000){2}{\rule{0.400pt}{15.899pt}}
\put(336.67,470){\rule{0.400pt}{15.177pt}}
\multiput(336.17,501.50)(1.000,-31.500){2}{\rule{0.400pt}{7.588pt}}
\put(337.67,362){\rule{0.400pt}{26.017pt}}
\multiput(337.17,416.00)(1.000,-54.000){2}{\rule{0.400pt}{13.009pt}}
\put(338.67,322){\rule{0.400pt}{9.636pt}}
\multiput(338.17,342.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(339.67,322){\rule{0.400pt}{3.132pt}}
\multiput(339.17,322.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(340.67,335){\rule{0.400pt}{2.650pt}}
\multiput(340.17,335.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(341.67,343){\rule{0.400pt}{0.723pt}}
\multiput(341.17,344.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(342.67,333){\rule{0.400pt}{2.409pt}}
\multiput(342.17,338.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(343.67,315){\rule{0.400pt}{4.336pt}}
\multiput(343.17,324.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(344.67,315){\rule{0.400pt}{7.468pt}}
\multiput(344.17,315.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(345.67,346){\rule{0.400pt}{1.686pt}}
\multiput(345.17,346.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(346.67,353){\rule{0.400pt}{9.877pt}}
\multiput(346.17,353.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(347.67,394){\rule{0.400pt}{4.095pt}}
\multiput(347.17,394.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(348.67,350){\rule{0.400pt}{14.695pt}}
\multiput(348.17,380.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(349.67,329){\rule{0.400pt}{5.059pt}}
\multiput(349.17,339.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(332.0,289.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(351,329){\usebox{\plotpoint}}
\put(350.67,281){\rule{0.400pt}{11.563pt}}
\multiput(350.17,305.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(351.67,281){\rule{0.400pt}{3.854pt}}
\multiput(351.17,281.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(352.67,297){\rule{0.400pt}{15.418pt}}
\multiput(352.17,297.00)(1.000,32.000){2}{\rule{0.400pt}{7.709pt}}
\put(353.67,361){\rule{0.400pt}{4.095pt}}
\multiput(353.17,361.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(354.67,361){\rule{0.400pt}{4.095pt}}
\multiput(354.17,369.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(355.67,361){\rule{0.400pt}{16.622pt}}
\multiput(355.17,361.00)(1.000,34.500){2}{\rule{0.400pt}{8.311pt}}
\put(356.67,430){\rule{0.400pt}{1.445pt}}
\multiput(356.17,430.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(357.67,397){\rule{0.400pt}{9.395pt}}
\multiput(357.17,416.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(358.67,363){\rule{0.400pt}{8.191pt}}
\multiput(358.17,380.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(359.67,363){\rule{0.400pt}{10.359pt}}
\multiput(359.17,363.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(360.67,406){\rule{0.400pt}{6.745pt}}
\multiput(360.17,406.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(361.67,434){\rule{0.400pt}{1.927pt}}
\multiput(361.17,434.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(362.67,428){\rule{0.400pt}{3.373pt}}
\multiput(362.17,435.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(363.67,428){\rule{0.400pt}{2.891pt}}
\multiput(363.17,428.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(364.67,440){\rule{0.400pt}{6.504pt}}
\multiput(364.17,440.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(365.67,467){\rule{0.400pt}{6.745pt}}
\multiput(365.17,467.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(366.67,481){\rule{0.400pt}{3.373pt}}
\multiput(366.17,488.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(367.67,443){\rule{0.400pt}{9.154pt}}
\multiput(367.17,462.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(368.67,372){\rule{0.400pt}{5.300pt}}
\multiput(368.17,383.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(369.67,358){\rule{0.400pt}{3.373pt}}
\multiput(369.17,365.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(370.67,349){\rule{0.400pt}{2.168pt}}
\multiput(370.17,353.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(372,348.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.67,323){\rule{0.400pt}{6.504pt}}
\multiput(372.17,336.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(373.67,311){\rule{0.400pt}{2.891pt}}
\multiput(373.17,317.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(375,310.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.67,312){\rule{0.400pt}{0.723pt}}
\multiput(375.17,312.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(376.67,315){\rule{0.400pt}{4.095pt}}
\multiput(376.17,315.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(377.67,332){\rule{0.400pt}{5.300pt}}
\multiput(377.17,332.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(378.67,354){\rule{0.400pt}{7.709pt}}
\multiput(378.17,354.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(380,385.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.67,363){\rule{0.400pt}{5.782pt}}
\multiput(380.17,375.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(381.67,363){\rule{0.400pt}{5.541pt}}
\multiput(381.17,363.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(382.67,379){\rule{0.400pt}{1.686pt}}
\multiput(382.17,382.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(383.67,371){\rule{0.400pt}{1.927pt}}
\multiput(383.17,375.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(384.67,371){\rule{0.400pt}{0.723pt}}
\multiput(384.17,371.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(385.67,374){\rule{0.400pt}{3.614pt}}
\multiput(385.17,374.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(386.67,389){\rule{0.400pt}{1.927pt}}
\multiput(386.17,389.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(369.0,394.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(387.67,388){\rule{0.400pt}{5.300pt}}
\multiput(387.17,388.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(388.67,410){\rule{0.400pt}{11.804pt}}
\multiput(388.17,410.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(389.67,459){\rule{0.400pt}{2.650pt}}
\multiput(389.17,459.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(390.67,457){\rule{0.400pt}{3.132pt}}
\multiput(390.17,463.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(391.67,443){\rule{0.400pt}{3.373pt}}
\multiput(391.17,450.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(392.67,443){\rule{0.400pt}{3.373pt}}
\multiput(392.17,443.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(393.67,449){\rule{0.400pt}{1.927pt}}
\multiput(393.17,453.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(394.67,424){\rule{0.400pt}{6.023pt}}
\multiput(394.17,436.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(395.67,393){\rule{0.400pt}{7.468pt}}
\multiput(395.17,408.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(396.67,378){\rule{0.400pt}{3.614pt}}
\multiput(396.17,385.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(397.67,378){\rule{0.400pt}{4.577pt}}
\multiput(397.17,378.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(398.67,397){\rule{0.400pt}{2.891pt}}
\multiput(398.17,397.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(399.67,409){\rule{0.400pt}{0.964pt}}
\multiput(399.17,409.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(400.67,404){\rule{0.400pt}{2.168pt}}
\multiput(400.17,408.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(401.67,397){\rule{0.400pt}{1.686pt}}
\multiput(401.17,400.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(402.67,387){\rule{0.400pt}{2.409pt}}
\multiput(402.17,392.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(403.67,387){\rule{0.400pt}{7.227pt}}
\multiput(403.17,387.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(404.67,417){\rule{0.400pt}{6.745pt}}
\multiput(404.17,417.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(388.0,388.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(405.67,442){\rule{0.400pt}{1.445pt}}
\multiput(405.17,445.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(406.67,429){\rule{0.400pt}{3.132pt}}
\multiput(406.17,435.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(407.67,413){\rule{0.400pt}{3.854pt}}
\multiput(407.17,421.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(408.67,400){\rule{0.400pt}{3.132pt}}
\multiput(408.17,406.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(409.67,393){\rule{0.400pt}{1.686pt}}
\multiput(409.17,396.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(410.67,393){\rule{0.400pt}{2.409pt}}
\multiput(410.17,393.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(411.67,403){\rule{0.400pt}{4.577pt}}
\multiput(411.17,403.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(412.67,422){\rule{0.400pt}{0.964pt}}
\multiput(412.17,422.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(413.67,426){\rule{0.400pt}{0.723pt}}
\multiput(413.17,426.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(406.0,445.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(415.67,424){\rule{0.400pt}{1.204pt}}
\multiput(415.17,426.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(416.67,419){\rule{0.400pt}{1.204pt}}
\multiput(416.17,421.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(417.67,414){\rule{0.400pt}{1.204pt}}
\multiput(417.17,416.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(418.67,410){\rule{0.400pt}{0.964pt}}
\multiput(418.17,412.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(419.67,406){\rule{0.400pt}{0.964pt}}
\multiput(419.17,408.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(420.67,404){\rule{0.400pt}{0.482pt}}
\multiput(420.17,405.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(421.67,401){\rule{0.400pt}{0.723pt}}
\multiput(421.17,402.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(423,400.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,429.0){\usebox{\plotpoint}}
\put(423.67,406){\rule{0.400pt}{1.686pt}}
\multiput(423.17,406.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(424.67,408){\rule{0.400pt}{1.204pt}}
\multiput(424.17,410.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(425.67,402){\rule{0.400pt}{1.445pt}}
\multiput(425.17,405.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(426.67,395){\rule{0.400pt}{1.686pt}}
\multiput(426.17,398.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(427.67,389){\rule{0.400pt}{1.445pt}}
\multiput(427.17,392.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(428.67,384){\rule{0.400pt}{1.204pt}}
\multiput(428.17,386.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(429.67,378){\rule{0.400pt}{1.445pt}}
\multiput(429.17,381.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(430.67,370){\rule{0.400pt}{1.927pt}}
\multiput(430.17,374.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(431.67,359){\rule{0.400pt}{2.650pt}}
\multiput(431.17,364.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(432.67,352){\rule{0.400pt}{1.686pt}}
\multiput(432.17,355.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(433.67,341){\rule{0.400pt}{2.650pt}}
\multiput(433.17,346.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(434.67,341){\rule{0.400pt}{1.445pt}}
\multiput(434.17,341.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(436,346.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.67,346){\rule{0.400pt}{0.482pt}}
\multiput(436.17,347.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(437.67,343){\rule{0.400pt}{0.723pt}}
\multiput(437.17,344.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(438.67,341){\rule{0.400pt}{0.482pt}}
\multiput(438.17,342.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(424.0,402.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(440.67,341){\rule{0.400pt}{0.723pt}}
\multiput(440.17,341.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(442,343.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,341.0){\usebox{\plotpoint}}
\put(442.67,341){\rule{0.400pt}{1.204pt}}
\multiput(442.17,343.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(443.67,329){\rule{0.400pt}{2.891pt}}
\multiput(443.17,335.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(444.67,329){\rule{0.400pt}{8.913pt}}
\multiput(444.17,329.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(445.67,366){\rule{0.400pt}{16.140pt}}
\multiput(445.17,366.00)(1.000,33.500){2}{\rule{0.400pt}{8.070pt}}
\put(446.67,404){\rule{0.400pt}{6.986pt}}
\multiput(446.17,418.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(447.67,391){\rule{0.400pt}{3.132pt}}
\multiput(447.17,397.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(448.67,382){\rule{0.400pt}{2.168pt}}
\multiput(448.17,386.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(449.67,376){\rule{0.400pt}{1.445pt}}
\multiput(449.17,379.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(443.0,345.0){\usebox{\plotpoint}}
\put(451.67,374){\rule{0.400pt}{0.482pt}}
\multiput(451.17,375.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(451.0,376.0){\usebox{\plotpoint}}
\put(454,372.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455,371.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.0,374.0){\usebox{\plotpoint}}
\put(457,371.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.67,371){\rule{0.400pt}{0.482pt}}
\multiput(457.17,372.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(458.67,369){\rule{0.400pt}{0.482pt}}
\multiput(458.17,370.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(459.67,367){\rule{0.400pt}{0.482pt}}
\multiput(459.17,368.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(456.0,372.0){\usebox{\plotpoint}}
\put(461,364.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,363.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,362.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.67,361){\rule{0.400pt}{0.482pt}}
\multiput(463.17,362.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(464.67,358){\rule{0.400pt}{0.723pt}}
\multiput(464.17,359.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(465.67,356){\rule{0.400pt}{0.482pt}}
\multiput(465.17,357.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(466.67,356){\rule{0.400pt}{1.204pt}}
\multiput(466.17,356.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(468,360.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,366.0){\usebox{\plotpoint}}
\put(474.67,362){\rule{0.400pt}{1.445pt}}
\multiput(474.17,362.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(476,366.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.67,365){\rule{0.400pt}{0.482pt}}
\multiput(476.17,366.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477.67,363){\rule{0.400pt}{0.482pt}}
\multiput(477.17,364.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478.67,361){\rule{0.400pt}{0.482pt}}
\multiput(478.17,362.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(469.0,362.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(480,361){\usebox{\plotpoint}}
\put(480,360.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,361.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.67,363){\rule{0.400pt}{0.482pt}}
\multiput(481.17,363.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(483,364.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.67,360){\rule{0.400pt}{1.445pt}}
\multiput(483.17,363.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(487,359.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,360.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,361.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,362.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.67,364){\rule{0.400pt}{0.723pt}}
\multiput(490.17,364.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(491.67,367){\rule{0.400pt}{1.445pt}}
\multiput(491.17,367.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(492.67,369){\rule{0.400pt}{0.964pt}}
\multiput(492.17,371.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(493.67,367){\rule{0.400pt}{0.482pt}}
\multiput(493.17,368.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(495,366.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,360.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(496.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(498,366.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,367.0){\usebox{\plotpoint}}
\put(500,366.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,368.0){\usebox{\plotpoint}}
\put(501.67,367){\rule{0.400pt}{0.482pt}}
\multiput(501.17,367.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(502.67,369){\rule{0.400pt}{0.482pt}}
\multiput(502.17,369.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(504,370.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,367.0){\usebox{\plotpoint}}
\put(505.67,372){\rule{0.400pt}{0.482pt}}
\multiput(505.17,372.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(505.0,372.0){\usebox{\plotpoint}}
\put(508,372.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.67,368){\rule{0.400pt}{1.204pt}}
\multiput(508.17,370.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(509.67,356){\rule{0.400pt}{2.891pt}}
\multiput(509.17,362.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(510.67,329){\rule{0.400pt}{6.504pt}}
\multiput(510.17,342.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(511.67,329){\rule{0.400pt}{7.227pt}}
\multiput(511.17,329.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(512.67,359){\rule{0.400pt}{13.250pt}}
\multiput(512.17,359.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(513.67,414){\rule{0.400pt}{2.891pt}}
\multiput(513.17,414.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(514.67,422){\rule{0.400pt}{0.964pt}}
\multiput(514.17,424.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(507.0,374.0){\usebox{\plotpoint}}
\put(515.67,424){\rule{0.400pt}{0.964pt}}
\multiput(515.17,424.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(516.67,428){\rule{0.400pt}{0.964pt}}
\multiput(516.17,428.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(517.67,432){\rule{0.400pt}{0.964pt}}
\multiput(517.17,432.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(519,435.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(522,436.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.67,438){\rule{0.400pt}{0.964pt}}
\multiput(522.17,438.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(523.67,442){\rule{0.400pt}{1.686pt}}
\multiput(523.17,442.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(524.67,446){\rule{0.400pt}{0.723pt}}
\multiput(524.17,447.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(525.67,441){\rule{0.400pt}{1.204pt}}
\multiput(525.17,443.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(526.67,435){\rule{0.400pt}{1.445pt}}
\multiput(526.17,438.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(527.67,427){\rule{0.400pt}{1.927pt}}
\multiput(527.17,431.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(528.67,420){\rule{0.400pt}{1.686pt}}
\multiput(528.17,423.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(529.67,417){\rule{0.400pt}{0.723pt}}
\multiput(529.17,418.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(530.67,414){\rule{0.400pt}{0.723pt}}
\multiput(530.17,415.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(531.67,411){\rule{0.400pt}{0.723pt}}
\multiput(531.17,412.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(532.67,408){\rule{0.400pt}{0.723pt}}
\multiput(532.17,409.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(533.67,404){\rule{0.400pt}{0.964pt}}
\multiput(533.17,406.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(520.0,437.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(534.67,403){\rule{0.400pt}{1.445pt}}
\multiput(534.17,403.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(535.67,409){\rule{0.400pt}{1.445pt}}
\multiput(535.17,409.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(536.67,415){\rule{0.400pt}{0.482pt}}
\multiput(536.17,415.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(538,415.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.67,408){\rule{0.400pt}{1.927pt}}
\multiput(538.17,412.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(539.67,401){\rule{0.400pt}{1.686pt}}
\multiput(539.17,404.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(540.67,397){\rule{0.400pt}{0.964pt}}
\multiput(540.17,399.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(541.67,388){\rule{0.400pt}{2.168pt}}
\multiput(541.17,392.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(542.67,388){\rule{0.400pt}{0.964pt}}
\multiput(542.17,388.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(543.67,384){\rule{0.400pt}{1.927pt}}
\multiput(543.17,388.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(544.67,384){\rule{0.400pt}{1.445pt}}
\multiput(544.17,384.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(545.67,390){\rule{0.400pt}{3.132pt}}
\multiput(545.17,390.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(546.67,403){\rule{0.400pt}{1.686pt}}
\multiput(546.17,403.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(547.67,410){\rule{0.400pt}{2.650pt}}
\multiput(547.17,410.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(549,420.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.67,413){\rule{0.400pt}{2.168pt}}
\multiput(549.17,417.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(550.67,402){\rule{0.400pt}{2.650pt}}
\multiput(550.17,407.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(551.67,391){\rule{0.400pt}{2.650pt}}
\multiput(551.17,396.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(535.0,403.0){\usebox{\plotpoint}}
\put(553.0,382.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(553.67,382){\rule{0.400pt}{3.132pt}}
\multiput(553.17,382.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(554.67,395){\rule{0.400pt}{7.709pt}}
\multiput(554.17,395.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(555.67,427){\rule{0.400pt}{4.095pt}}
\multiput(555.17,427.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(557,443.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557.67,442){\rule{0.400pt}{0.723pt}}
\multiput(557.17,443.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(558.67,442){\rule{0.400pt}{0.723pt}}
\multiput(558.17,442.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(559.67,445){\rule{0.400pt}{0.482pt}}
\multiput(559.17,445.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(560.67,447){\rule{0.400pt}{2.891pt}}
\multiput(560.17,447.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(561.67,459){\rule{0.400pt}{4.818pt}}
\multiput(561.17,459.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(562.67,458){\rule{0.400pt}{5.059pt}}
\multiput(562.17,468.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(563.67,430){\rule{0.400pt}{6.745pt}}
\multiput(563.17,444.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(564.67,403){\rule{0.400pt}{6.504pt}}
\multiput(564.17,416.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(565.67,376){\rule{0.400pt}{6.504pt}}
\multiput(565.17,389.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(566.67,376){\rule{0.400pt}{6.023pt}}
\multiput(566.17,376.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(567.67,393){\rule{0.400pt}{1.927pt}}
\multiput(567.17,397.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(568.67,374){\rule{0.400pt}{4.577pt}}
\multiput(568.17,383.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(569.67,371){\rule{0.400pt}{0.723pt}}
\multiput(569.17,372.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(553.0,382.0){\usebox{\plotpoint}}
\put(570.67,396){\rule{0.400pt}{11.563pt}}
\multiput(570.17,396.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(571.67,444){\rule{0.400pt}{2.409pt}}
\multiput(571.17,444.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(572.67,451){\rule{0.400pt}{0.723pt}}
\multiput(572.17,452.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(571.0,371.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(574.67,446){\rule{0.400pt}{1.204pt}}
\multiput(574.17,448.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(575.67,417){\rule{0.400pt}{6.986pt}}
\multiput(575.17,431.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(576.67,395){\rule{0.400pt}{5.300pt}}
\multiput(576.17,406.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(577.67,395){\rule{0.400pt}{0.482pt}}
\multiput(577.17,395.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(578.67,397){\rule{0.400pt}{1.445pt}}
\multiput(578.17,397.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(579.67,403){\rule{0.400pt}{0.723pt}}
\multiput(579.17,403.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(580.67,406){\rule{0.400pt}{7.468pt}}
\multiput(580.17,406.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(581.67,437){\rule{0.400pt}{11.804pt}}
\multiput(581.17,437.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(582.67,486){\rule{0.400pt}{6.745pt}}
\multiput(582.17,486.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(583.67,514){\rule{0.400pt}{3.132pt}}
\multiput(583.17,514.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(584.67,527){\rule{0.400pt}{1.686pt}}
\multiput(584.17,527.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(585.67,519){\rule{0.400pt}{3.614pt}}
\multiput(585.17,526.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(586.67,487){\rule{0.400pt}{7.709pt}}
\multiput(586.17,503.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(587.67,468){\rule{0.400pt}{4.577pt}}
\multiput(587.17,477.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(588.67,468){\rule{0.400pt}{1.686pt}}
\multiput(588.17,468.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(574.0,451.0){\usebox{\plotpoint}}
\put(589.67,453){\rule{0.400pt}{3.614pt}}
\multiput(589.17,460.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(590.67,433){\rule{0.400pt}{4.818pt}}
\multiput(590.17,443.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(591.67,409){\rule{0.400pt}{5.782pt}}
\multiput(591.17,421.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(592.67,388){\rule{0.400pt}{5.059pt}}
\multiput(592.17,398.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(593.67,388){\rule{0.400pt}{1.445pt}}
\multiput(593.17,388.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(594.67,394){\rule{0.400pt}{3.132pt}}
\multiput(594.17,394.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(595.67,393){\rule{0.400pt}{3.373pt}}
\multiput(595.17,400.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(596.67,370){\rule{0.400pt}{5.541pt}}
\multiput(596.17,381.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(597.67,360){\rule{0.400pt}{2.409pt}}
\multiput(597.17,365.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(598.67,360){\rule{0.400pt}{3.373pt}}
\multiput(598.17,360.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(599.67,374){\rule{0.400pt}{9.395pt}}
\multiput(599.17,374.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(600.67,413){\rule{0.400pt}{1.445pt}}
\multiput(600.17,413.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(602,418.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.67,420){\rule{0.400pt}{5.300pt}}
\multiput(602.17,420.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(603.67,442){\rule{0.400pt}{6.745pt}}
\multiput(603.17,442.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(604.67,446){\rule{0.400pt}{5.782pt}}
\multiput(604.17,458.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(605.67,412){\rule{0.400pt}{8.191pt}}
\multiput(605.17,429.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(606.67,412){\rule{0.400pt}{1.204pt}}
\multiput(606.17,412.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(590.0,468.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(607.67,393){\rule{0.400pt}{6.986pt}}
\multiput(607.17,407.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(608.0,417.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(609.67,393){\rule{0.400pt}{8.913pt}}
\multiput(609.17,393.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(610.67,414){\rule{0.400pt}{3.854pt}}
\multiput(610.17,422.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(611.67,414){\rule{0.400pt}{4.818pt}}
\multiput(611.17,414.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(612.67,434){\rule{0.400pt}{10.118pt}}
\multiput(612.17,434.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(613.67,476){\rule{0.400pt}{3.132pt}}
\multiput(613.17,476.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(614.67,489){\rule{0.400pt}{1.204pt}}
\multiput(614.17,489.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(615.67,489){\rule{0.400pt}{1.204pt}}
\multiput(615.17,491.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(616.67,460){\rule{0.400pt}{6.986pt}}
\multiput(616.17,474.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(617.67,460){\rule{0.400pt}{1.686pt}}
\multiput(617.17,460.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(618.67,467){\rule{0.400pt}{7.709pt}}
\multiput(618.17,467.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(619.67,499){\rule{0.400pt}{1.445pt}}
\multiput(619.17,499.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(620.67,501){\rule{0.400pt}{0.964pt}}
\multiput(620.17,503.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(621.67,451){\rule{0.400pt}{12.045pt}}
\multiput(621.17,476.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(622.67,402){\rule{0.400pt}{11.804pt}}
\multiput(622.17,426.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(623.67,364){\rule{0.400pt}{9.154pt}}
\multiput(623.17,383.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(624.67,364){\rule{0.400pt}{3.854pt}}
\multiput(624.17,364.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(625.67,380){\rule{0.400pt}{1.204pt}}
\multiput(625.17,380.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(609.0,393.0){\usebox{\plotpoint}}
\put(627.0,368.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(627.67,368){\rule{0.400pt}{9.877pt}}
\multiput(627.17,368.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(628.67,409){\rule{0.400pt}{10.118pt}}
\multiput(628.17,409.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(629.67,441){\rule{0.400pt}{2.409pt}}
\multiput(629.17,446.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(630.67,411){\rule{0.400pt}{7.227pt}}
\multiput(630.17,426.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(631.67,411){\rule{0.400pt}{6.745pt}}
\multiput(631.17,411.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(632.67,439){\rule{0.400pt}{4.095pt}}
\multiput(632.17,439.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(633.67,430){\rule{0.400pt}{6.263pt}}
\multiput(633.17,443.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(634.67,430){\rule{0.400pt}{0.482pt}}
\multiput(634.17,430.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(635.67,432){\rule{0.400pt}{4.818pt}}
\multiput(635.17,432.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(636.67,405){\rule{0.400pt}{11.322pt}}
\multiput(636.17,428.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(637.67,378){\rule{0.400pt}{6.504pt}}
\multiput(637.17,391.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(638.67,378){\rule{0.400pt}{5.782pt}}
\multiput(638.17,378.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(639.67,393){\rule{0.400pt}{2.168pt}}
\multiput(639.17,397.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(640.67,393){\rule{0.400pt}{10.600pt}}
\multiput(640.17,393.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(641.67,437){\rule{0.400pt}{8.191pt}}
\multiput(641.17,437.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(642.67,460){\rule{0.400pt}{2.650pt}}
\multiput(642.17,465.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(643.67,460){\rule{0.400pt}{1.927pt}}
\multiput(643.17,460.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(627.0,368.0){\usebox{\plotpoint}}
\put(644.67,451){\rule{0.400pt}{7.950pt}}
\multiput(644.17,451.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(645.67,443){\rule{0.400pt}{9.877pt}}
\multiput(645.17,463.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(646.67,405){\rule{0.400pt}{9.154pt}}
\multiput(646.17,424.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(647.67,379){\rule{0.400pt}{6.263pt}}
\multiput(647.17,392.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(648.67,349){\rule{0.400pt}{7.227pt}}
\multiput(648.17,364.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(649.67,349){\rule{0.400pt}{4.577pt}}
\multiput(649.17,349.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(650.67,368){\rule{0.400pt}{12.045pt}}
\multiput(650.17,368.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(651.67,418){\rule{0.400pt}{9.154pt}}
\multiput(651.17,418.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(652.67,445){\rule{0.400pt}{2.650pt}}
\multiput(652.17,450.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(653.67,437){\rule{0.400pt}{1.927pt}}
\multiput(653.17,441.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(654.67,428){\rule{0.400pt}{2.168pt}}
\multiput(654.17,432.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(655.67,337){\rule{0.400pt}{21.922pt}}
\multiput(655.17,382.50)(1.000,-45.500){2}{\rule{0.400pt}{10.961pt}}
\put(656.67,230){\rule{0.400pt}{25.776pt}}
\multiput(656.17,283.50)(1.000,-53.500){2}{\rule{0.400pt}{12.888pt}}
\put(657.67,230){\rule{0.400pt}{57.093pt}}
\multiput(657.17,230.00)(1.000,118.500){2}{\rule{0.400pt}{28.547pt}}
\put(658.67,467){\rule{0.400pt}{4.095pt}}
\multiput(658.17,467.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(659.67,422){\rule{0.400pt}{14.936pt}}
\multiput(659.17,453.00)(1.000,-31.000){2}{\rule{0.400pt}{7.468pt}}
\put(660.67,422){\rule{0.400pt}{2.168pt}}
\multiput(660.17,422.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(661.67,417){\rule{0.400pt}{3.373pt}}
\multiput(661.17,424.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(645.0,451.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(662.67,285){\rule{0.400pt}{20.958pt}}
\multiput(662.17,285.00)(1.000,43.500){2}{\rule{0.400pt}{10.479pt}}
\put(663.67,372){\rule{0.400pt}{0.964pt}}
\multiput(663.17,372.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(664.67,376){\rule{0.400pt}{4.818pt}}
\multiput(664.17,376.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(665.67,396){\rule{0.400pt}{2.168pt}}
\multiput(665.17,396.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(666.67,339){\rule{0.400pt}{15.899pt}}
\multiput(666.17,372.00)(1.000,-33.000){2}{\rule{0.400pt}{7.950pt}}
\put(667.67,339){\rule{0.400pt}{32.040pt}}
\multiput(667.17,339.00)(1.000,66.500){2}{\rule{0.400pt}{16.020pt}}
\put(668.67,472){\rule{0.400pt}{9.154pt}}
\multiput(668.17,472.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(669.67,492){\rule{0.400pt}{4.336pt}}
\multiput(669.17,501.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(670.67,410){\rule{0.400pt}{19.754pt}}
\multiput(670.17,451.00)(1.000,-41.000){2}{\rule{0.400pt}{9.877pt}}
\put(671.67,410){\rule{0.400pt}{13.731pt}}
\multiput(671.17,410.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(672.67,382){\rule{0.400pt}{20.476pt}}
\multiput(672.17,424.50)(1.000,-42.500){2}{\rule{0.400pt}{10.238pt}}
\put(673.67,276){\rule{0.400pt}{25.535pt}}
\multiput(673.17,329.00)(1.000,-53.000){2}{\rule{0.400pt}{12.768pt}}
\put(674.67,276){\rule{0.400pt}{10.840pt}}
\multiput(674.17,276.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(675.67,321){\rule{0.400pt}{20.236pt}}
\multiput(675.17,321.00)(1.000,42.000){2}{\rule{0.400pt}{10.118pt}}
\put(676.67,363){\rule{0.400pt}{10.118pt}}
\multiput(676.17,384.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(677.67,363){\rule{0.400pt}{6.263pt}}
\multiput(677.17,363.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(678.67,389){\rule{0.400pt}{15.418pt}}
\multiput(678.17,389.00)(1.000,32.000){2}{\rule{0.400pt}{7.709pt}}
\put(679.67,390){\rule{0.400pt}{15.177pt}}
\multiput(679.17,421.50)(1.000,-31.500){2}{\rule{0.400pt}{7.588pt}}
\put(680.67,381){\rule{0.400pt}{2.168pt}}
\multiput(680.17,385.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(663.0,285.0){\rule[-0.200pt]{0.400pt}{31.799pt}}
\put(681.67,354){\rule{0.400pt}{6.023pt}}
\multiput(681.17,366.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(682.67,354){\rule{0.400pt}{6.986pt}}
\multiput(682.17,354.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(683.67,383){\rule{0.400pt}{13.250pt}}
\multiput(683.17,383.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(684.67,438){\rule{0.400pt}{1.686pt}}
\multiput(684.17,438.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(685.67,410){\rule{0.400pt}{8.432pt}}
\multiput(685.17,427.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(686.67,410){\rule{0.400pt}{2.891pt}}
\multiput(686.17,410.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(687.67,355){\rule{0.400pt}{16.140pt}}
\multiput(687.17,388.50)(1.000,-33.500){2}{\rule{0.400pt}{8.070pt}}
\put(688.67,355){\rule{0.400pt}{6.023pt}}
\multiput(688.17,355.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(689.67,365){\rule{0.400pt}{3.614pt}}
\multiput(689.17,372.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(690.67,365){\rule{0.400pt}{11.322pt}}
\multiput(690.17,365.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(691.67,375){\rule{0.400pt}{8.913pt}}
\multiput(691.17,393.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(693,373.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.67,339){\rule{0.400pt}{8.432pt}}
\multiput(693.17,356.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(694.67,339){\rule{0.400pt}{9.154pt}}
\multiput(694.17,339.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(695.67,377){\rule{0.400pt}{13.009pt}}
\multiput(695.17,377.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(696.67,392){\rule{0.400pt}{9.395pt}}
\multiput(696.17,411.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(697.67,379){\rule{0.400pt}{3.132pt}}
\multiput(697.17,385.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(698.67,377){\rule{0.400pt}{0.482pt}}
\multiput(698.17,378.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(682.0,379.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(699.67,387){\rule{0.400pt}{5.300pt}}
\multiput(699.17,398.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(700.67,387){\rule{0.400pt}{3.614pt}}
\multiput(700.17,387.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(701.67,402){\rule{0.400pt}{4.577pt}}
\multiput(701.17,402.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(702.67,295){\rule{0.400pt}{30.353pt}}
\multiput(702.17,358.00)(1.000,-63.000){2}{\rule{0.400pt}{15.177pt}}
\put(703.67,293){\rule{0.400pt}{0.482pt}}
\multiput(703.17,294.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(704.67,293){\rule{0.400pt}{23.849pt}}
\multiput(704.17,293.00)(1.000,49.500){2}{\rule{0.400pt}{11.925pt}}
\put(705.67,392){\rule{0.400pt}{8.432pt}}
\multiput(705.17,392.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(707,426.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707.67,355){\rule{0.400pt}{17.586pt}}
\multiput(707.17,391.50)(1.000,-36.500){2}{\rule{0.400pt}{8.793pt}}
\put(708.67,355){\rule{0.400pt}{11.322pt}}
\multiput(708.17,355.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(710,400.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,401.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.67,401){\rule{0.400pt}{0.482pt}}
\multiput(710.17,401.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(711.67,348){\rule{0.400pt}{13.250pt}}
\multiput(711.17,375.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(712.67,348){\rule{0.400pt}{2.891pt}}
\multiput(712.17,348.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(713.67,360){\rule{0.400pt}{5.300pt}}
\multiput(713.17,360.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(714.67,382){\rule{0.400pt}{5.782pt}}
\multiput(714.17,382.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(715.67,365){\rule{0.400pt}{9.877pt}}
\multiput(715.17,385.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(716.67,365){\rule{0.400pt}{2.891pt}}
\multiput(716.17,365.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(717.67,377){\rule{0.400pt}{7.709pt}}
\multiput(717.17,377.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(700.0,377.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(718.67,342){\rule{0.400pt}{3.614pt}}
\multiput(718.17,349.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(719.67,342){\rule{0.400pt}{8.913pt}}
\multiput(719.17,342.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(720.67,367){\rule{0.400pt}{2.891pt}}
\multiput(720.17,373.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(721.67,367){\rule{0.400pt}{2.650pt}}
\multiput(721.17,367.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(722.67,378){\rule{0.400pt}{6.504pt}}
\multiput(722.17,378.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(723.67,348){\rule{0.400pt}{13.731pt}}
\multiput(723.17,376.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(724.67,348){\rule{0.400pt}{0.723pt}}
\multiput(724.17,348.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(725.67,351){\rule{0.400pt}{2.409pt}}
\multiput(725.17,351.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(726.67,349){\rule{0.400pt}{2.891pt}}
\multiput(726.17,355.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(727.67,349){\rule{0.400pt}{13.490pt}}
\multiput(727.17,349.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(728.67,340){\rule{0.400pt}{15.658pt}}
\multiput(728.17,372.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(729.67,340){\rule{0.400pt}{3.373pt}}
\multiput(729.17,340.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(730.67,332){\rule{0.400pt}{5.300pt}}
\multiput(730.17,343.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(731.67,332){\rule{0.400pt}{15.177pt}}
\multiput(731.17,332.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(719.0,357.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(733.67,359){\rule{0.400pt}{8.672pt}}
\multiput(733.17,377.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(734.67,359){\rule{0.400pt}{4.577pt}}
\multiput(734.17,359.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(735.67,378){\rule{0.400pt}{8.432pt}}
\multiput(735.17,378.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(733.0,395.0){\usebox{\plotpoint}}
\put(736.67,358){\rule{0.400pt}{4.577pt}}
\multiput(736.17,367.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(737.67,358){\rule{0.400pt}{5.300pt}}
\multiput(737.17,358.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(738.67,357){\rule{0.400pt}{5.541pt}}
\multiput(738.17,368.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(739.67,354){\rule{0.400pt}{0.723pt}}
\multiput(739.17,355.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(740.67,354){\rule{0.400pt}{3.854pt}}
\multiput(740.17,354.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(741.67,365){\rule{0.400pt}{1.204pt}}
\multiput(741.17,367.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(742.67,365){\rule{0.400pt}{6.745pt}}
\multiput(742.17,365.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(743.67,373){\rule{0.400pt}{4.818pt}}
\multiput(743.17,383.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(744.67,373){\rule{0.400pt}{4.095pt}}
\multiput(744.17,373.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(745.67,350){\rule{0.400pt}{9.636pt}}
\multiput(745.17,370.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(746.67,350){\rule{0.400pt}{8.913pt}}
\multiput(746.17,350.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(747.67,345){\rule{0.400pt}{10.118pt}}
\multiput(747.17,366.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(748.67,345){\rule{0.400pt}{7.468pt}}
\multiput(748.17,345.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(749.67,370){\rule{0.400pt}{1.445pt}}
\multiput(749.17,373.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(750.67,370){\rule{0.400pt}{2.409pt}}
\multiput(750.17,370.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(752,379.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.67,379){\rule{0.400pt}{0.482pt}}
\multiput(752.17,380.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(753.67,353){\rule{0.400pt}{6.263pt}}
\multiput(753.17,366.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(737.0,377.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(755,353){\usebox{\plotpoint}}
\put(754.67,353){\rule{0.400pt}{6.263pt}}
\multiput(754.17,353.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(755.67,369){\rule{0.400pt}{2.409pt}}
\multiput(755.17,374.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(756.67,360){\rule{0.400pt}{2.168pt}}
\multiput(756.17,364.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(758.67,360){\rule{0.400pt}{1.686pt}}
\multiput(758.17,360.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(759.67,367){\rule{0.400pt}{5.782pt}}
\multiput(759.17,367.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(760.67,380){\rule{0.400pt}{2.650pt}}
\multiput(760.17,385.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(761.67,342){\rule{0.400pt}{9.154pt}}
\multiput(761.17,361.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(762.67,342){\rule{0.400pt}{1.927pt}}
\multiput(762.17,342.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(763.67,350){\rule{0.400pt}{5.300pt}}
\multiput(763.17,350.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(764.67,372){\rule{0.400pt}{1.445pt}}
\multiput(764.17,372.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(765.67,370){\rule{0.400pt}{1.927pt}}
\multiput(765.17,374.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(766.67,370){\rule{0.400pt}{2.409pt}}
\multiput(766.17,370.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(767.67,380){\rule{0.400pt}{0.723pt}}
\multiput(767.17,380.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(768.67,361){\rule{0.400pt}{5.300pt}}
\multiput(768.17,372.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(770,359.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,360.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758.0,360.0){\usebox{\plotpoint}}
\put(771.67,357){\rule{0.400pt}{0.723pt}}
\multiput(771.17,358.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(772.67,357){\rule{0.400pt}{0.964pt}}
\multiput(772.17,357.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(771.0,360.0){\usebox{\plotpoint}}
\put(773.67,356){\rule{0.400pt}{3.132pt}}
\multiput(773.17,356.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(774.67,362){\rule{0.400pt}{1.686pt}}
\multiput(774.17,365.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(775.67,362){\rule{0.400pt}{1.927pt}}
\multiput(775.17,362.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(776.67,366){\rule{0.400pt}{0.964pt}}
\multiput(776.17,368.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(777.67,366){\rule{0.400pt}{0.723pt}}
\multiput(777.17,366.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(778.67,369){\rule{0.400pt}{0.964pt}}
\multiput(778.17,369.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(779.67,361){\rule{0.400pt}{2.891pt}}
\multiput(779.17,367.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(774.0,356.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(781.67,361){\rule{0.400pt}{0.964pt}}
\multiput(781.17,361.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(781.0,361.0){\usebox{\plotpoint}}
\put(176.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(176.0,92.0){\rule[-0.200pt]{146.226pt}{0.400pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(176.0,561.0){\rule[-0.200pt]{146.226pt}{0.400pt}}
\end{picture}


==> m1_q2_corr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(826,590)(0,0)
\font\gnuplot=cmr10 at 7pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(162.0,92.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(148,92){\makebox(0,0)[r]{-8e-05}}
\put(763.0,92.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(148,144){\makebox(0,0)[r]{-6e-05}}
\put(763.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(148,196){\makebox(0,0)[r]{-4e-05}}
\put(763.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(148,248){\makebox(0,0)[r]{-2e-05}}
\put(763.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(148,300){\makebox(0,0)[r]{ 0}}
\put(763.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(148,353){\makebox(0,0)[r]{ 2e-05}}
\put(763.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(148,405){\makebox(0,0)[r]{ 4e-05}}
\put(763.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(148,457){\makebox(0,0)[r]{ 6e-05}}
\put(763.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(148,509){\makebox(0,0)[r]{ 8e-05}}
\put(763.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(148,561){\makebox(0,0)[r]{ 0.0001}}
\put(763.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(162,63){\makebox(0,0){ 0}}
\put(162.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,63){\makebox(0,0){ 1}}
\put(240.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(317.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(317,63){\makebox(0,0){ 2}}
\put(317.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395,63){\makebox(0,0){ 3}}
\put(395.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(473.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(473,63){\makebox(0,0){ 4}}
\put(473.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550,63){\makebox(0,0){ 5}}
\put(550.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(628.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(628,63){\makebox(0,0){ 6}}
\put(628.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705,63){\makebox(0,0){ 7}}
\put(705.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783,63){\makebox(0,0){ 8}}
\put(783.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(162.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(162.0,92.0){\rule[-0.200pt]{149.599pt}{0.400pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(162.0,561.0){\rule[-0.200pt]{149.599pt}{0.400pt}}
\put(21,326){\makebox(0,0){$\phi'$}}
\put(472,20){\makebox(0,0){\t}}
\put(162,300){\usebox{\plotpoint}}
\put(161.67,300){\rule{0.400pt}{1.204pt}}
\multiput(161.17,300.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(162.67,297){\rule{0.400pt}{1.927pt}}
\multiput(162.17,301.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(163.67,297){\rule{0.400pt}{0.723pt}}
\multiput(163.17,297.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(165,299.67){\rule{0.241pt}{0.400pt}}
\multiput(165.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(166,299.67){\rule{0.241pt}{0.400pt}}
\multiput(166.00,300.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(167,298.67){\rule{0.241pt}{0.400pt}}
\multiput(167.00,299.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(168.67,299){\rule{0.400pt}{0.482pt}}
\multiput(168.17,299.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(169.67,294){\rule{0.400pt}{1.686pt}}
\multiput(169.17,297.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(170.67,294){\rule{0.400pt}{1.686pt}}
\multiput(170.17,294.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(171.67,294){\rule{0.400pt}{1.686pt}}
\multiput(171.17,297.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(172.67,294){\rule{0.400pt}{2.168pt}}
\multiput(172.17,294.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(173.67,291){\rule{0.400pt}{2.891pt}}
\multiput(173.17,297.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(174.67,291){\rule{0.400pt}{3.132pt}}
\multiput(174.17,291.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(175.67,298){\rule{0.400pt}{1.445pt}}
\multiput(175.17,301.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(176.67,298){\rule{0.400pt}{1.204pt}}
\multiput(176.17,298.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(168.0,299.0){\usebox{\plotpoint}}
\put(178,303){\usebox{\plotpoint}}
\put(177.67,293){\rule{0.400pt}{2.409pt}}
\multiput(177.17,298.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(178.67,293){\rule{0.400pt}{1.204pt}}
\multiput(178.17,293.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(180.67,277){\rule{0.400pt}{5.059pt}}
\multiput(180.17,287.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(181.67,277){\rule{0.400pt}{4.818pt}}
\multiput(181.17,277.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(182.67,293){\rule{0.400pt}{0.964pt}}
\multiput(182.17,295.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(183.67,283){\rule{0.400pt}{2.409pt}}
\multiput(183.17,288.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(184.67,283){\rule{0.400pt}{5.059pt}}
\multiput(184.17,283.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(185.67,304){\rule{0.400pt}{3.132pt}}
\multiput(185.17,304.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(186.67,289){\rule{0.400pt}{6.745pt}}
\multiput(186.17,303.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(187.67,289){\rule{0.400pt}{6.504pt}}
\multiput(187.17,289.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(188.67,314){\rule{0.400pt}{0.482pt}}
\multiput(188.17,315.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(189.67,314){\rule{0.400pt}{0.723pt}}
\multiput(189.17,314.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(190.67,309){\rule{0.400pt}{1.927pt}}
\multiput(190.17,313.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(192,307.67){\rule{0.241pt}{0.400pt}}
\multiput(192.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(192.67,306){\rule{0.400pt}{0.482pt}}
\multiput(192.17,307.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(193.67,306){\rule{0.400pt}{0.482pt}}
\multiput(193.17,306.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(194.67,306){\rule{0.400pt}{0.482pt}}
\multiput(194.17,307.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(195.67,296){\rule{0.400pt}{2.409pt}}
\multiput(195.17,301.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(196.67,288){\rule{0.400pt}{1.927pt}}
\multiput(196.17,292.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(198,287.67){\rule{0.241pt}{0.400pt}}
\multiput(198.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(198.67,281){\rule{0.400pt}{1.927pt}}
\multiput(198.17,285.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(199.67,281){\rule{0.400pt}{3.854pt}}
\multiput(199.17,281.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(200.67,285){\rule{0.400pt}{2.891pt}}
\multiput(200.17,291.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(201.67,282){\rule{0.400pt}{0.723pt}}
\multiput(201.17,283.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(202.67,279){\rule{0.400pt}{0.723pt}}
\multiput(202.17,280.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(203.67,262){\rule{0.400pt}{4.095pt}}
\multiput(203.17,270.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(204.67,262){\rule{0.400pt}{4.336pt}}
\multiput(204.17,262.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(205.67,277){\rule{0.400pt}{0.723pt}}
\multiput(205.17,278.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(206.67,271){\rule{0.400pt}{1.445pt}}
\multiput(206.17,274.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(207.67,271){\rule{0.400pt}{4.577pt}}
\multiput(207.17,271.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(208.67,258){\rule{0.400pt}{7.709pt}}
\multiput(208.17,274.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(209.67,258){\rule{0.400pt}{2.650pt}}
\multiput(209.17,258.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(180.0,298.0){\usebox{\plotpoint}}
\put(210.67,236){\rule{0.400pt}{8.191pt}}
\multiput(210.17,253.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(211.67,236){\rule{0.400pt}{7.468pt}}
\multiput(211.17,236.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(212.67,258){\rule{0.400pt}{2.168pt}}
\multiput(212.17,262.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(213.67,258){\rule{0.400pt}{2.168pt}}
\multiput(213.17,258.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(214.67,252){\rule{0.400pt}{3.614pt}}
\multiput(214.17,259.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(215.67,252){\rule{0.400pt}{10.359pt}}
\multiput(215.17,252.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(217,294.67){\rule{0.241pt}{0.400pt}}
\multiput(217.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217.67,247){\rule{0.400pt}{11.804pt}}
\multiput(217.17,271.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(218.67,247){\rule{0.400pt}{2.891pt}}
\multiput(218.17,247.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(219.67,259){\rule{0.400pt}{7.468pt}}
\multiput(219.17,259.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(220.67,276){\rule{0.400pt}{3.373pt}}
\multiput(220.17,283.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(221.67,256){\rule{0.400pt}{4.818pt}}
\multiput(221.17,266.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(222.67,256){\rule{0.400pt}{24.331pt}}
\multiput(222.17,256.00)(1.000,50.500){2}{\rule{0.400pt}{12.165pt}}
\put(223.67,238){\rule{0.400pt}{28.667pt}}
\multiput(223.17,297.50)(1.000,-59.500){2}{\rule{0.400pt}{14.334pt}}
\put(224.67,238){\rule{0.400pt}{4.095pt}}
\multiput(224.17,238.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(225.67,255){\rule{0.400pt}{22.885pt}}
\multiput(225.17,255.00)(1.000,47.500){2}{\rule{0.400pt}{11.443pt}}
\put(226.67,350){\rule{0.400pt}{16.381pt}}
\multiput(226.17,350.00)(1.000,34.000){2}{\rule{0.400pt}{8.191pt}}
\put(227.67,293){\rule{0.400pt}{30.112pt}}
\multiput(227.17,355.50)(1.000,-62.500){2}{\rule{0.400pt}{15.056pt}}
\put(228.67,293){\rule{0.400pt}{5.541pt}}
\multiput(228.17,293.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(229.67,316){\rule{0.400pt}{0.723pt}}
\multiput(229.17,316.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(230.67,230){\rule{0.400pt}{21.440pt}}
\multiput(230.17,274.50)(1.000,-44.500){2}{\rule{0.400pt}{10.720pt}}
\put(231.67,230){\rule{0.400pt}{23.126pt}}
\multiput(231.17,230.00)(1.000,48.000){2}{\rule{0.400pt}{11.563pt}}
\put(232.67,326){\rule{0.400pt}{1.445pt}}
\multiput(232.17,326.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(233.67,332){\rule{0.400pt}{12.768pt}}
\multiput(233.17,332.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(234.67,353){\rule{0.400pt}{7.709pt}}
\multiput(234.17,369.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(235.67,249){\rule{0.400pt}{25.054pt}}
\multiput(235.17,301.00)(1.000,-52.000){2}{\rule{0.400pt}{12.527pt}}
\put(236.67,139){\rule{0.400pt}{26.499pt}}
\multiput(236.17,194.00)(1.000,-55.000){2}{\rule{0.400pt}{13.249pt}}
\put(237.67,139){\rule{0.400pt}{46.735pt}}
\multiput(237.17,139.00)(1.000,97.000){2}{\rule{0.400pt}{23.367pt}}
\put(238.67,333){\rule{0.400pt}{11.804pt}}
\multiput(238.17,333.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(239.67,292){\rule{0.400pt}{21.681pt}}
\multiput(239.17,337.00)(1.000,-45.000){2}{\rule{0.400pt}{10.840pt}}
\put(240.67,292){\rule{0.400pt}{18.549pt}}
\multiput(240.17,292.00)(1.000,38.500){2}{\rule{0.400pt}{9.275pt}}
\put(241.67,337){\rule{0.400pt}{7.709pt}}
\multiput(241.17,353.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(242.67,337){\rule{0.400pt}{10.118pt}}
\multiput(242.17,337.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(211.0,269.0){\usebox{\plotpoint}}
\put(243.67,237){\rule{0.400pt}{10.600pt}}
\multiput(243.17,259.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(244.67,237){\rule{0.400pt}{11.322pt}}
\multiput(244.17,237.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(245.67,284){\rule{0.400pt}{2.891pt}}
\multiput(245.17,284.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(246.67,245){\rule{0.400pt}{12.286pt}}
\multiput(246.17,270.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(247.67,245){\rule{0.400pt}{2.891pt}}
\multiput(247.17,245.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(248.67,257){\rule{0.400pt}{21.922pt}}
\multiput(248.17,257.00)(1.000,45.500){2}{\rule{0.400pt}{10.961pt}}
\put(249.67,348){\rule{0.400pt}{1.927pt}}
\multiput(249.17,348.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(250.67,341){\rule{0.400pt}{3.614pt}}
\multiput(250.17,348.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(251.67,283){\rule{0.400pt}{13.972pt}}
\multiput(251.17,312.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(252.67,272){\rule{0.400pt}{2.650pt}}
\multiput(252.17,277.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(253.67,272){\rule{0.400pt}{2.168pt}}
\multiput(253.17,272.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(254.67,275){\rule{0.400pt}{1.445pt}}
\multiput(254.17,278.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(255.67,244){\rule{0.400pt}{7.468pt}}
\multiput(255.17,259.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(256.67,223){\rule{0.400pt}{5.059pt}}
\multiput(256.17,233.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(257.67,223){\rule{0.400pt}{6.023pt}}
\multiput(257.17,223.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(258.67,248){\rule{0.400pt}{10.840pt}}
\multiput(258.17,248.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(259.67,274){\rule{0.400pt}{4.577pt}}
\multiput(259.17,283.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(260.67,234){\rule{0.400pt}{9.636pt}}
\multiput(260.17,254.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(261.67,234){\rule{0.400pt}{5.059pt}}
\multiput(261.17,234.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(262.67,255){\rule{0.400pt}{11.081pt}}
\multiput(262.17,255.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(263.67,301){\rule{0.400pt}{12.045pt}}
\multiput(263.17,301.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(264.67,351){\rule{0.400pt}{2.891pt}}
\multiput(264.17,351.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(265.67,306){\rule{0.400pt}{13.731pt}}
\multiput(265.17,334.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(266.67,258){\rule{0.400pt}{11.563pt}}
\multiput(266.17,282.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(267.67,216){\rule{0.400pt}{10.118pt}}
\multiput(267.17,237.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(268.67,170){\rule{0.400pt}{11.081pt}}
\multiput(268.17,193.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(269.67,170){\rule{0.400pt}{0.964pt}}
\multiput(269.17,170.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(270.67,174){\rule{0.400pt}{9.395pt}}
\multiput(270.17,174.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(271.67,213){\rule{0.400pt}{6.504pt}}
\multiput(271.17,213.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(272.67,213){\rule{0.400pt}{6.504pt}}
\multiput(272.17,226.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(273.67,210){\rule{0.400pt}{0.723pt}}
\multiput(273.17,211.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(274.67,210){\rule{0.400pt}{2.891pt}}
\multiput(274.17,210.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(244.0,281.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(275.67,257){\rule{0.400pt}{2.168pt}}
\multiput(275.17,261.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(276.67,238){\rule{0.400pt}{4.577pt}}
\multiput(276.17,247.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(277.67,204){\rule{0.400pt}{8.191pt}}
\multiput(277.17,221.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(278.67,187){\rule{0.400pt}{4.095pt}}
\multiput(278.17,195.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(279.67,187){\rule{0.400pt}{7.227pt}}
\multiput(279.17,187.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(280.67,217){\rule{0.400pt}{0.964pt}}
\multiput(280.17,217.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(281.67,206){\rule{0.400pt}{3.614pt}}
\multiput(281.17,213.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(283,204.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,205.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.67,201){\rule{0.400pt}{0.964pt}}
\multiput(283.17,203.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(284.67,201){\rule{0.400pt}{8.191pt}}
\multiput(284.17,201.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(285.67,235){\rule{0.400pt}{17.345pt}}
\multiput(285.17,235.00)(1.000,36.000){2}{\rule{0.400pt}{8.672pt}}
\put(286.67,301){\rule{0.400pt}{1.445pt}}
\multiput(286.17,304.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(287.67,248){\rule{0.400pt}{12.768pt}}
\multiput(287.17,274.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(288.67,217){\rule{0.400pt}{7.468pt}}
\multiput(288.17,232.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(289.67,156){\rule{0.400pt}{14.695pt}}
\multiput(289.17,186.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(290.67,133){\rule{0.400pt}{5.541pt}}
\multiput(290.17,144.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(291.67,99){\rule{0.400pt}{8.191pt}}
\multiput(291.17,116.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(292.67,99){\rule{0.400pt}{11.081pt}}
\multiput(292.17,99.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(293.67,145){\rule{0.400pt}{9.636pt}}
\multiput(293.17,145.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(294.67,185){\rule{0.400pt}{18.790pt}}
\multiput(294.17,185.00)(1.000,39.000){2}{\rule{0.400pt}{9.395pt}}
\put(295.67,263){\rule{0.400pt}{10.840pt}}
\multiput(295.17,263.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(296.67,286){\rule{0.400pt}{5.300pt}}
\multiput(296.17,297.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(297.67,274){\rule{0.400pt}{2.891pt}}
\multiput(297.17,280.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(298.67,257){\rule{0.400pt}{4.095pt}}
\multiput(298.17,265.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(299.67,226){\rule{0.400pt}{7.468pt}}
\multiput(299.17,241.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(300.67,226){\rule{0.400pt}{11.563pt}}
\multiput(300.17,226.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(301.67,274){\rule{0.400pt}{2.168pt}}
\multiput(301.17,274.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(302.67,242){\rule{0.400pt}{9.877pt}}
\multiput(302.17,262.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(303.67,199){\rule{0.400pt}{10.359pt}}
\multiput(303.17,220.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(304.67,127){\rule{0.400pt}{17.345pt}}
\multiput(304.17,163.00)(1.000,-36.000){2}{\rule{0.400pt}{8.672pt}}
\put(305.67,127){\rule{0.400pt}{1.445pt}}
\multiput(305.17,127.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(306.67,133){\rule{0.400pt}{2.650pt}}
\multiput(306.17,133.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(307.67,144){\rule{0.400pt}{0.723pt}}
\multiput(307.17,144.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(276.0,222.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(309,147){\usebox{\plotpoint}}
\put(308.67,147){\rule{0.400pt}{6.745pt}}
\multiput(308.17,147.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(309.67,175){\rule{0.400pt}{8.191pt}}
\multiput(309.17,175.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(310.67,209){\rule{0.400pt}{7.227pt}}
\multiput(310.17,209.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(312,238.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312.67,221){\rule{0.400pt}{4.577pt}}
\multiput(312.17,230.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(313.67,217){\rule{0.400pt}{0.964pt}}
\multiput(313.17,219.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(314.67,210){\rule{0.400pt}{1.686pt}}
\multiput(314.17,213.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(315.67,174){\rule{0.400pt}{8.672pt}}
\multiput(315.17,192.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(316.67,174){\rule{0.400pt}{6.504pt}}
\multiput(316.17,174.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(317.67,185){\rule{0.400pt}{3.854pt}}
\multiput(317.17,193.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(318.67,185){\rule{0.400pt}{3.854pt}}
\multiput(318.17,185.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(319.67,201){\rule{0.400pt}{6.504pt}}
\multiput(319.17,201.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(320.67,228){\rule{0.400pt}{14.454pt}}
\multiput(320.17,228.00)(1.000,30.000){2}{\rule{0.400pt}{7.227pt}}
\put(321.67,288){\rule{0.400pt}{0.482pt}}
\multiput(321.17,288.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(322.67,290){\rule{0.400pt}{5.300pt}}
\multiput(322.17,290.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(323.67,301){\rule{0.400pt}{2.650pt}}
\multiput(323.17,306.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(324.67,248){\rule{0.400pt}{12.768pt}}
\multiput(324.17,274.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(325.67,213){\rule{0.400pt}{8.432pt}}
\multiput(325.17,230.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(326.67,213){\rule{0.400pt}{6.745pt}}
\multiput(326.17,213.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(327.67,201){\rule{0.400pt}{9.636pt}}
\multiput(327.17,221.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(328.67,159){\rule{0.400pt}{10.118pt}}
\multiput(328.17,180.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(329.67,132){\rule{0.400pt}{6.504pt}}
\multiput(329.17,145.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(330.67,106){\rule{0.400pt}{6.263pt}}
\multiput(330.17,119.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(331.67,106){\rule{0.400pt}{3.614pt}}
\multiput(331.17,106.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(332.67,121){\rule{0.400pt}{15.177pt}}
\multiput(332.17,121.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(333.67,155){\rule{0.400pt}{6.986pt}}
\multiput(333.17,169.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(334.67,155){\rule{0.400pt}{12.286pt}}
\multiput(334.17,155.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(335.67,206){\rule{0.400pt}{11.563pt}}
\multiput(335.17,206.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(337,252.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,253.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.67,232){\rule{0.400pt}{5.059pt}}
\multiput(337.17,242.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(338.67,228){\rule{0.400pt}{0.964pt}}
\multiput(338.17,230.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(339.67,228){\rule{0.400pt}{9.395pt}}
\multiput(339.17,228.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(340.67,267){\rule{0.400pt}{3.132pt}}
\multiput(340.17,267.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(341.67,290){\rule{0.400pt}{2.650pt}}
\multiput(341.17,295.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(343,289.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.67,262){\rule{0.400pt}{6.986pt}}
\multiput(343.17,276.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(344.67,250){\rule{0.400pt}{2.891pt}}
\multiput(344.17,256.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(345.67,250){\rule{0.400pt}{4.818pt}}
\multiput(345.17,250.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(346.67,270){\rule{0.400pt}{9.877pt}}
\multiput(346.17,270.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(347.67,259){\rule{0.400pt}{12.527pt}}
\multiput(347.17,285.00)(1.000,-26.000){2}{\rule{0.400pt}{6.263pt}}
\put(348.67,259){\rule{0.400pt}{1.686pt}}
\multiput(348.17,259.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(349.67,233){\rule{0.400pt}{7.950pt}}
\multiput(349.17,249.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(350.67,218){\rule{0.400pt}{3.614pt}}
\multiput(350.17,225.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(351.67,204){\rule{0.400pt}{3.373pt}}
\multiput(351.17,211.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(352.67,166){\rule{0.400pt}{9.154pt}}
\multiput(352.17,185.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(353.67,166){\rule{0.400pt}{2.891pt}}
\multiput(353.17,166.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(354.67,136){\rule{0.400pt}{10.118pt}}
\multiput(354.17,157.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(355.67,136){\rule{0.400pt}{4.336pt}}
\multiput(355.17,136.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(356.67,135){\rule{0.400pt}{4.577pt}}
\multiput(356.17,144.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(357.67,135){\rule{0.400pt}{0.964pt}}
\multiput(357.17,135.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(358.67,134){\rule{0.400pt}{1.204pt}}
\multiput(358.17,136.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(359.67,134){\rule{0.400pt}{6.745pt}}
\multiput(359.17,134.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(360.67,162){\rule{0.400pt}{6.745pt}}
\multiput(360.17,162.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(361.67,190){\rule{0.400pt}{13.490pt}}
\multiput(361.17,190.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(362.67,246){\rule{0.400pt}{9.154pt}}
\multiput(362.17,246.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(363.67,284){\rule{0.400pt}{6.023pt}}
\multiput(363.17,284.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(365,308.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,280.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(366.67,310){\rule{0.400pt}{12.045pt}}
\multiput(366.17,310.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(367.67,360){\rule{0.400pt}{2.650pt}}
\multiput(367.17,360.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(368.67,336){\rule{0.400pt}{8.432pt}}
\multiput(368.17,353.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(369.67,336){\rule{0.400pt}{1.204pt}}
\multiput(369.17,336.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(371,340.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371.67,339){\rule{0.400pt}{0.723pt}}
\multiput(371.17,340.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(372.67,339){\rule{0.400pt}{1.445pt}}
\multiput(372.17,339.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(366.0,310.0){\usebox{\plotpoint}}
\put(373.67,330){\rule{0.400pt}{2.409pt}}
\multiput(373.17,335.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(374.67,330){\rule{0.400pt}{4.336pt}}
\multiput(374.17,330.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(376,346.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.67,321){\rule{0.400pt}{6.263pt}}
\multiput(376.17,334.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(377.67,303){\rule{0.400pt}{4.336pt}}
\multiput(377.17,312.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(378.67,294){\rule{0.400pt}{2.168pt}}
\multiput(378.17,298.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(379.67,276){\rule{0.400pt}{4.336pt}}
\multiput(379.17,285.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(380.67,262){\rule{0.400pt}{3.373pt}}
\multiput(380.17,269.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(381.67,251){\rule{0.400pt}{2.650pt}}
\multiput(381.17,256.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(382.67,236){\rule{0.400pt}{3.614pt}}
\multiput(382.17,243.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(383.67,236){\rule{0.400pt}{0.723pt}}
\multiput(383.17,236.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(384.67,230){\rule{0.400pt}{2.168pt}}
\multiput(384.17,234.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(385.67,211){\rule{0.400pt}{4.577pt}}
\multiput(385.17,220.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(386.67,209){\rule{0.400pt}{0.482pt}}
\multiput(386.17,210.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(387.67,193){\rule{0.400pt}{3.854pt}}
\multiput(387.17,201.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(388.67,193){\rule{0.400pt}{3.373pt}}
\multiput(388.17,193.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(389.67,207){\rule{0.400pt}{2.168pt}}
\multiput(389.17,207.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(390.67,214){\rule{0.400pt}{0.482pt}}
\multiput(390.17,215.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(391.67,201){\rule{0.400pt}{3.132pt}}
\multiput(391.17,207.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(392.67,201){\rule{0.400pt}{4.095pt}}
\multiput(392.17,201.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(393.67,218){\rule{0.400pt}{2.168pt}}
\multiput(393.17,218.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(394.67,224){\rule{0.400pt}{0.723pt}}
\multiput(394.17,225.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(395.67,224){\rule{0.400pt}{1.204pt}}
\multiput(395.17,224.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(396.67,229){\rule{0.400pt}{0.964pt}}
\multiput(396.17,229.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(397.67,233){\rule{0.400pt}{1.927pt}}
\multiput(397.17,233.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(398.67,228){\rule{0.400pt}{3.132pt}}
\multiput(398.17,234.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(399.67,222){\rule{0.400pt}{1.445pt}}
\multiput(399.17,225.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(400.67,222){\rule{0.400pt}{1.204pt}}
\multiput(400.17,222.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(401.67,227){\rule{0.400pt}{1.686pt}}
\multiput(401.17,227.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(402.67,229){\rule{0.400pt}{1.204pt}}
\multiput(402.17,231.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(404,227.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,228.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.67,228){\rule{0.400pt}{3.373pt}}
\multiput(404.17,228.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(405.67,242){\rule{0.400pt}{3.373pt}}
\multiput(405.17,242.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(374.0,340.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(406.67,265){\rule{0.400pt}{4.577pt}}
\multiput(406.17,265.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(407.67,280){\rule{0.400pt}{0.964pt}}
\multiput(407.17,282.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(408.67,275){\rule{0.400pt}{1.204pt}}
\multiput(408.17,277.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(409.67,275){\rule{0.400pt}{0.482pt}}
\multiput(409.17,275.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(410.67,277){\rule{0.400pt}{1.927pt}}
\multiput(410.17,277.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(411.67,285){\rule{0.400pt}{3.854pt}}
\multiput(411.17,285.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(412.67,301){\rule{0.400pt}{2.409pt}}
\multiput(412.17,301.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(413.67,297){\rule{0.400pt}{3.373pt}}
\multiput(413.17,304.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(414.67,297){\rule{0.400pt}{0.964pt}}
\multiput(414.17,297.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(415.67,301){\rule{0.400pt}{0.964pt}}
\multiput(415.17,301.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(416.67,305){\rule{0.400pt}{0.482pt}}
\multiput(416.17,305.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(417.67,307){\rule{0.400pt}{2.891pt}}
\multiput(417.17,307.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(418.67,319){\rule{0.400pt}{0.482pt}}
\multiput(418.17,319.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(419.67,310){\rule{0.400pt}{2.650pt}}
\multiput(419.17,315.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(420.67,308){\rule{0.400pt}{0.482pt}}
\multiput(420.17,309.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(407.0,256.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(422.67,308){\rule{0.400pt}{0.723pt}}
\multiput(422.17,308.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(423.67,311){\rule{0.400pt}{0.964pt}}
\multiput(423.17,311.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(424.67,315){\rule{0.400pt}{1.927pt}}
\multiput(424.17,315.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(425.67,321){\rule{0.400pt}{0.482pt}}
\multiput(425.17,322.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(426.67,319){\rule{0.400pt}{0.482pt}}
\multiput(426.17,320.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(427.67,319){\rule{0.400pt}{0.482pt}}
\multiput(427.17,319.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(428.67,321){\rule{0.400pt}{1.686pt}}
\multiput(428.17,321.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(429.67,328){\rule{0.400pt}{0.482pt}}
\multiput(429.17,328.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(430.67,326){\rule{0.400pt}{0.964pt}}
\multiput(430.17,328.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(432,325.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,308.0){\usebox{\plotpoint}}
\put(433.67,324){\rule{0.400pt}{0.723pt}}
\multiput(433.17,325.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(434.67,317){\rule{0.400pt}{1.686pt}}
\multiput(434.17,320.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(435.67,311){\rule{0.400pt}{1.445pt}}
\multiput(435.17,314.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(436.67,307){\rule{0.400pt}{0.964pt}}
\multiput(436.17,309.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(437.67,307){\rule{0.400pt}{0.482pt}}
\multiput(437.17,307.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(438.67,309){\rule{0.400pt}{2.409pt}}
\multiput(438.17,309.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(433.0,327.0){\usebox{\plotpoint}}
\put(439.67,306){\rule{0.400pt}{1.686pt}}
\multiput(439.17,309.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(440.67,301){\rule{0.400pt}{1.204pt}}
\multiput(440.17,303.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(441.67,297){\rule{0.400pt}{0.964pt}}
\multiput(441.17,299.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(442.67,289){\rule{0.400pt}{1.927pt}}
\multiput(442.17,293.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(443.67,285){\rule{0.400pt}{0.964pt}}
\multiput(443.17,287.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(445,283.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,283.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,313.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(448.67,283){\rule{0.400pt}{0.482pt}}
\multiput(448.17,284.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(450,282.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,282.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.67,284){\rule{0.400pt}{0.723pt}}
\multiput(450.17,284.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(451.67,287){\rule{0.400pt}{0.482pt}}
\multiput(451.17,287.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(453,287.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,288.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454,286.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455,285.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,286.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,285.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.67,286){\rule{0.400pt}{0.482pt}}
\multiput(456.17,286.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(458,287.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459,288.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,289.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,286.0){\usebox{\plotpoint}}
\put(462,290.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,291.0){\usebox{\plotpoint}}
\put(464,291.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,291.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,292.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,293.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,293.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.67,295){\rule{0.400pt}{3.373pt}}
\multiput(466.17,295.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(468,307.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468.67,306){\rule{0.400pt}{0.482pt}}
\multiput(468.17,307.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(469.67,304){\rule{0.400pt}{0.482pt}}
\multiput(469.17,305.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(471,302.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,303.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.67,301){\rule{0.400pt}{0.482pt}}
\multiput(471.17,302.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(463.0,292.0){\usebox{\plotpoint}}
\put(472.67,302){\rule{0.400pt}{0.964pt}}
\multiput(472.17,302.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(473.67,306){\rule{0.400pt}{0.964pt}}
\multiput(473.17,306.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(474.67,310){\rule{0.400pt}{0.723pt}}
\multiput(474.17,310.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(475.67,313){\rule{0.400pt}{0.964pt}}
\multiput(475.17,313.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(476.67,317){\rule{0.400pt}{0.723pt}}
\multiput(476.17,317.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(477.67,307){\rule{0.400pt}{3.132pt}}
\multiput(477.17,313.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(479,306.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,307.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,308.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,309.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,301.0){\usebox{\plotpoint}}
\put(484,310.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,311.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,312.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,313.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,314.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,311.0){\usebox{\plotpoint}}
\put(490.67,316){\rule{0.400pt}{0.482pt}}
\multiput(490.17,316.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(492,317.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,316.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(494.67,319){\rule{0.400pt}{0.482pt}}
\multiput(494.17,319.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(496,320.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497,321.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,321.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,322.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.67,324){\rule{0.400pt}{0.482pt}}
\multiput(498.17,324.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493.0,319.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(500.67,323){\rule{0.400pt}{0.723pt}}
\multiput(500.17,324.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(501.67,319){\rule{0.400pt}{0.964pt}}
\multiput(501.17,321.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(502.67,314){\rule{0.400pt}{1.204pt}}
\multiput(502.17,316.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(503.67,311){\rule{0.400pt}{0.723pt}}
\multiput(503.17,312.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(500.0,326.0){\usebox{\plotpoint}}
\put(504.67,301){\rule{0.400pt}{1.204pt}}
\multiput(504.17,303.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(505.67,295){\rule{0.400pt}{1.445pt}}
\multiput(505.17,298.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(506.67,286){\rule{0.400pt}{2.168pt}}
\multiput(506.17,290.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(507.67,286){\rule{0.400pt}{0.723pt}}
\multiput(507.17,286.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(508.67,289){\rule{0.400pt}{0.482pt}}
\multiput(508.17,289.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(509.67,291){\rule{0.400pt}{0.723pt}}
\multiput(509.17,291.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(505.0,306.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(511.67,292){\rule{0.400pt}{0.482pt}}
\multiput(511.17,293.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(513,291.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,291.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.67,293){\rule{0.400pt}{0.964pt}}
\multiput(513.17,293.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(511.0,294.0){\usebox{\plotpoint}}
\put(515.67,294){\rule{0.400pt}{0.723pt}}
\multiput(515.17,295.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(516.67,291){\rule{0.400pt}{0.723pt}}
\multiput(516.17,292.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(517.67,291){\rule{0.400pt}{0.482pt}}
\multiput(517.17,291.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(519,292.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,297.0){\usebox{\plotpoint}}
\put(521,292.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,293.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.67,293){\rule{0.400pt}{1.204pt}}
\multiput(521.17,293.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(522.67,298){\rule{0.400pt}{0.964pt}}
\multiput(522.17,298.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(524,301.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.67,303){\rule{0.400pt}{1.686pt}}
\multiput(524.17,303.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(525.67,310){\rule{0.400pt}{3.132pt}}
\multiput(525.17,310.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(520.0,294.0){\usebox{\plotpoint}}
\put(527.67,303){\rule{0.400pt}{4.818pt}}
\multiput(527.17,313.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(528.67,303){\rule{0.400pt}{1.204pt}}
\multiput(528.17,303.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(529.67,308){\rule{0.400pt}{0.482pt}}
\multiput(529.17,308.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530.67,310){\rule{0.400pt}{0.964pt}}
\multiput(530.17,310.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(531.67,314){\rule{0.400pt}{2.168pt}}
\multiput(531.17,314.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(532.67,323){\rule{0.400pt}{1.927pt}}
\multiput(532.17,323.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(533.67,327){\rule{0.400pt}{0.964pt}}
\multiput(533.17,329.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(534.67,327){\rule{0.400pt}{3.373pt}}
\multiput(534.17,327.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(535.67,341){\rule{0.400pt}{0.723pt}}
\multiput(535.17,341.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(536.67,335){\rule{0.400pt}{2.168pt}}
\multiput(536.17,339.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(527.0,323.0){\usebox{\plotpoint}}
\put(537.67,344){\rule{0.400pt}{1.927pt}}
\multiput(537.17,344.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(538.67,352){\rule{0.400pt}{2.891pt}}
\multiput(538.17,352.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(539.67,364){\rule{0.400pt}{0.482pt}}
\multiput(539.17,364.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(538.0,335.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(541.67,363){\rule{0.400pt}{0.723pt}}
\multiput(541.17,364.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(542.67,360){\rule{0.400pt}{0.723pt}}
\multiput(542.17,361.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(543.67,348){\rule{0.400pt}{2.891pt}}
\multiput(543.17,354.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(544.67,348){\rule{0.400pt}{0.964pt}}
\multiput(544.17,348.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(545.67,352){\rule{0.400pt}{1.686pt}}
\multiput(545.17,352.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(546.67,340){\rule{0.400pt}{4.577pt}}
\multiput(546.17,349.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(547.67,340){\rule{0.400pt}{4.336pt}}
\multiput(547.17,340.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(548.67,354){\rule{0.400pt}{0.964pt}}
\multiput(548.17,356.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(549.67,338){\rule{0.400pt}{3.854pt}}
\multiput(549.17,346.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(550.67,338){\rule{0.400pt}{2.650pt}}
\multiput(550.17,338.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(551.67,349){\rule{0.400pt}{3.854pt}}
\multiput(551.17,349.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(552.67,345){\rule{0.400pt}{4.818pt}}
\multiput(552.17,355.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(553.67,345){\rule{0.400pt}{2.409pt}}
\multiput(553.17,345.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(554.67,355){\rule{0.400pt}{1.686pt}}
\multiput(554.17,355.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(556,361.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.67,363){\rule{0.400pt}{1.445pt}}
\multiput(556.17,363.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(557.67,369){\rule{0.400pt}{3.373pt}}
\multiput(557.17,369.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(558.67,378){\rule{0.400pt}{1.204pt}}
\multiput(558.17,380.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(559.67,350){\rule{0.400pt}{6.745pt}}
\multiput(559.17,364.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(541.0,366.0){\usebox{\plotpoint}}
\put(561.67,348){\rule{0.400pt}{0.482pt}}
\multiput(561.17,349.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(562.67,348){\rule{0.400pt}{1.204pt}}
\multiput(562.17,348.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(563.67,329){\rule{0.400pt}{5.782pt}}
\multiput(563.17,341.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(564.67,317){\rule{0.400pt}{2.891pt}}
\multiput(564.17,323.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(566,315.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.67,306){\rule{0.400pt}{2.409pt}}
\multiput(566.17,311.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(567.67,296){\rule{0.400pt}{2.409pt}}
\multiput(567.17,301.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(568.67,296){\rule{0.400pt}{0.482pt}}
\multiput(568.17,296.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(569.67,269){\rule{0.400pt}{6.986pt}}
\multiput(569.17,283.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(561.0,350.0){\usebox{\plotpoint}}
\put(570.67,242){\rule{0.400pt}{0.723pt}}
\multiput(570.17,243.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(571.67,242){\rule{0.400pt}{2.891pt}}
\multiput(571.17,242.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(572.67,254){\rule{0.400pt}{4.095pt}}
\multiput(572.17,254.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(573.67,271){\rule{0.400pt}{3.132pt}}
\multiput(573.17,271.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(574.67,277){\rule{0.400pt}{1.686pt}}
\multiput(574.17,280.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(575.67,277){\rule{0.400pt}{2.650pt}}
\multiput(575.17,277.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(576.67,288){\rule{0.400pt}{2.409pt}}
\multiput(576.17,288.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(577.67,298){\rule{0.400pt}{2.891pt}}
\multiput(577.17,298.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(578.67,305){\rule{0.400pt}{1.204pt}}
\multiput(578.17,307.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(579.67,303){\rule{0.400pt}{0.482pt}}
\multiput(579.17,304.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(580.67,303){\rule{0.400pt}{1.927pt}}
\multiput(580.17,303.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(581.67,311){\rule{0.400pt}{1.686pt}}
\multiput(581.17,311.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(582.67,318){\rule{0.400pt}{0.723pt}}
\multiput(582.17,318.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(583.67,309){\rule{0.400pt}{2.891pt}}
\multiput(583.17,315.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(584.67,274){\rule{0.400pt}{8.432pt}}
\multiput(584.17,291.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(585.67,274){\rule{0.400pt}{11.804pt}}
\multiput(585.17,274.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(586.67,323){\rule{0.400pt}{38.785pt}}
\multiput(586.17,323.00)(1.000,80.500){2}{\rule{0.400pt}{19.392pt}}
\put(587.67,484){\rule{0.400pt}{6.986pt}}
\multiput(587.17,484.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(588.67,510){\rule{0.400pt}{0.723pt}}
\multiput(588.17,511.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(589.67,476){\rule{0.400pt}{8.191pt}}
\multiput(589.17,493.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(590.67,454){\rule{0.400pt}{5.300pt}}
\multiput(590.17,465.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(591.67,414){\rule{0.400pt}{9.636pt}}
\multiput(591.17,434.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(592.67,385){\rule{0.400pt}{6.986pt}}
\multiput(592.17,399.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(593.67,385){\rule{0.400pt}{0.482pt}}
\multiput(593.17,385.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(594.67,379){\rule{0.400pt}{1.927pt}}
\multiput(594.17,383.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(595.67,377){\rule{0.400pt}{0.482pt}}
\multiput(595.17,378.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(596.67,356){\rule{0.400pt}{5.059pt}}
\multiput(596.17,366.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(597.67,322){\rule{0.400pt}{8.191pt}}
\multiput(597.17,339.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(598.67,296){\rule{0.400pt}{6.263pt}}
\multiput(598.17,309.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(571.0,245.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(600.67,296){\rule{0.400pt}{3.614pt}}
\multiput(600.17,296.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(601.67,307){\rule{0.400pt}{0.964pt}}
\multiput(601.17,309.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(600.0,296.0){\usebox{\plotpoint}}
\put(602.67,253){\rule{0.400pt}{1.686pt}}
\multiput(602.17,256.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(603.67,253){\rule{0.400pt}{2.650pt}}
\multiput(603.17,253.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(604.67,264){\rule{0.400pt}{5.059pt}}
\multiput(604.17,264.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(605.67,285){\rule{0.400pt}{13.731pt}}
\multiput(605.17,285.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(606.67,342){\rule{0.400pt}{11.081pt}}
\multiput(606.17,342.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(608,386.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.67,382){\rule{0.400pt}{1.204pt}}
\multiput(608.17,384.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(609.67,382){\rule{0.400pt}{2.409pt}}
\multiput(609.17,382.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(610.67,392){\rule{0.400pt}{0.964pt}}
\multiput(610.17,392.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(611.67,380){\rule{0.400pt}{3.854pt}}
\multiput(611.17,388.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(612.67,360){\rule{0.400pt}{4.818pt}}
\multiput(612.17,370.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(613.67,345){\rule{0.400pt}{3.614pt}}
\multiput(613.17,352.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(614.67,324){\rule{0.400pt}{5.059pt}}
\multiput(614.17,334.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(615.67,324){\rule{0.400pt}{11.322pt}}
\multiput(615.17,324.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(616.67,371){\rule{0.400pt}{1.445pt}}
\multiput(616.17,371.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(617.67,377){\rule{0.400pt}{1.204pt}}
\multiput(617.17,377.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(618.67,364){\rule{0.400pt}{4.336pt}}
\multiput(618.17,373.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(619.67,349){\rule{0.400pt}{3.614pt}}
\multiput(619.17,356.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(620.67,320){\rule{0.400pt}{6.986pt}}
\multiput(620.17,334.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(621.67,316){\rule{0.400pt}{0.964pt}}
\multiput(621.17,318.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(622.67,303){\rule{0.400pt}{3.132pt}}
\multiput(622.17,309.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(623.67,303){\rule{0.400pt}{1.445pt}}
\multiput(623.17,303.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(624.67,309){\rule{0.400pt}{8.191pt}}
\multiput(624.17,309.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(625.67,343){\rule{0.400pt}{7.468pt}}
\multiput(625.17,343.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(626.67,365){\rule{0.400pt}{2.168pt}}
\multiput(626.17,369.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(627.67,353){\rule{0.400pt}{2.891pt}}
\multiput(627.17,359.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(628.67,337){\rule{0.400pt}{3.854pt}}
\multiput(628.17,345.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(629.67,337){\rule{0.400pt}{2.168pt}}
\multiput(629.17,337.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(630.67,334){\rule{0.400pt}{2.891pt}}
\multiput(630.17,340.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(631.67,327){\rule{0.400pt}{1.686pt}}
\multiput(631.17,330.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(603.0,260.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(633.67,311){\rule{0.400pt}{3.854pt}}
\multiput(633.17,319.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(634.67,311){\rule{0.400pt}{3.614pt}}
\multiput(634.17,311.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(633.0,327.0){\usebox{\plotpoint}}
\put(635.67,345){\rule{0.400pt}{9.154pt}}
\multiput(635.17,345.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(636.67,383){\rule{0.400pt}{4.336pt}}
\multiput(636.17,383.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(637.67,395){\rule{0.400pt}{1.445pt}}
\multiput(637.17,398.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(638.67,367){\rule{0.400pt}{6.745pt}}
\multiput(638.17,381.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(639.67,365){\rule{0.400pt}{0.482pt}}
\multiput(639.17,366.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(640.67,343){\rule{0.400pt}{5.300pt}}
\multiput(640.17,354.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(641.67,343){\rule{0.400pt}{0.723pt}}
\multiput(641.17,343.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(642.67,325){\rule{0.400pt}{5.059pt}}
\multiput(642.17,335.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(643.67,323){\rule{0.400pt}{0.482pt}}
\multiput(643.17,324.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(644.67,311){\rule{0.400pt}{2.891pt}}
\multiput(644.17,317.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(645.67,292){\rule{0.400pt}{4.577pt}}
\multiput(645.17,301.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(646.67,292){\rule{0.400pt}{2.409pt}}
\multiput(646.17,292.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(647.67,302){\rule{0.400pt}{1.927pt}}
\multiput(647.17,302.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(648.67,302){\rule{0.400pt}{1.927pt}}
\multiput(648.17,306.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(649.67,302){\rule{0.400pt}{16.381pt}}
\multiput(649.17,302.00)(1.000,34.000){2}{\rule{0.400pt}{8.191pt}}
\put(650.67,370){\rule{0.400pt}{0.964pt}}
\multiput(650.17,370.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(651.67,340){\rule{0.400pt}{8.191pt}}
\multiput(651.17,357.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(652.67,331){\rule{0.400pt}{2.168pt}}
\multiput(652.17,335.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(653.67,331){\rule{0.400pt}{1.445pt}}
\multiput(653.17,331.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(654.67,331){\rule{0.400pt}{1.445pt}}
\multiput(654.17,334.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(655.67,286){\rule{0.400pt}{10.840pt}}
\multiput(655.17,308.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(656.67,286){\rule{0.400pt}{18.549pt}}
\multiput(656.17,286.00)(1.000,38.500){2}{\rule{0.400pt}{9.275pt}}
\put(657.67,318){\rule{0.400pt}{10.840pt}}
\multiput(657.17,340.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(659,316.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,317.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.67,317){\rule{0.400pt}{7.227pt}}
\multiput(659.17,317.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(660.67,328){\rule{0.400pt}{4.577pt}}
\multiput(660.17,337.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(661.67,307){\rule{0.400pt}{5.059pt}}
\multiput(661.17,317.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(662.67,307){\rule{0.400pt}{6.986pt}}
\multiput(662.17,307.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(663.67,313){\rule{0.400pt}{5.541pt}}
\multiput(663.17,324.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(664.67,313){\rule{0.400pt}{10.840pt}}
\multiput(664.17,313.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(665.67,303){\rule{0.400pt}{13.250pt}}
\multiput(665.17,330.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(666.67,293){\rule{0.400pt}{2.409pt}}
\multiput(666.17,298.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(667.67,293){\rule{0.400pt}{5.300pt}}
\multiput(667.17,293.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(636.0,326.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(668.67,296){\rule{0.400pt}{6.023pt}}
\multiput(668.17,296.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(669.67,321){\rule{0.400pt}{2.650pt}}
\multiput(669.17,321.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(671,330.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,331.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.67,308){\rule{0.400pt}{5.541pt}}
\multiput(671.17,319.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(672.67,308){\rule{0.400pt}{6.745pt}}
\multiput(672.17,308.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(673.67,336){\rule{0.400pt}{1.204pt}}
\multiput(673.17,336.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(674.67,323){\rule{0.400pt}{4.336pt}}
\multiput(674.17,332.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(675.67,308){\rule{0.400pt}{3.614pt}}
\multiput(675.17,315.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(676.67,308){\rule{0.400pt}{3.614pt}}
\multiput(676.17,308.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(677.67,323){\rule{0.400pt}{6.023pt}}
\multiput(677.17,323.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(678.67,314){\rule{0.400pt}{8.191pt}}
\multiput(678.17,331.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(679.67,314){\rule{0.400pt}{0.723pt}}
\multiput(679.17,314.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(680.67,306){\rule{0.400pt}{2.650pt}}
\multiput(680.17,311.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(681.67,306){\rule{0.400pt}{2.409pt}}
\multiput(681.17,306.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(682.67,311){\rule{0.400pt}{1.204pt}}
\multiput(682.17,313.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(669.0,296.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(684.67,311){\rule{0.400pt}{4.095pt}}
\multiput(684.17,311.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(685.67,328){\rule{0.400pt}{3.614pt}}
\multiput(685.17,328.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(686.67,339){\rule{0.400pt}{0.964pt}}
\multiput(686.17,341.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(687.67,330){\rule{0.400pt}{2.168pt}}
\multiput(687.17,334.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(688.67,327){\rule{0.400pt}{0.723pt}}
\multiput(688.17,328.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(689.67,325){\rule{0.400pt}{0.482pt}}
\multiput(689.17,326.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(690.67,310){\rule{0.400pt}{3.614pt}}
\multiput(690.17,317.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(691.67,310){\rule{0.400pt}{0.723pt}}
\multiput(691.17,310.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(684.0,311.0){\usebox{\plotpoint}}
\put(693.67,313){\rule{0.400pt}{7.227pt}}
\multiput(693.17,313.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(694.67,343){\rule{0.400pt}{1.204pt}}
\multiput(694.17,343.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(695.67,330){\rule{0.400pt}{4.336pt}}
\multiput(695.17,339.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(696.67,294){\rule{0.400pt}{8.672pt}}
\multiput(696.17,312.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(697.67,294){\rule{0.400pt}{9.636pt}}
\multiput(697.17,294.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(698.67,334){\rule{0.400pt}{1.927pt}}
\multiput(698.17,334.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(699.67,328){\rule{0.400pt}{3.373pt}}
\multiput(699.17,335.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(693.0,313.0){\usebox{\plotpoint}}
\put(700.67,318){\rule{0.400pt}{4.577pt}}
\multiput(700.17,327.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(701.67,288){\rule{0.400pt}{7.227pt}}
\multiput(701.17,303.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(702.67,288){\rule{0.400pt}{3.132pt}}
\multiput(702.17,288.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(703.67,301){\rule{0.400pt}{7.950pt}}
\multiput(703.17,301.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(704.67,334){\rule{0.400pt}{2.409pt}}
\multiput(704.17,334.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(705.67,315){\rule{0.400pt}{6.986pt}}
\multiput(705.17,329.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(706.67,315){\rule{0.400pt}{2.409pt}}
\multiput(706.17,315.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(707.67,325){\rule{0.400pt}{6.023pt}}
\multiput(707.17,325.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(708.67,346){\rule{0.400pt}{0.964pt}}
\multiput(708.17,348.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(709.67,320){\rule{0.400pt}{6.263pt}}
\multiput(709.17,333.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(710.67,307){\rule{0.400pt}{3.132pt}}
\multiput(710.17,313.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(711.67,307){\rule{0.400pt}{3.132pt}}
\multiput(711.17,307.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(712.67,320){\rule{0.400pt}{0.482pt}}
\multiput(712.17,320.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(713.67,307){\rule{0.400pt}{3.614pt}}
\multiput(713.17,314.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(714.67,307){\rule{0.400pt}{3.132pt}}
\multiput(714.17,307.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(715.67,320){\rule{0.400pt}{7.709pt}}
\multiput(715.17,320.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(716.67,337){\rule{0.400pt}{3.614pt}}
\multiput(716.17,344.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(717.67,305){\rule{0.400pt}{7.709pt}}
\multiput(717.17,321.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(718.67,305){\rule{0.400pt}{4.095pt}}
\multiput(718.17,305.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(719.67,310){\rule{0.400pt}{2.891pt}}
\multiput(719.17,316.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(720.67,310){\rule{0.400pt}{0.964pt}}
\multiput(720.17,310.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(721.67,314){\rule{0.400pt}{7.950pt}}
\multiput(721.17,314.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(722.67,335){\rule{0.400pt}{2.891pt}}
\multiput(722.17,341.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(723.67,323){\rule{0.400pt}{2.891pt}}
\multiput(723.17,329.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(724.67,323){\rule{0.400pt}{1.927pt}}
\multiput(724.17,323.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(725.67,331){\rule{0.400pt}{2.168pt}}
\multiput(725.17,331.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(726.67,308){\rule{0.400pt}{7.709pt}}
\multiput(726.17,324.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(727.67,308){\rule{0.400pt}{5.782pt}}
\multiput(727.17,308.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(728.67,317){\rule{0.400pt}{3.614pt}}
\multiput(728.17,324.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(729.67,317){\rule{0.400pt}{0.964pt}}
\multiput(729.17,317.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(730.67,321){\rule{0.400pt}{2.168pt}}
\multiput(730.17,321.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(731.67,317){\rule{0.400pt}{3.132pt}}
\multiput(731.17,323.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(732.67,317){\rule{0.400pt}{6.986pt}}
\multiput(732.17,317.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(701.0,328.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(733.67,303){\rule{0.400pt}{1.927pt}}
\multiput(733.17,303.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(734.67,311){\rule{0.400pt}{5.782pt}}
\multiput(734.17,311.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(735.67,286){\rule{0.400pt}{11.804pt}}
\multiput(735.17,310.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(736.67,286){\rule{0.400pt}{12.045pt}}
\multiput(736.17,286.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(737.67,322){\rule{0.400pt}{3.373pt}}
\multiput(737.17,329.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(738.67,308){\rule{0.400pt}{3.373pt}}
\multiput(738.17,315.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(739.67,308){\rule{0.400pt}{6.023pt}}
\multiput(739.17,308.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(740.67,305){\rule{0.400pt}{6.745pt}}
\multiput(740.17,319.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(741.67,305){\rule{0.400pt}{9.395pt}}
\multiput(741.17,305.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(742.67,298){\rule{0.400pt}{11.081pt}}
\multiput(742.17,321.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(743.67,298){\rule{0.400pt}{2.650pt}}
\multiput(743.17,298.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(744.67,309){\rule{0.400pt}{0.723pt}}
\multiput(744.17,309.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(745.67,312){\rule{0.400pt}{6.986pt}}
\multiput(745.17,312.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(746.67,298){\rule{0.400pt}{10.359pt}}
\multiput(746.17,319.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(747.67,298){\rule{0.400pt}{2.409pt}}
\multiput(747.17,298.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(748.67,303){\rule{0.400pt}{1.204pt}}
\multiput(748.17,305.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(749.67,303){\rule{0.400pt}{4.336pt}}
\multiput(749.17,303.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(750.67,309){\rule{0.400pt}{2.891pt}}
\multiput(750.17,315.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(751.67,299){\rule{0.400pt}{2.409pt}}
\multiput(751.17,304.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(752.67,293){\rule{0.400pt}{1.445pt}}
\multiput(752.17,296.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(753.67,293){\rule{0.400pt}{0.482pt}}
\multiput(753.17,293.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(754.67,295){\rule{0.400pt}{3.373pt}}
\multiput(754.17,295.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(755.67,309){\rule{0.400pt}{0.723pt}}
\multiput(755.17,309.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(756.67,307){\rule{0.400pt}{1.204pt}}
\multiput(756.17,309.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(757.67,305){\rule{0.400pt}{0.482pt}}
\multiput(757.17,306.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(758.67,289){\rule{0.400pt}{3.854pt}}
\multiput(758.17,297.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(759.67,289){\rule{0.400pt}{2.650pt}}
\multiput(759.17,289.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(734.0,303.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(761.67,287){\rule{0.400pt}{3.132pt}}
\multiput(761.17,293.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(762.67,287){\rule{0.400pt}{4.336pt}}
\multiput(762.17,287.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(761.0,300.0){\usebox{\plotpoint}}
\put(764.67,305){\rule{0.400pt}{2.891pt}}
\multiput(764.17,305.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(765.67,307){\rule{0.400pt}{2.409pt}}
\multiput(765.17,312.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(764.0,305.0){\usebox{\plotpoint}}
\put(766.67,315){\rule{0.400pt}{0.482pt}}
\multiput(766.17,315.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(767.67,308){\rule{0.400pt}{2.168pt}}
\multiput(767.17,312.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(769,306.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,307.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.67,302){\rule{0.400pt}{1.204pt}}
\multiput(769.17,304.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(770.67,302){\rule{0.400pt}{0.482pt}}
\multiput(770.17,302.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(771.67,294){\rule{0.400pt}{2.409pt}}
\multiput(771.17,299.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(772.67,294){\rule{0.400pt}{1.927pt}}
\multiput(772.17,294.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(773.67,297){\rule{0.400pt}{1.204pt}}
\multiput(773.17,299.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(774.67,297){\rule{0.400pt}{1.204pt}}
\multiput(774.17,297.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(775.67,298){\rule{0.400pt}{0.964pt}}
\multiput(775.17,300.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(777,297.67){\rule{0.241pt}{0.400pt}}
\multiput(777.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.67,299){\rule{0.400pt}{1.927pt}}
\multiput(777.17,299.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(778.67,294){\rule{0.400pt}{3.132pt}}
\multiput(778.17,300.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(779.67,294){\rule{0.400pt}{2.409pt}}
\multiput(779.17,294.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(781,303.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781.67,300){\rule{0.400pt}{1.204pt}}
\multiput(781.17,302.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(767.0,307.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(162.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(162.0,92.0){\rule[-0.200pt]{149.599pt}{0.400pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(162.0,561.0){\rule[-0.200pt]{149.599pt}{0.400pt}}
\end{picture}


==> m1_tet_corr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(826,590)(0,0)
\font\gnuplot=cmr10 at 7pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,92.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,92){\makebox(0,0)[r]{-0.0002}}
\put(763.0,92.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,151){\makebox(0,0)[r]{-0.00015}}
\put(763.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,209){\makebox(0,0)[r]{-0.0001}}
\put(763.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,268){\makebox(0,0)[r]{-5e-05}}
\put(763.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,327){\makebox(0,0)[r]{ 0}}
\put(763.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,385){\makebox(0,0)[r]{ 5e-05}}
\put(763.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,444){\makebox(0,0)[r]{ 0.0001}}
\put(763.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,502){\makebox(0,0)[r]{ 0.00015}}
\put(763.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,561){\makebox(0,0)[r]{ 0.0002}}
\put(763.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,63){\makebox(0,0){ 0}}
\put(176.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(237.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(237,63){\makebox(0,0){ 0.5}}
\put(237.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297,63){\makebox(0,0){ 1}}
\put(297.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(358.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(358,63){\makebox(0,0){ 1.5}}
\put(358.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(419.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(419,63){\makebox(0,0){ 2}}
\put(419.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480,63){\makebox(0,0){ 2.5}}
\put(480.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540,63){\makebox(0,0){ 3}}
\put(540.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601,63){\makebox(0,0){ 3.5}}
\put(601.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(662.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(662,63){\makebox(0,0){ 4}}
\put(662.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(722.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(722,63){\makebox(0,0){ 4.5}}
\put(722.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783,63){\makebox(0,0){ 5}}
\put(783.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(176.0,92.0){\rule[-0.200pt]{146.226pt}{0.400pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(176.0,561.0){\rule[-0.200pt]{146.226pt}{0.400pt}}
\put(21,326){\makebox(0,0){$\phi'$}}
\put(479,20){\makebox(0,0){\t}}
\put(176,327){\usebox{\plotpoint}}
\put(176.17,265){\rule{0.400pt}{12.500pt}}
\multiput(175.17,301.06)(2.000,-36.056){2}{\rule{0.400pt}{6.250pt}}
\put(177.67,265){\rule{0.400pt}{20.958pt}}
\multiput(177.17,265.00)(1.000,43.500){2}{\rule{0.400pt}{10.479pt}}
\put(179.17,346){\rule{0.400pt}{1.300pt}}
\multiput(178.17,349.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(180.67,252){\rule{0.400pt}{22.645pt}}
\multiput(180.17,299.00)(1.000,-47.000){2}{\rule{0.400pt}{11.322pt}}
\put(182.17,252){\rule{0.400pt}{27.300pt}}
\multiput(181.17,252.00)(2.000,79.337){2}{\rule{0.400pt}{13.650pt}}
\put(183.67,218){\rule{0.400pt}{40.953pt}}
\multiput(183.17,303.00)(1.000,-85.000){2}{\rule{0.400pt}{20.476pt}}
\put(185.17,218){\rule{0.400pt}{35.900pt}}
\multiput(184.17,218.00)(2.000,104.488){2}{\rule{0.400pt}{17.950pt}}
\put(186.67,307){\rule{0.400pt}{21.681pt}}
\multiput(186.17,352.00)(1.000,-45.000){2}{\rule{0.400pt}{10.840pt}}
\put(188.17,307){\rule{0.400pt}{1.500pt}}
\multiput(187.17,307.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(189.67,314){\rule{0.400pt}{8.191pt}}
\multiput(189.17,314.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(191.17,348){\rule{0.400pt}{4.700pt}}
\multiput(190.17,348.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(192.67,309){\rule{0.400pt}{14.936pt}}
\multiput(192.17,340.00)(1.000,-31.000){2}{\rule{0.400pt}{7.468pt}}
\put(194.17,263){\rule{0.400pt}{9.300pt}}
\multiput(193.17,289.70)(2.000,-26.697){2}{\rule{0.400pt}{4.650pt}}
\put(195.67,263){\rule{0.400pt}{0.723pt}}
\multiput(195.17,263.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(197.17,266){\rule{0.400pt}{30.700pt}}
\multiput(196.17,266.00)(2.000,89.281){2}{\rule{0.400pt}{15.350pt}}
\put(198.67,254){\rule{0.400pt}{39.749pt}}
\multiput(198.17,336.50)(1.000,-82.500){2}{\rule{0.400pt}{19.874pt}}
\put(200.17,254){\rule{0.400pt}{9.700pt}}
\multiput(199.17,254.00)(2.000,27.867){2}{\rule{0.400pt}{4.850pt}}
\put(201.67,302){\rule{0.400pt}{35.894pt}}
\multiput(201.17,302.00)(1.000,74.500){2}{\rule{0.400pt}{17.947pt}}
\put(203.17,270){\rule{0.400pt}{36.300pt}}
\multiput(202.17,375.66)(2.000,-105.658){2}{\rule{0.400pt}{18.150pt}}
\put(204.67,214){\rule{0.400pt}{13.490pt}}
\multiput(204.17,242.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(206.17,214){\rule{0.400pt}{32.300pt}}
\multiput(205.17,214.00)(2.000,93.960){2}{\rule{0.400pt}{16.150pt}}
\put(207.67,328){\rule{0.400pt}{11.322pt}}
\multiput(207.17,351.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(209.17,262){\rule{0.400pt}{13.300pt}}
\multiput(208.17,300.40)(2.000,-38.395){2}{\rule{0.400pt}{6.650pt}}
\put(210.67,262){\rule{0.400pt}{38.785pt}}
\multiput(210.17,262.00)(1.000,80.500){2}{\rule{0.400pt}{19.392pt}}
\put(212.17,339){\rule{0.400pt}{16.900pt}}
\multiput(211.17,387.92)(2.000,-48.923){2}{\rule{0.400pt}{8.450pt}}
\put(213.67,301){\rule{0.400pt}{9.154pt}}
\multiput(213.17,320.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(215.17,301){\rule{0.400pt}{9.300pt}}
\multiput(214.17,301.00)(2.000,26.697){2}{\rule{0.400pt}{4.650pt}}
\put(216.67,347){\rule{0.400pt}{6.023pt}}
\multiput(216.17,347.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(218.17,264){\rule{0.400pt}{21.700pt}}
\multiput(217.17,326.96)(2.000,-62.961){2}{\rule{0.400pt}{10.850pt}}
\put(220.17,226){\rule{0.400pt}{7.700pt}}
\multiput(219.17,248.02)(2.000,-22.018){2}{\rule{0.400pt}{3.850pt}}
\put(221.67,226){\rule{0.400pt}{17.345pt}}
\multiput(221.17,226.00)(1.000,36.000){2}{\rule{0.400pt}{8.672pt}}
\put(223.17,298){\rule{0.400pt}{19.700pt}}
\multiput(222.17,298.00)(2.000,57.112){2}{\rule{0.400pt}{9.850pt}}
\put(224.67,281){\rule{0.400pt}{27.704pt}}
\multiput(224.17,338.50)(1.000,-57.500){2}{\rule{0.400pt}{13.852pt}}
\put(226.17,281){\rule{0.400pt}{1.100pt}}
\multiput(225.17,281.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(227.67,286){\rule{0.400pt}{4.818pt}}
\multiput(227.17,286.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(229.17,287){\rule{0.400pt}{3.900pt}}
\multiput(228.17,297.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(230.67,287){\rule{0.400pt}{33.485pt}}
\multiput(230.17,287.00)(1.000,69.500){2}{\rule{0.400pt}{16.743pt}}
\put(232.17,409){\rule{0.400pt}{3.500pt}}
\multiput(231.17,418.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(233.67,284){\rule{0.400pt}{30.112pt}}
\multiput(233.17,346.50)(1.000,-62.500){2}{\rule{0.400pt}{15.056pt}}
\put(235.17,284){\rule{0.400pt}{6.100pt}}
\multiput(234.17,284.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\put(236.67,266){\rule{0.400pt}{11.563pt}}
\multiput(236.17,290.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(238.17,235){\rule{0.400pt}{6.300pt}}
\multiput(237.17,252.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(239.67,235){\rule{0.400pt}{20.717pt}}
\multiput(239.17,235.00)(1.000,43.000){2}{\rule{0.400pt}{10.359pt}}
\put(241.17,321){\rule{0.400pt}{14.300pt}}
\multiput(240.17,321.00)(2.000,41.320){2}{\rule{0.400pt}{7.150pt}}
\put(242.67,314){\rule{0.400pt}{18.790pt}}
\multiput(242.17,353.00)(1.000,-39.000){2}{\rule{0.400pt}{9.395pt}}
\put(244.17,207){\rule{0.400pt}{21.500pt}}
\multiput(243.17,269.38)(2.000,-62.376){2}{\rule{0.400pt}{10.750pt}}
\put(245.67,207){\rule{0.400pt}{6.504pt}}
\multiput(245.17,207.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(247.17,234){\rule{0.400pt}{35.300pt}}
\multiput(246.17,234.00)(2.000,102.733){2}{\rule{0.400pt}{17.650pt}}
\put(248.67,344){\rule{0.400pt}{15.899pt}}
\multiput(248.17,377.00)(1.000,-33.000){2}{\rule{0.400pt}{7.950pt}}
\put(250.17,218){\rule{0.400pt}{25.300pt}}
\multiput(249.17,291.49)(2.000,-73.489){2}{\rule{0.400pt}{12.650pt}}
\put(251.67,218){\rule{0.400pt}{18.067pt}}
\multiput(251.17,218.00)(1.000,37.500){2}{\rule{0.400pt}{9.034pt}}
\put(253.17,293){\rule{0.400pt}{3.900pt}}
\multiput(252.17,293.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(254.67,263){\rule{0.400pt}{11.804pt}}
\multiput(254.17,287.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(256.17,263){\rule{0.400pt}{1.700pt}}
\multiput(255.17,263.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(257.67,265){\rule{0.400pt}{1.445pt}}
\multiput(257.17,268.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(259.17,265){\rule{0.400pt}{6.300pt}}
\multiput(258.17,265.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(260.67,266){\rule{0.400pt}{7.227pt}}
\multiput(260.17,281.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(262.17,266){\rule{0.400pt}{8.900pt}}
\multiput(261.17,266.00)(2.000,25.528){2}{\rule{0.400pt}{4.450pt}}
\put(264.17,281){\rule{0.400pt}{5.900pt}}
\multiput(263.17,297.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(265.67,257){\rule{0.400pt}{5.782pt}}
\multiput(265.17,269.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(267.17,248){\rule{0.400pt}{1.900pt}}
\multiput(266.17,253.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(268.67,245){\rule{0.400pt}{0.723pt}}
\multiput(268.17,246.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(270.17,198){\rule{0.400pt}{9.500pt}}
\multiput(269.17,225.28)(2.000,-27.282){2}{\rule{0.400pt}{4.750pt}}
\put(271.67,198){\rule{0.400pt}{34.449pt}}
\multiput(271.17,198.00)(1.000,71.500){2}{\rule{0.400pt}{17.224pt}}
\put(273.17,277){\rule{0.400pt}{12.900pt}}
\multiput(272.17,314.23)(2.000,-37.225){2}{\rule{0.400pt}{6.450pt}}
\put(274.67,198){\rule{0.400pt}{19.031pt}}
\multiput(274.17,237.50)(1.000,-39.500){2}{\rule{0.400pt}{9.516pt}}
\put(276.17,198){\rule{0.400pt}{2.300pt}}
\multiput(275.17,198.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(277.67,209){\rule{0.400pt}{6.263pt}}
\multiput(277.17,209.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(279.17,235){\rule{0.400pt}{19.100pt}}
\multiput(278.17,235.00)(2.000,55.357){2}{\rule{0.400pt}{9.550pt}}
\put(280.67,304){\rule{0.400pt}{6.263pt}}
\multiput(280.17,317.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(282.17,250){\rule{0.400pt}{10.900pt}}
\multiput(281.17,281.38)(2.000,-31.377){2}{\rule{0.400pt}{5.450pt}}
\put(283.67,239){\rule{0.400pt}{2.650pt}}
\multiput(283.17,244.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(285.17,239){\rule{0.400pt}{11.100pt}}
\multiput(284.17,239.00)(2.000,31.961){2}{\rule{0.400pt}{5.550pt}}
\put(286.67,278){\rule{0.400pt}{3.854pt}}
\multiput(286.17,286.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(288.17,209){\rule{0.400pt}{13.900pt}}
\multiput(287.17,249.15)(2.000,-40.150){2}{\rule{0.400pt}{6.950pt}}
\put(289.67,209){\rule{0.400pt}{0.723pt}}
\multiput(289.17,209.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(291.17,190){\rule{0.400pt}{4.500pt}}
\multiput(290.17,202.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(292.67,164){\rule{0.400pt}{6.263pt}}
\multiput(292.17,177.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(294.17,164){\rule{0.400pt}{6.500pt}}
\multiput(293.17,164.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\put(295.67,196){\rule{0.400pt}{10.600pt}}
\multiput(295.17,196.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(297.17,229){\rule{0.400pt}{2.300pt}}
\multiput(296.17,235.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(298.67,229){\rule{0.400pt}{16.140pt}}
\multiput(298.17,229.00)(1.000,33.500){2}{\rule{0.400pt}{8.070pt}}
\put(300.17,258){\rule{0.400pt}{7.700pt}}
\multiput(299.17,280.02)(2.000,-22.018){2}{\rule{0.400pt}{3.850pt}}
\put(301.67,258){\rule{0.400pt}{5.541pt}}
\multiput(301.17,258.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(303.17,244){\rule{0.400pt}{7.500pt}}
\multiput(302.17,265.43)(2.000,-21.433){2}{\rule{0.400pt}{3.750pt}}
\put(305.17,180){\rule{0.400pt}{12.900pt}}
\multiput(304.17,217.23)(2.000,-37.225){2}{\rule{0.400pt}{6.450pt}}
\put(306.67,180){\rule{0.400pt}{16.381pt}}
\multiput(306.17,180.00)(1.000,34.000){2}{\rule{0.400pt}{8.191pt}}
\put(308.17,248){\rule{0.400pt}{16.700pt}}
\multiput(307.17,248.00)(2.000,48.338){2}{\rule{0.400pt}{8.350pt}}
\put(309.67,288){\rule{0.400pt}{10.359pt}}
\multiput(309.17,309.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(311.17,265){\rule{0.400pt}{4.700pt}}
\multiput(310.17,278.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(312.67,262){\rule{0.400pt}{0.723pt}}
\multiput(312.17,263.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(314.17,227){\rule{0.400pt}{7.100pt}}
\multiput(313.17,247.26)(2.000,-20.264){2}{\rule{0.400pt}{3.550pt}}
\put(315.67,186){\rule{0.400pt}{9.877pt}}
\multiput(315.17,206.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(317.17,174){\rule{0.400pt}{2.500pt}}
\multiput(316.17,180.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(318.67,174){\rule{0.400pt}{10.118pt}}
\multiput(318.17,174.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(320.17,216){\rule{0.400pt}{2.300pt}}
\multiput(319.17,216.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(321.67,217){\rule{0.400pt}{2.409pt}}
\multiput(321.17,222.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(323.17,217){\rule{0.400pt}{11.900pt}}
\multiput(322.17,217.00)(2.000,34.301){2}{\rule{0.400pt}{5.950pt}}
\put(324.67,276){\rule{0.400pt}{12.045pt}}
\multiput(324.17,276.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(326.17,326){\rule{0.400pt}{13.700pt}}
\multiput(325.17,326.00)(2.000,39.565){2}{\rule{0.400pt}{6.850pt}}
\put(327.67,394){\rule{0.400pt}{5.300pt}}
\multiput(327.17,394.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(329.17,370){\rule{0.400pt}{9.300pt}}
\multiput(328.17,396.70)(2.000,-26.697){2}{\rule{0.400pt}{4.650pt}}
\put(330.67,300){\rule{0.400pt}{16.863pt}}
\multiput(330.17,335.00)(1.000,-35.000){2}{\rule{0.400pt}{8.431pt}}
\put(332.17,227){\rule{0.400pt}{14.700pt}}
\multiput(331.17,269.49)(2.000,-42.489){2}{\rule{0.400pt}{7.350pt}}
\put(333.67,227){\rule{0.400pt}{11.322pt}}
\multiput(333.17,227.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(335.17,256){\rule{0.400pt}{3.700pt}}
\multiput(334.17,266.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(336.67,237){\rule{0.400pt}{4.577pt}}
\multiput(336.17,246.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(338.17,186){\rule{0.400pt}{10.300pt}}
\multiput(337.17,215.62)(2.000,-29.622){2}{\rule{0.400pt}{5.150pt}}
\put(339.67,129){\rule{0.400pt}{13.731pt}}
\multiput(339.17,157.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(341.17,95){\rule{0.400pt}{6.900pt}}
\multiput(340.17,114.68)(2.000,-19.679){2}{\rule{0.400pt}{3.450pt}}
\put(342.67,95){\rule{0.400pt}{21.199pt}}
\multiput(342.17,95.00)(1.000,44.000){2}{\rule{0.400pt}{10.600pt}}
\put(344.17,183){\rule{0.400pt}{28.100pt}}
\multiput(343.17,183.00)(2.000,81.677){2}{\rule{0.400pt}{14.050pt}}
\put(345.67,269){\rule{0.400pt}{13.009pt}}
\multiput(345.17,296.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(347.17,261){\rule{0.400pt}{1.700pt}}
\multiput(346.17,265.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(349,261.17){\rule{0.482pt}{0.400pt}}
\multiput(349.00,260.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(350.67,223){\rule{0.400pt}{9.636pt}}
\multiput(350.17,243.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(352.17,215){\rule{0.400pt}{1.700pt}}
\multiput(351.17,219.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(353.67,215){\rule{0.400pt}{21.440pt}}
\multiput(353.17,215.00)(1.000,44.500){2}{\rule{0.400pt}{10.720pt}}
\put(355.17,287){\rule{0.400pt}{3.500pt}}
\multiput(354.17,296.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(356.67,223){\rule{0.400pt}{15.418pt}}
\multiput(356.17,255.00)(1.000,-32.000){2}{\rule{0.400pt}{7.709pt}}
\put(358.17,223){\rule{0.400pt}{4.700pt}}
\multiput(357.17,223.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(359.67,246){\rule{0.400pt}{22.404pt}}
\multiput(359.17,246.00)(1.000,46.500){2}{\rule{0.400pt}{11.202pt}}
\put(361.17,339){\rule{0.400pt}{4.300pt}}
\multiput(360.17,339.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(362.67,299){\rule{0.400pt}{14.695pt}}
\multiput(362.17,329.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(364.17,251){\rule{0.400pt}{9.700pt}}
\multiput(363.17,278.87)(2.000,-27.867){2}{\rule{0.400pt}{4.850pt}}
\put(365.67,176){\rule{0.400pt}{18.067pt}}
\multiput(365.17,213.50)(1.000,-37.500){2}{\rule{0.400pt}{9.034pt}}
\put(367,174.67){\rule{0.482pt}{0.400pt}}
\multiput(367.00,175.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(368.67,175){\rule{0.400pt}{7.468pt}}
\multiput(368.17,175.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(370.17,206){\rule{0.400pt}{3.100pt}}
\multiput(369.17,206.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(371.67,221){\rule{0.400pt}{10.359pt}}
\multiput(371.17,221.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(373.17,264){\rule{0.400pt}{12.700pt}}
\multiput(372.17,264.00)(2.000,36.641){2}{\rule{0.400pt}{6.350pt}}
\put(374.67,296){\rule{0.400pt}{7.468pt}}
\multiput(374.17,311.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(376.17,243){\rule{0.400pt}{10.700pt}}
\multiput(375.17,273.79)(2.000,-30.792){2}{\rule{0.400pt}{5.350pt}}
\put(377.67,134){\rule{0.400pt}{26.258pt}}
\multiput(377.17,188.50)(1.000,-54.500){2}{\rule{0.400pt}{13.129pt}}
\put(379.17,101){\rule{0.400pt}{6.700pt}}
\multiput(378.17,120.09)(2.000,-19.094){2}{\rule{0.400pt}{3.350pt}}
\put(380.67,101){\rule{0.400pt}{16.622pt}}
\multiput(380.17,101.00)(1.000,34.500){2}{\rule{0.400pt}{8.311pt}}
\put(382.17,170){\rule{0.400pt}{5.300pt}}
\multiput(381.17,170.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(383.67,196){\rule{0.400pt}{33.967pt}}
\multiput(383.17,196.00)(1.000,70.500){2}{\rule{0.400pt}{16.983pt}}
\put(385.17,337){\rule{0.400pt}{16.500pt}}
\multiput(384.17,337.00)(2.000,47.753){2}{\rule{0.400pt}{8.250pt}}
\put(386.67,419){\rule{0.400pt}{10.840pt}}
\multiput(386.17,419.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(388.17,464){\rule{0.400pt}{9.900pt}}
\multiput(387.17,464.00)(2.000,28.452){2}{\rule{0.400pt}{4.950pt}}
\put(389.67,510){\rule{0.400pt}{0.723pt}}
\multiput(389.17,511.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(391.17,413){\rule{0.400pt}{19.500pt}}
\multiput(390.17,469.53)(2.000,-56.527){2}{\rule{0.400pt}{9.750pt}}
\put(393.17,356){\rule{0.400pt}{11.500pt}}
\multiput(392.17,389.13)(2.000,-33.131){2}{\rule{0.400pt}{5.750pt}}
\put(394.67,356){\rule{0.400pt}{15.899pt}}
\multiput(394.17,356.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(396.17,422){\rule{0.400pt}{14.700pt}}
\multiput(395.17,422.00)(2.000,42.489){2}{\rule{0.400pt}{7.350pt}}
\put(397.67,405){\rule{0.400pt}{21.681pt}}
\multiput(397.17,450.00)(1.000,-45.000){2}{\rule{0.400pt}{10.840pt}}
\put(399.17,385){\rule{0.400pt}{4.100pt}}
\multiput(398.17,396.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(400.67,385){\rule{0.400pt}{4.336pt}}
\multiput(400.17,385.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(402.17,403){\rule{0.400pt}{9.900pt}}
\multiput(401.17,403.00)(2.000,28.452){2}{\rule{0.400pt}{4.950pt}}
\put(403.67,422){\rule{0.400pt}{7.227pt}}
\multiput(403.17,437.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(405.17,368){\rule{0.400pt}{10.900pt}}
\multiput(404.17,399.38)(2.000,-31.377){2}{\rule{0.400pt}{5.450pt}}
\put(406.67,339){\rule{0.400pt}{6.986pt}}
\multiput(406.17,353.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(408.17,324){\rule{0.400pt}{3.100pt}}
\multiput(407.17,332.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(409.67,324){\rule{0.400pt}{1.686pt}}
\multiput(409.17,324.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(411,331.17){\rule{0.482pt}{0.400pt}}
\multiput(411.00,330.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(412.67,333){\rule{0.400pt}{2.891pt}}
\multiput(412.17,333.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(414.17,345){\rule{0.400pt}{13.900pt}}
\multiput(413.17,345.00)(2.000,40.150){2}{\rule{0.400pt}{6.950pt}}
\put(415.67,414){\rule{0.400pt}{1.927pt}}
\multiput(415.17,414.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(417.17,373){\rule{0.400pt}{9.900pt}}
\multiput(416.17,401.45)(2.000,-28.452){2}{\rule{0.400pt}{4.950pt}}
\put(418.67,315){\rule{0.400pt}{13.972pt}}
\multiput(418.17,344.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(420.17,315){\rule{0.400pt}{3.300pt}}
\multiput(419.17,315.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(421.67,331){\rule{0.400pt}{7.468pt}}
\multiput(421.17,331.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(423.17,362){\rule{0.400pt}{1.300pt}}
\multiput(422.17,362.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(424.67,368){\rule{0.400pt}{5.300pt}}
\multiput(424.17,368.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(426.17,390){\rule{0.400pt}{8.100pt}}
\multiput(425.17,390.00)(2.000,23.188){2}{\rule{0.400pt}{4.050pt}}
\put(427.67,415){\rule{0.400pt}{3.614pt}}
\multiput(427.17,422.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(429.17,401){\rule{0.400pt}{2.900pt}}
\multiput(428.17,408.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(430.67,401){\rule{0.400pt}{1.204pt}}
\multiput(430.17,401.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(432.17,368){\rule{0.400pt}{7.700pt}}
\multiput(431.17,390.02)(2.000,-22.018){2}{\rule{0.400pt}{3.850pt}}
\put(433.67,368){\rule{0.400pt}{8.432pt}}
\multiput(433.17,368.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(435.17,366){\rule{0.400pt}{7.500pt}}
\multiput(434.17,387.43)(2.000,-21.433){2}{\rule{0.400pt}{3.750pt}}
\put(437.17,366){\rule{0.400pt}{3.300pt}}
\multiput(436.17,366.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(438.67,341){\rule{0.400pt}{9.877pt}}
\multiput(438.17,361.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(440.17,332){\rule{0.400pt}{1.900pt}}
\multiput(439.17,337.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(441.67,332){\rule{0.400pt}{1.686pt}}
\multiput(441.17,332.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(443.17,339){\rule{0.400pt}{6.500pt}}
\multiput(442.17,339.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\put(444.67,371){\rule{0.400pt}{5.541pt}}
\multiput(444.17,371.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(446.17,394){\rule{0.400pt}{1.500pt}}
\multiput(445.17,394.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(447.67,395){\rule{0.400pt}{1.445pt}}
\multiput(447.17,398.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(449.17,375){\rule{0.400pt}{4.100pt}}
\multiput(448.17,386.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(450.67,368){\rule{0.400pt}{1.686pt}}
\multiput(450.17,371.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(452.17,347){\rule{0.400pt}{4.300pt}}
\multiput(451.17,359.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(453.67,341){\rule{0.400pt}{1.445pt}}
\multiput(453.17,344.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(455.17,341){\rule{0.400pt}{8.100pt}}
\multiput(454.17,341.00)(2.000,23.188){2}{\rule{0.400pt}{4.050pt}}
\put(456.67,381){\rule{0.400pt}{23.849pt}}
\multiput(456.17,381.00)(1.000,49.500){2}{\rule{0.400pt}{11.925pt}}
\put(458.17,392){\rule{0.400pt}{17.700pt}}
\multiput(457.17,443.26)(2.000,-51.263){2}{\rule{0.400pt}{8.850pt}}
\put(459.67,364){\rule{0.400pt}{6.745pt}}
\multiput(459.17,378.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(461.17,364){\rule{0.400pt}{2.300pt}}
\multiput(460.17,364.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(462.67,375){\rule{0.400pt}{5.782pt}}
\multiput(462.17,375.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(464,399.17){\rule{0.482pt}{0.400pt}}
\multiput(464.00,398.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(465.67,401){\rule{0.400pt}{2.650pt}}
\multiput(465.17,401.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(467.17,412){\rule{0.400pt}{5.900pt}}
\multiput(466.17,412.00)(2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\put(468.67,441){\rule{0.400pt}{3.373pt}}
\multiput(468.17,441.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(470.17,447){\rule{0.400pt}{1.700pt}}
\multiput(469.17,451.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(471.67,426){\rule{0.400pt}{5.059pt}}
\multiput(471.17,436.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(473.17,402){\rule{0.400pt}{4.900pt}}
\multiput(472.17,415.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(474.67,402){\rule{0.400pt}{2.168pt}}
\multiput(474.17,402.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(476.17,411){\rule{0.400pt}{5.300pt}}
\multiput(475.17,411.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(478.17,437){\rule{0.400pt}{4.300pt}}
\multiput(477.17,437.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(479.67,450){\rule{0.400pt}{1.927pt}}
\multiput(479.17,454.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(481.17,440){\rule{0.400pt}{2.100pt}}
\multiput(480.17,445.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(484.17,440){\rule{0.400pt}{1.300pt}}
\multiput(483.17,440.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(485.67,444){\rule{0.400pt}{0.482pt}}
\multiput(485.17,445.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(487,444.17){\rule{0.482pt}{0.400pt}}
\multiput(487.00,443.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(488.67,446){\rule{0.400pt}{3.373pt}}
\multiput(488.17,446.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(490.17,460){\rule{0.400pt}{0.700pt}}
\multiput(489.17,460.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(491.67,447){\rule{0.400pt}{3.854pt}}
\multiput(491.17,455.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(493.17,447){\rule{0.400pt}{1.900pt}}
\multiput(492.17,447.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(494.67,433){\rule{0.400pt}{5.541pt}}
\multiput(494.17,444.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(496.17,397){\rule{0.400pt}{7.300pt}}
\multiput(495.17,417.85)(2.000,-20.848){2}{\rule{0.400pt}{3.650pt}}
\put(497.67,381){\rule{0.400pt}{3.854pt}}
\multiput(497.17,389.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(499.17,381){\rule{0.400pt}{3.900pt}}
\multiput(498.17,381.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(500.67,400){\rule{0.400pt}{0.964pt}}
\multiput(500.17,400.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(502.17,401){\rule{0.400pt}{0.700pt}}
\multiput(501.17,402.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(503.67,401){\rule{0.400pt}{0.964pt}}
\multiput(503.17,401.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(505.17,405){\rule{0.400pt}{2.100pt}}
\multiput(504.17,405.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(506.67,415){\rule{0.400pt}{4.818pt}}
\multiput(506.17,415.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(508.17,435){\rule{0.400pt}{3.500pt}}
\multiput(507.17,435.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(509.67,452){\rule{0.400pt}{10.359pt}}
\multiput(509.17,452.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(511.17,495){\rule{0.400pt}{2.700pt}}
\multiput(510.17,495.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(512.67,503){\rule{0.400pt}{1.204pt}}
\multiput(512.17,505.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(514,503.17){\rule{0.482pt}{0.400pt}}
\multiput(514.00,502.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(515.67,500){\rule{0.400pt}{1.204pt}}
\multiput(515.17,502.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(517.17,481){\rule{0.400pt}{3.900pt}}
\multiput(516.17,491.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(518.67,458){\rule{0.400pt}{5.541pt}}
\multiput(518.17,469.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(520.17,441){\rule{0.400pt}{3.500pt}}
\multiput(519.17,450.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(522,439.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,440.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(523.67,435){\rule{0.400pt}{1.204pt}}
\multiput(523.17,437.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(525.17,416){\rule{0.400pt}{3.900pt}}
\multiput(524.17,426.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(526.67,383){\rule{0.400pt}{7.950pt}}
\multiput(526.17,399.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(528.17,355){\rule{0.400pt}{5.700pt}}
\multiput(527.17,371.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(529.67,349){\rule{0.400pt}{1.445pt}}
\multiput(529.17,352.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(531.17,340){\rule{0.400pt}{1.900pt}}
\multiput(530.17,345.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(532.67,329){\rule{0.400pt}{2.650pt}}
\multiput(532.17,334.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(534.17,315){\rule{0.400pt}{2.900pt}}
\multiput(533.17,322.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(535.67,315){\rule{0.400pt}{3.373pt}}
\multiput(535.17,315.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(537.17,329){\rule{0.400pt}{6.100pt}}
\multiput(536.17,329.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\put(538.67,359){\rule{0.400pt}{7.468pt}}
\multiput(538.17,359.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(540.17,390){\rule{0.400pt}{4.700pt}}
\multiput(539.17,390.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(541.67,413){\rule{0.400pt}{2.650pt}}
\multiput(541.17,413.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(543.17,424){\rule{0.400pt}{1.300pt}}
\multiput(542.17,424.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(544.67,430){\rule{0.400pt}{0.964pt}}
\multiput(544.17,430.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(546.17,434){\rule{0.400pt}{0.900pt}}
\multiput(545.17,434.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(547.67,438){\rule{0.400pt}{1.204pt}}
\multiput(547.17,438.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(549.17,443){\rule{0.400pt}{1.300pt}}
\multiput(548.17,443.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(550.67,449){\rule{0.400pt}{0.964pt}}
\multiput(550.17,449.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(552.17,449){\rule{0.400pt}{0.900pt}}
\multiput(551.17,451.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(553.67,438){\rule{0.400pt}{2.650pt}}
\multiput(553.17,443.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(555.17,425){\rule{0.400pt}{2.700pt}}
\multiput(554.17,432.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(556.67,410){\rule{0.400pt}{3.614pt}}
\multiput(556.17,417.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(558.17,393){\rule{0.400pt}{3.500pt}}
\multiput(557.17,402.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(559.67,390){\rule{0.400pt}{0.723pt}}
\multiput(559.17,391.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(561.17,390){\rule{0.400pt}{1.700pt}}
\multiput(560.17,390.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(562.67,398){\rule{0.400pt}{1.445pt}}
\multiput(562.17,398.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(564.17,404){\rule{0.400pt}{1.700pt}}
\multiput(563.17,404.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(566.17,412){\rule{0.400pt}{0.700pt}}
\multiput(565.17,412.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(483.0,440.0){\usebox{\plotpoint}}
\put(569.17,411){\rule{0.400pt}{0.900pt}}
\multiput(568.17,413.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(570.67,407){\rule{0.400pt}{0.964pt}}
\multiput(570.17,409.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(572.17,399){\rule{0.400pt}{1.700pt}}
\multiput(571.17,403.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(573.67,389){\rule{0.400pt}{2.409pt}}
\multiput(573.17,394.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(575.17,380){\rule{0.400pt}{1.900pt}}
\multiput(574.17,385.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(576.67,374){\rule{0.400pt}{1.445pt}}
\multiput(576.17,377.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(578.17,367){\rule{0.400pt}{1.500pt}}
\multiput(577.17,370.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(579.67,362){\rule{0.400pt}{1.204pt}}
\multiput(579.17,364.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(581.17,358){\rule{0.400pt}{0.900pt}}
\multiput(580.17,360.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(582.67,354){\rule{0.400pt}{0.964pt}}
\multiput(582.17,356.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(584,353.67){\rule{0.482pt}{0.400pt}}
\multiput(584.00,353.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(585.67,355){\rule{0.400pt}{1.204pt}}
\multiput(585.17,355.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(587.17,360){\rule{0.400pt}{1.900pt}}
\multiput(586.17,360.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(588.67,369){\rule{0.400pt}{2.168pt}}
\multiput(588.17,369.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(590.17,378){\rule{0.400pt}{1.100pt}}
\multiput(589.17,378.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(568.0,415.0){\usebox{\plotpoint}}
\put(593.17,380){\rule{0.400pt}{0.700pt}}
\multiput(592.17,381.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(594.67,374){\rule{0.400pt}{1.445pt}}
\multiput(594.17,377.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(596.17,367){\rule{0.400pt}{1.500pt}}
\multiput(595.17,370.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(597.67,363){\rule{0.400pt}{0.964pt}}
\multiput(597.17,365.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(599,361.17){\rule{0.482pt}{0.400pt}}
\multiput(599.00,362.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(601,359.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,360.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,383.0){\usebox{\plotpoint}}
\put(605,358.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,359.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607,357.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,358.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608,356.67){\rule{0.482pt}{0.400pt}}
\multiput(608.00,357.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(610,355.67){\rule{0.482pt}{0.400pt}}
\multiput(610.00,356.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(612,355.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613,356.67){\rule{0.482pt}{0.400pt}}
\multiput(613.00,356.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(614.67,358){\rule{0.400pt}{0.482pt}}
\multiput(614.17,358.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(616.17,360){\rule{0.400pt}{0.700pt}}
\multiput(615.17,360.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(618,362.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619,363.67){\rule{0.482pt}{0.400pt}}
\multiput(619.00,363.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(621,363.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622,362.67){\rule{0.482pt}{0.400pt}}
\multiput(622.00,363.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(602.0,360.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(625,361.17){\rule{0.482pt}{0.400pt}}
\multiput(625.00,362.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(627,359.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,360.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628,358.67){\rule{0.482pt}{0.400pt}}
\multiput(628.00,359.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(630,357.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,358.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631,356.67){\rule{0.482pt}{0.400pt}}
\multiput(631.00,357.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(633,355.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,356.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.0,363.0){\usebox{\plotpoint}}
\put(637,354.67){\rule{0.482pt}{0.400pt}}
\multiput(637.00,355.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(634.0,356.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(640,353.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,354.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(642,352.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643,351.17){\rule{0.482pt}{0.400pt}}
\multiput(643.00,352.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(644.67,349){\rule{0.400pt}{0.482pt}}
\multiput(644.17,350.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(646,347.17){\rule{0.482pt}{0.400pt}}
\multiput(646.00,348.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(647.67,345){\rule{0.400pt}{0.482pt}}
\multiput(647.17,346.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(649,343.17){\rule{0.482pt}{0.400pt}}
\multiput(649.00,344.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(650.67,341){\rule{0.400pt}{0.482pt}}
\multiput(650.17,342.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(652.17,341){\rule{0.400pt}{1.500pt}}
\multiput(651.17,341.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(654.17,344){\rule{0.400pt}{0.900pt}}
\multiput(653.17,346.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(655.67,340){\rule{0.400pt}{0.964pt}}
\multiput(655.17,342.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(657.17,337){\rule{0.400pt}{0.700pt}}
\multiput(656.17,338.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(658.67,333){\rule{0.400pt}{0.964pt}}
\multiput(658.17,335.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(660.17,329){\rule{0.400pt}{0.900pt}}
\multiput(659.17,331.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(662,327.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663,328.17){\rule{0.482pt}{0.400pt}}
\multiput(663.00,327.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(664.67,330){\rule{0.400pt}{0.482pt}}
\multiput(664.17,330.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(666,332.17){\rule{0.482pt}{0.400pt}}
\multiput(666.00,331.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(667.67,334){\rule{0.400pt}{0.482pt}}
\multiput(667.17,334.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(669.17,329){\rule{0.400pt}{1.500pt}}
\multiput(668.17,332.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(671,328.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672,329.67){\rule{0.482pt}{0.400pt}}
\multiput(672.00,329.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(673.67,331){\rule{0.400pt}{0.482pt}}
\multiput(673.17,331.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(675,332.67){\rule{0.482pt}{0.400pt}}
\multiput(675.00,332.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(677,333.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678,335.17){\rule{0.482pt}{0.400pt}}
\multiput(678.00,334.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(680,336.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681,338.17){\rule{0.482pt}{0.400pt}}
\multiput(681.00,337.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(682.67,340){\rule{0.400pt}{0.482pt}}
\multiput(682.17,340.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(684.17,342){\rule{0.400pt}{0.700pt}}
\multiput(683.17,342.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(685.67,345){\rule{0.400pt}{0.482pt}}
\multiput(685.17,345.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(687,347.17){\rule{0.482pt}{0.400pt}}
\multiput(687.00,346.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(688.67,349){\rule{0.400pt}{0.482pt}}
\multiput(688.17,349.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(690,350.67){\rule{0.482pt}{0.400pt}}
\multiput(690.00,350.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(691.67,352){\rule{0.400pt}{0.482pt}}
\multiput(691.17,352.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(693.17,354){\rule{0.400pt}{0.900pt}}
\multiput(692.17,354.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(695.17,358){\rule{0.400pt}{0.900pt}}
\multiput(694.17,358.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(696.67,362){\rule{0.400pt}{1.204pt}}
\multiput(696.17,362.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(698.17,367){\rule{0.400pt}{1.900pt}}
\multiput(697.17,367.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(699.67,376){\rule{0.400pt}{1.686pt}}
\multiput(699.17,376.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(701.17,383){\rule{0.400pt}{1.300pt}}
\multiput(700.17,383.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(702.67,389){\rule{0.400pt}{1.686pt}}
\multiput(702.17,389.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(704.17,396){\rule{0.400pt}{1.300pt}}
\multiput(703.17,396.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(705.67,402){\rule{0.400pt}{0.964pt}}
\multiput(705.17,402.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(707.17,406){\rule{0.400pt}{1.100pt}}
\multiput(706.17,406.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(708.67,411){\rule{0.400pt}{1.927pt}}
\multiput(708.17,411.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(710.17,419){\rule{0.400pt}{1.700pt}}
\multiput(709.17,419.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(711.67,427){\rule{0.400pt}{1.445pt}}
\multiput(711.17,427.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(713,432.67){\rule{0.482pt}{0.400pt}}
\multiput(713.00,432.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(715,433.67){\rule{0.241pt}{0.400pt}}
\multiput(715.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639.0,355.0){\usebox{\plotpoint}}
\put(722,434.67){\rule{0.482pt}{0.400pt}}
\multiput(722.00,434.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(716.0,435.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(176.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(176.0,92.0){\rule[-0.200pt]{146.226pt}{0.400pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(176.0,561.0){\rule[-0.200pt]{146.226pt}{0.400pt}}
\end{picture}


==> mode1/m1_corr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1653,1181)(0,0)
\font\gnuplot=cmr10 at 7pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(147.0,92.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(133,92){\makebox(0,0)[r]{-0.0002}}
\put(1590.0,92.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(147.0,210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(133,210){\makebox(0,0)[r]{-0.00015}}
\put(1590.0,210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(147.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(133,328){\makebox(0,0)[r]{-0.0001}}
\put(1590.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(147.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(133,445){\makebox(0,0)[r]{-5e-05}}
\put(1590.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(147.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(133,563){\makebox(0,0)[r]{ 0}}
\put(1590.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(147.0,681.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(133,681){\makebox(0,0)[r]{ 5e-05}}
\put(1590.0,681.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(147.0,799.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(133,799){\makebox(0,0)[r]{ 0.0001}}
\put(1590.0,799.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(147.0,916.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(133,916){\makebox(0,0)[r]{ 0.00015}}
\put(1590.0,916.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(147.0,1034.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(133,1034){\makebox(0,0)[r]{ 0.0002}}
\put(1590.0,1034.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(147.0,1152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(133,1152){\makebox(0,0)[r]{ 0.00025}}
\put(1590.0,1152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(147.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(147,63){\makebox(0,0){ 0}}
\put(147.0,1132.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(330.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(330,63){\makebox(0,0){ 1}}
\put(330.0,1132.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(513.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(513,63){\makebox(0,0){ 2}}
\put(513.0,1132.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696,63){\makebox(0,0){ 3}}
\put(696.0,1132.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879,63){\makebox(0,0){ 4}}
\put(879.0,1132.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1061.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1061,63){\makebox(0,0){ 5}}
\put(1061.0,1132.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1244.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1244,63){\makebox(0,0){ 6}}
\put(1244.0,1132.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1427.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1427,63){\makebox(0,0){ 7}}
\put(1427.0,1132.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1610.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1610,63){\makebox(0,0){ 8}}
\put(1610.0,1132.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(147.0,92.0){\rule[-0.200pt]{0.400pt}{255.354pt}}
\put(147.0,92.0){\rule[-0.200pt]{352.437pt}{0.400pt}}
\put(1610.0,92.0){\rule[-0.200pt]{0.400pt}{255.354pt}}
\put(147.0,1152.0){\rule[-0.200pt]{352.437pt}{0.400pt}}
\put(878,20){\makebox(0,0){\t}}
\put(147,563){\usebox{\plotpoint}}
\put(147.17,439){\rule{0.400pt}{24.900pt}}
\multiput(146.17,511.32)(2.000,-72.319){2}{\rule{0.400pt}{12.450pt}}
\multiput(149.61,439.00)(0.447,39.086){3}{\rule{0.108pt}{23.567pt}}
\multiput(148.17,439.00)(3.000,127.086){2}{\rule{0.400pt}{11.783pt}}
\put(152.17,602){\rule{0.400pt}{2.700pt}}
\multiput(151.17,609.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(154.17,413){\rule{0.400pt}{37.900pt}}
\multiput(153.17,523.34)(2.000,-110.337){2}{\rule{0.400pt}{18.950pt}}
\put(156.17,413){\rule{0.400pt}{54.700pt}}
\multiput(155.17,413.00)(2.000,159.467){2}{\rule{0.400pt}{27.350pt}}
\multiput(158.61,496.85)(0.447,-75.924){3}{\rule{0.108pt}{45.567pt}}
\multiput(157.17,591.42)(3.000,-246.424){2}{\rule{0.400pt}{22.783pt}}
\put(161.17,345){\rule{0.400pt}{72.100pt}}
\multiput(160.17,345.00)(2.000,210.353){2}{\rule{0.400pt}{36.050pt}}
\put(163.17,524){\rule{0.400pt}{36.300pt}}
\multiput(162.17,629.66)(2.000,-105.658){2}{\rule{0.400pt}{18.150pt}}
\multiput(165.61,524.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(164.17,524.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\put(168.17,539){\rule{0.400pt}{13.700pt}}
\multiput(167.17,539.00)(2.000,39.565){2}{\rule{0.400pt}{6.850pt}}
\put(170.17,607){\rule{0.400pt}{9.100pt}}
\multiput(169.17,607.00)(2.000,26.112){2}{\rule{0.400pt}{4.550pt}}
\put(172.17,529){\rule{0.400pt}{24.700pt}}
\multiput(171.17,600.73)(2.000,-71.734){2}{\rule{0.400pt}{12.350pt}}
\multiput(174.61,477.11)(0.447,-20.556){3}{\rule{0.108pt}{12.500pt}}
\multiput(173.17,503.06)(3.000,-67.056){2}{\rule{0.400pt}{6.250pt}}
\put(177.17,436){\rule{0.400pt}{1.100pt}}
\multiput(176.17,436.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(179.17,441){\rule{0.400pt}{61.700pt}}
\multiput(178.17,441.00)(2.000,179.939){2}{\rule{0.400pt}{30.850pt}}
\multiput(181.61,565.38)(0.447,-73.691){3}{\rule{0.108pt}{44.233pt}}
\multiput(180.17,657.19)(3.000,-239.191){2}{\rule{0.400pt}{22.117pt}}
\put(184.17,418){\rule{0.400pt}{19.300pt}}
\multiput(183.17,418.00)(2.000,55.942){2}{\rule{0.400pt}{9.650pt}}
\put(186.17,514){\rule{0.400pt}{60.100pt}}
\multiput(185.17,514.00)(2.000,175.259){2}{\rule{0.400pt}{30.050pt}}
\put(188.17,450){\rule{0.400pt}{72.900pt}}
\multiput(187.17,662.69)(2.000,-212.692){2}{\rule{0.400pt}{36.450pt}}
\multiput(190.61,387.04)(0.447,-25.021){3}{\rule{0.108pt}{15.167pt}}
\multiput(189.17,418.52)(3.000,-81.521){2}{\rule{0.400pt}{7.583pt}}
\put(193.17,337){\rule{0.400pt}{64.900pt}}
\multiput(192.17,337.00)(2.000,189.297){2}{\rule{0.400pt}{32.450pt}}
\put(195.17,566){\rule{0.400pt}{19.100pt}}
\multiput(194.17,621.36)(2.000,-55.357){2}{\rule{0.400pt}{9.550pt}}
\multiput(197.61,491.97)(0.447,-29.486){3}{\rule{0.108pt}{17.833pt}}
\multiput(196.17,528.99)(3.000,-95.986){2}{\rule{0.400pt}{8.917pt}}
\put(200.17,433){\rule{0.400pt}{65.100pt}}
\multiput(199.17,433.00)(2.000,189.882){2}{\rule{0.400pt}{32.550pt}}
\put(202.17,587){\rule{0.400pt}{34.300pt}}
\multiput(201.17,686.81)(2.000,-99.809){2}{\rule{0.400pt}{17.150pt}}
\put(204.17,513){\rule{0.400pt}{14.900pt}}
\multiput(203.17,556.07)(2.000,-43.074){2}{\rule{0.400pt}{7.450pt}}
\multiput(206.61,513.00)(0.447,20.332){3}{\rule{0.108pt}{12.367pt}}
\multiput(205.17,513.00)(3.000,66.332){2}{\rule{0.400pt}{6.183pt}}
\put(209.17,605){\rule{0.400pt}{10.100pt}}
\multiput(208.17,605.00)(2.000,29.037){2}{\rule{0.400pt}{5.050pt}}
\put(211.17,438){\rule{0.400pt}{43.500pt}}
\multiput(210.17,564.71)(2.000,-126.714){2}{\rule{0.400pt}{21.750pt}}
\multiput(213.61,395.52)(0.447,-16.760){3}{\rule{0.108pt}{10.233pt}}
\multiput(212.17,416.76)(3.000,-54.760){2}{\rule{0.400pt}{5.117pt}}
\put(216.17,362){\rule{0.400pt}{28.900pt}}
\multiput(215.17,362.00)(2.000,84.017){2}{\rule{0.400pt}{14.450pt}}
\put(218.17,506){\rule{0.400pt}{39.700pt}}
\multiput(217.17,506.00)(2.000,115.601){2}{\rule{0.400pt}{19.850pt}}
\put(220.17,472){\rule{0.400pt}{46.500pt}}
\multiput(219.17,607.49)(2.000,-135.487){2}{\rule{0.400pt}{23.250pt}}
\multiput(222.61,472.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(221.17,472.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(225.17,481){\rule{0.400pt}{8.300pt}}
\multiput(224.17,481.00)(2.000,23.773){2}{\rule{0.400pt}{4.150pt}}
\put(227.17,483){\rule{0.400pt}{7.900pt}}
\multiput(226.17,505.60)(2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\multiput(229.61,483.00)(0.447,62.082){3}{\rule{0.108pt}{37.300pt}}
\multiput(228.17,483.00)(3.000,201.582){2}{\rule{0.400pt}{18.650pt}}
\put(232.17,729){\rule{0.400pt}{6.700pt}}
\multiput(231.17,748.09)(2.000,-19.094){2}{\rule{0.400pt}{3.350pt}}
\put(234.17,478){\rule{0.400pt}{50.300pt}}
\multiput(233.17,624.60)(2.000,-146.600){2}{\rule{0.400pt}{25.150pt}}
\put(236.17,478){\rule{0.400pt}{11.900pt}}
\multiput(235.17,478.00)(2.000,34.301){2}{\rule{0.400pt}{5.950pt}}
\multiput(238.61,484.00)(0.447,-21.002){3}{\rule{0.108pt}{12.767pt}}
\multiput(237.17,510.50)(3.000,-68.502){2}{\rule{0.400pt}{6.383pt}}
\put(241.17,379){\rule{0.400pt}{12.700pt}}
\multiput(240.17,415.64)(2.000,-36.641){2}{\rule{0.400pt}{6.350pt}}
\put(243.17,379){\rule{0.400pt}{34.700pt}}
\multiput(242.17,379.00)(2.000,100.978){2}{\rule{0.400pt}{17.350pt}}
\multiput(245.61,552.00)(0.447,31.719){3}{\rule{0.108pt}{19.167pt}}
\multiput(244.17,552.00)(3.000,103.219){2}{\rule{0.400pt}{9.583pt}}
\put(248.17,538){\rule{0.400pt}{31.500pt}}
\multiput(247.17,629.62)(2.000,-91.620){2}{\rule{0.400pt}{15.750pt}}
\put(250.17,323){\rule{0.400pt}{43.100pt}}
\multiput(249.17,448.54)(2.000,-125.544){2}{\rule{0.400pt}{21.550pt}}
\put(252.17,323){\rule{0.400pt}{11.100pt}}
\multiput(251.17,323.00)(2.000,31.961){2}{\rule{0.400pt}{5.550pt}}
\multiput(254.61,378.00)(0.447,78.603){3}{\rule{0.108pt}{47.167pt}}
\multiput(253.17,378.00)(3.000,255.103){2}{\rule{0.400pt}{23.583pt}}
\put(257.17,599){\rule{0.400pt}{26.500pt}}
\multiput(256.17,676.00)(2.000,-76.998){2}{\rule{0.400pt}{13.250pt}}
\put(259.17,345){\rule{0.400pt}{50.900pt}}
\multiput(258.17,493.35)(2.000,-148.354){2}{\rule{0.400pt}{25.450pt}}
\multiput(261.61,345.00)(0.447,33.505){3}{\rule{0.108pt}{20.233pt}}
\multiput(260.17,345.00)(3.000,109.005){2}{\rule{0.400pt}{10.117pt}}
\put(264.17,496){\rule{0.400pt}{7.900pt}}
\multiput(263.17,496.00)(2.000,22.603){2}{\rule{0.400pt}{3.950pt}}
\put(266.17,435){\rule{0.400pt}{20.100pt}}
\multiput(265.17,493.28)(2.000,-58.281){2}{\rule{0.400pt}{10.050pt}}
\put(268.17,435){\rule{0.400pt}{3.500pt}}
\multiput(267.17,435.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(270.61,444.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(269.17,448.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\put(273.17,439){\rule{0.400pt}{12.700pt}}
\multiput(272.17,439.00)(2.000,36.641){2}{\rule{0.400pt}{6.350pt}}
\put(275.17,442){\rule{0.400pt}{12.100pt}}
\multiput(274.17,476.89)(2.000,-34.886){2}{\rule{0.400pt}{6.050pt}}
\multiput(277.61,442.00)(0.447,19.439){3}{\rule{0.108pt}{11.833pt}}
\multiput(276.17,442.00)(3.000,63.439){2}{\rule{0.400pt}{5.917pt}}
\put(280.17,473){\rule{0.400pt}{11.500pt}}
\multiput(279.17,506.13)(2.000,-33.131){2}{\rule{0.400pt}{5.750pt}}
\put(282.17,423){\rule{0.400pt}{10.100pt}}
\multiput(281.17,452.04)(2.000,-29.037){2}{\rule{0.400pt}{5.050pt}}
\put(284.17,406){\rule{0.400pt}{3.500pt}}
\multiput(283.17,415.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(286.61,401.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(285.17,403.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(289.17,305){\rule{0.400pt}{18.900pt}}
\multiput(288.17,359.77)(2.000,-54.772){2}{\rule{0.400pt}{9.450pt}}
\put(291.17,305){\rule{0.400pt}{57.700pt}}
\multiput(290.17,305.00)(2.000,168.241){2}{\rule{0.400pt}{28.850pt}}
\multiput(293.61,520.63)(0.447,-28.816){3}{\rule{0.108pt}{17.433pt}}
\multiput(292.17,556.82)(3.000,-93.816){2}{\rule{0.400pt}{8.717pt}}
\put(296.17,304){\rule{0.400pt}{31.900pt}}
\multiput(295.17,396.79)(2.000,-92.790){2}{\rule{0.400pt}{15.950pt}}
\put(298.17,304){\rule{0.400pt}{4.700pt}}
\multiput(297.17,304.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(300.17,327){\rule{0.400pt}{10.700pt}}
\multiput(299.17,327.00)(2.000,30.792){2}{\rule{0.400pt}{5.350pt}}
\multiput(302.61,380.00)(0.447,42.212){3}{\rule{0.108pt}{25.433pt}}
\multiput(301.17,380.00)(3.000,137.212){2}{\rule{0.400pt}{12.717pt}}
\put(305.17,518){\rule{0.400pt}{10.500pt}}
\multiput(304.17,548.21)(2.000,-30.207){2}{\rule{0.400pt}{5.250pt}}
\put(307.17,410){\rule{0.400pt}{21.700pt}}
\multiput(306.17,472.96)(2.000,-62.961){2}{\rule{0.400pt}{10.850pt}}
\multiput(309.61,397.41)(0.447,-4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(308.17,403.70)(3.000,-15.704){2}{\rule{0.400pt}{1.517pt}}
\put(312.17,388){\rule{0.400pt}{22.300pt}}
\multiput(311.17,388.00)(2.000,64.715){2}{\rule{0.400pt}{11.150pt}}
\put(314.17,466){\rule{0.400pt}{6.700pt}}
\multiput(313.17,485.09)(2.000,-19.094){2}{\rule{0.400pt}{3.350pt}}
\put(316.17,327){\rule{0.400pt}{27.900pt}}
\multiput(315.17,408.09)(2.000,-81.092){2}{\rule{0.400pt}{13.950pt}}
\multiput(318.61,327.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(317.17,327.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(321.17,288){\rule{0.400pt}{9.100pt}}
\multiput(320.17,314.11)(2.000,-26.112){2}{\rule{0.400pt}{4.550pt}}
\put(323.17,237){\rule{0.400pt}{10.300pt}}
\multiput(322.17,266.62)(2.000,-29.622){2}{\rule{0.400pt}{5.150pt}}
\multiput(325.61,237.00)(0.447,14.081){3}{\rule{0.108pt}{8.633pt}}
\multiput(324.17,237.00)(3.000,46.081){2}{\rule{0.400pt}{4.317pt}}
\put(328.17,301){\rule{0.400pt}{17.700pt}}
\multiput(327.17,301.00)(2.000,51.263){2}{\rule{0.400pt}{8.850pt}}
\put(330.17,368){\rule{0.400pt}{4.300pt}}
\multiput(329.17,380.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(332.17,368){\rule{0.400pt}{26.700pt}}
\multiput(331.17,368.00)(2.000,77.583){2}{\rule{0.400pt}{13.350pt}}
\multiput(334.61,459.07)(0.447,-16.537){3}{\rule{0.108pt}{10.100pt}}
\multiput(333.17,480.04)(3.000,-54.037){2}{\rule{0.400pt}{5.050pt}}
\put(337.17,426){\rule{0.400pt}{9.100pt}}
\multiput(336.17,426.00)(2.000,26.112){2}{\rule{0.400pt}{4.550pt}}
\put(339.17,397){\rule{0.400pt}{14.900pt}}
\multiput(338.17,440.07)(2.000,-43.074){2}{\rule{0.400pt}{7.450pt}}
\multiput(341.61,325.19)(0.447,-28.593){3}{\rule{0.108pt}{17.300pt}}
\multiput(340.17,361.09)(3.000,-93.093){2}{\rule{0.400pt}{8.650pt}}
\put(344.17,268){\rule{0.400pt}{27.700pt}}
\multiput(343.17,268.00)(2.000,80.507){2}{\rule{0.400pt}{13.850pt}}
\put(346.17,406){\rule{0.400pt}{33.300pt}}
\multiput(345.17,406.00)(2.000,96.884){2}{\rule{0.400pt}{16.650pt}}
\put(348.17,485){\rule{0.400pt}{17.500pt}}
\multiput(347.17,535.68)(2.000,-50.678){2}{\rule{0.400pt}{8.750pt}}
\multiput(350.61,459.68)(0.447,-9.839){3}{\rule{0.108pt}{6.100pt}}
\multiput(349.17,472.34)(3.000,-32.339){2}{\rule{0.400pt}{3.050pt}}
\put(353.17,433){\rule{0.400pt}{1.500pt}}
\multiput(352.17,436.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(355.17,364){\rule{0.400pt}{13.900pt}}
\multiput(354.17,404.15)(2.000,-40.150){2}{\rule{0.400pt}{6.950pt}}
\multiput(357.61,317.65)(0.447,-18.323){3}{\rule{0.108pt}{11.167pt}}
\multiput(356.17,340.82)(3.000,-59.823){2}{\rule{0.400pt}{5.583pt}}
\put(360.17,256){\rule{0.400pt}{5.100pt}}
\multiput(359.17,270.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(362.17,256){\rule{0.400pt}{17.100pt}}
\multiput(361.17,256.00)(2.000,49.508){2}{\rule{0.400pt}{8.550pt}}
\put(364.17,341){\rule{0.400pt}{4.500pt}}
\multiput(363.17,341.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(366.61,351.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(365.17,357.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\put(369.17,343){\rule{0.400pt}{23.900pt}}
\multiput(368.17,343.00)(2.000,69.394){2}{\rule{0.400pt}{11.950pt}}
\put(371.17,462){\rule{0.400pt}{20.300pt}}
\multiput(370.17,462.00)(2.000,58.866){2}{\rule{0.400pt}{10.150pt}}
\multiput(373.61,563.00)(0.447,29.933){3}{\rule{0.108pt}{18.100pt}}
\multiput(372.17,563.00)(3.000,97.433){2}{\rule{0.400pt}{9.050pt}}
\put(376.17,698){\rule{0.400pt}{8.900pt}}
\multiput(375.17,698.00)(2.000,25.528){2}{\rule{0.400pt}{4.450pt}}
\put(378.17,650){\rule{0.400pt}{18.500pt}}
\multiput(377.17,703.60)(2.000,-53.602){2}{\rule{0.400pt}{9.250pt}}
\put(380.17,509){\rule{0.400pt}{28.300pt}}
\multiput(379.17,591.26)(2.000,-82.262){2}{\rule{0.400pt}{14.150pt}}
\multiput(382.61,428.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(381.17,468.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\put(385.17,364){\rule{0.400pt}{18.900pt}}
\multiput(384.17,364.00)(2.000,54.772){2}{\rule{0.400pt}{9.450pt}}
\put(387.17,421){\rule{0.400pt}{7.500pt}}
\multiput(386.17,442.43)(2.000,-21.433){2}{\rule{0.400pt}{3.750pt}}
\multiput(389.61,399.55)(0.447,-8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(388.17,410.28)(3.000,-27.276){2}{\rule{0.400pt}{2.583pt}}
\put(392.17,281){\rule{0.400pt}{20.500pt}}
\multiput(391.17,340.45)(2.000,-59.451){2}{\rule{0.400pt}{10.250pt}}
\put(394.17,165){\rule{0.400pt}{23.300pt}}
\multiput(393.17,232.64)(2.000,-67.640){2}{\rule{0.400pt}{11.650pt}}
\put(396.17,99){\rule{0.400pt}{13.300pt}}
\multiput(395.17,137.40)(2.000,-38.395){2}{\rule{0.400pt}{6.650pt}}
\multiput(398.61,99.00)(0.447,39.086){3}{\rule{0.108pt}{23.567pt}}
\multiput(397.17,99.00)(3.000,127.086){2}{\rule{0.400pt}{11.783pt}}
\put(401.17,275){\rule{0.400pt}{56.100pt}}
\multiput(400.17,275.00)(2.000,163.562){2}{\rule{0.400pt}{28.050pt}}
\put(403.17,447){\rule{0.400pt}{21.700pt}}
\multiput(402.17,509.96)(2.000,-62.961){2}{\rule{0.400pt}{10.850pt}}
\multiput(405.61,437.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(404.17,442.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\put(408.17,431){\rule{0.400pt}{0.900pt}}
\multiput(407.17,431.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(410.17,355){\rule{0.400pt}{16.100pt}}
\multiput(409.17,401.58)(2.000,-46.584){2}{\rule{0.400pt}{8.050pt}}
\put(412.17,340){\rule{0.400pt}{3.100pt}}
\multiput(411.17,348.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(414.61,340.00)(0.447,39.309){3}{\rule{0.108pt}{23.700pt}}
\multiput(413.17,340.00)(3.000,127.809){2}{\rule{0.400pt}{11.850pt}}
\put(417.17,484){\rule{0.400pt}{6.700pt}}
\multiput(416.17,503.09)(2.000,-19.094){2}{\rule{0.400pt}{3.350pt}}
\put(419.17,355){\rule{0.400pt}{25.900pt}}
\multiput(418.17,430.24)(2.000,-75.243){2}{\rule{0.400pt}{12.950pt}}
\multiput(421.61,355.00)(0.447,10.286){3}{\rule{0.108pt}{6.367pt}}
\multiput(420.17,355.00)(3.000,33.786){2}{\rule{0.400pt}{3.183pt}}
\put(424.17,402){\rule{0.400pt}{37.300pt}}
\multiput(423.17,402.00)(2.000,108.582){2}{\rule{0.400pt}{18.650pt}}
\put(426.17,588){\rule{0.400pt}{8.500pt}}
\multiput(425.17,588.00)(2.000,24.358){2}{\rule{0.400pt}{4.250pt}}
\put(428.17,508){\rule{0.400pt}{24.500pt}}
\multiput(427.17,579.15)(2.000,-71.149){2}{\rule{0.400pt}{12.250pt}}
\multiput(430.61,453.90)(0.447,-21.449){3}{\rule{0.108pt}{13.033pt}}
\multiput(429.17,480.95)(3.000,-69.949){2}{\rule{0.400pt}{6.517pt}}
\put(433.17,260){\rule{0.400pt}{30.300pt}}
\multiput(432.17,348.11)(2.000,-88.111){2}{\rule{0.400pt}{15.150pt}}
\put(435,258.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,259.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(437.61,259.00)(0.447,13.858){3}{\rule{0.108pt}{8.500pt}}
\multiput(436.17,259.00)(3.000,45.358){2}{\rule{0.400pt}{4.250pt}}
\put(440.17,322){\rule{0.400pt}{5.900pt}}
\multiput(439.17,322.00)(2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\put(442.17,351){\rule{0.400pt}{17.500pt}}
\multiput(441.17,351.00)(2.000,50.678){2}{\rule{0.400pt}{8.750pt}}
\put(444.17,438){\rule{0.400pt}{25.300pt}}
\multiput(443.17,438.00)(2.000,73.489){2}{\rule{0.400pt}{12.650pt}}
\multiput(446.61,528.72)(0.447,-13.858){3}{\rule{0.108pt}{8.500pt}}
\multiput(445.17,546.36)(3.000,-45.358){2}{\rule{0.400pt}{4.250pt}}
\put(449.17,395){\rule{0.400pt}{21.300pt}}
\multiput(448.17,456.79)(2.000,-61.791){2}{\rule{0.400pt}{10.650pt}}
\put(451.17,177){\rule{0.400pt}{43.700pt}}
\multiput(450.17,304.30)(2.000,-127.298){2}{\rule{0.400pt}{21.850pt}}
\multiput(453.61,139.50)(0.447,-14.751){3}{\rule{0.108pt}{9.033pt}}
\multiput(452.17,158.25)(3.000,-48.251){2}{\rule{0.400pt}{4.517pt}}
\put(456.17,110){\rule{0.400pt}{27.900pt}}
\multiput(455.17,110.00)(2.000,81.092){2}{\rule{0.400pt}{13.950pt}}
\put(458.17,249){\rule{0.400pt}{10.700pt}}
\multiput(457.17,249.00)(2.000,30.792){2}{\rule{0.400pt}{5.350pt}}
\put(460.17,302){\rule{0.400pt}{56.700pt}}
\multiput(459.17,302.00)(2.000,165.316){2}{\rule{0.400pt}{28.350pt}}
\multiput(462.61,585.00)(0.447,36.630){3}{\rule{0.108pt}{22.100pt}}
\multiput(461.17,585.00)(3.000,119.130){2}{\rule{0.400pt}{11.050pt}}
\put(465.17,750){\rule{0.400pt}{17.900pt}}
\multiput(464.17,750.00)(2.000,51.848){2}{\rule{0.400pt}{8.950pt}}
\put(467.17,839){\rule{0.400pt}{19.900pt}}
\multiput(466.17,839.00)(2.000,57.697){2}{\rule{0.400pt}{9.950pt}}
\multiput(469.61,933.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(468.17,935.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(472.17,736){\rule{0.400pt}{39.100pt}}
\multiput(471.17,849.85)(2.000,-113.846){2}{\rule{0.400pt}{19.550pt}}
\put(474.17,623){\rule{0.400pt}{22.700pt}}
\multiput(473.17,688.89)(2.000,-65.885){2}{\rule{0.400pt}{11.350pt}}
\put(476.17,623){\rule{0.400pt}{26.300pt}}
\multiput(475.17,623.00)(2.000,76.413){2}{\rule{0.400pt}{13.150pt}}
\multiput(478.61,754.00)(0.447,32.835){3}{\rule{0.108pt}{19.833pt}}
\multiput(477.17,754.00)(3.000,106.835){2}{\rule{0.400pt}{9.917pt}}
\put(481.17,721){\rule{0.400pt}{36.300pt}}
\multiput(480.17,826.66)(2.000,-105.658){2}{\rule{0.400pt}{18.150pt}}
\put(483.17,680){\rule{0.400pt}{8.300pt}}
\multiput(482.17,703.77)(2.000,-23.773){2}{\rule{0.400pt}{4.150pt}}
\multiput(485.61,680.00)(0.447,8.053){3}{\rule{0.108pt}{5.033pt}}
\multiput(484.17,680.00)(3.000,26.553){2}{\rule{0.400pt}{2.517pt}}
\put(488.17,717){\rule{0.400pt}{19.700pt}}
\multiput(487.17,717.00)(2.000,57.112){2}{\rule{0.400pt}{9.850pt}}
\put(490.17,754){\rule{0.400pt}{12.300pt}}
\multiput(489.17,789.47)(2.000,-35.471){2}{\rule{0.400pt}{6.150pt}}
\put(492.17,646){\rule{0.400pt}{21.700pt}}
\multiput(491.17,708.96)(2.000,-62.961){2}{\rule{0.400pt}{10.850pt}}
\multiput(494.61,614.04)(0.447,-12.518){3}{\rule{0.108pt}{7.700pt}}
\multiput(493.17,630.02)(3.000,-41.018){2}{\rule{0.400pt}{3.850pt}}
\put(497.17,558){\rule{0.400pt}{6.300pt}}
\multiput(496.17,575.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(499.17,558){\rule{0.400pt}{2.900pt}}
\multiput(498.17,558.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(501.61,572.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(500.17,572.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(504.17,577){\rule{0.400pt}{4.500pt}}
\multiput(503.17,577.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(506.17,599){\rule{0.400pt}{28.300pt}}
\multiput(505.17,599.00)(2.000,82.262){2}{\rule{0.400pt}{14.150pt}}
\put(508.17,740){\rule{0.400pt}{2.900pt}}
\multiput(507.17,740.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(510.61,699.90)(0.447,-21.449){3}{\rule{0.108pt}{13.033pt}}
\multiput(509.17,726.95)(3.000,-69.949){2}{\rule{0.400pt}{6.517pt}}
\put(513.17,541){\rule{0.400pt}{23.300pt}}
\multiput(512.17,608.64)(2.000,-67.640){2}{\rule{0.400pt}{11.650pt}}
\put(515.17,541){\rule{0.400pt}{6.500pt}}
\multiput(514.17,541.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\multiput(517.61,573.00)(0.447,13.635){3}{\rule{0.108pt}{8.367pt}}
\multiput(516.17,573.00)(3.000,44.635){2}{\rule{0.400pt}{4.183pt}}
\put(520.17,635){\rule{0.400pt}{2.500pt}}
\multiput(519.17,635.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(522.17,647){\rule{0.400pt}{9.100pt}}
\multiput(521.17,647.00)(2.000,26.112){2}{\rule{0.400pt}{4.550pt}}
\put(524.17,692){\rule{0.400pt}{15.900pt}}
\multiput(523.17,692.00)(2.000,45.999){2}{\rule{0.400pt}{7.950pt}}
\multiput(526.61,753.43)(0.447,-6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(525.17,762.21)(3.000,-22.214){2}{\rule{0.400pt}{2.117pt}}
\put(529.17,713){\rule{0.400pt}{5.500pt}}
\multiput(528.17,728.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(531.17,713){\rule{0.400pt}{2.100pt}}
\multiput(530.17,713.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(533.61,680.52)(0.447,-16.760){3}{\rule{0.108pt}{10.233pt}}
\multiput(532.17,701.76)(3.000,-54.760){2}{\rule{0.400pt}{5.117pt}}
\put(536.17,647){\rule{0.400pt}{13.900pt}}
\multiput(535.17,647.00)(2.000,40.150){2}{\rule{0.400pt}{6.950pt}}
\put(538.17,642){\rule{0.400pt}{14.900pt}}
\multiput(537.17,685.07)(2.000,-43.074){2}{\rule{0.400pt}{7.450pt}}
\put(540.17,642){\rule{0.400pt}{6.500pt}}
\multiput(539.17,642.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\multiput(542.61,628.75)(0.447,-17.877){3}{\rule{0.108pt}{10.900pt}}
\multiput(541.17,651.38)(3.000,-58.377){2}{\rule{0.400pt}{5.450pt}}
\put(545.17,575){\rule{0.400pt}{3.700pt}}
\multiput(544.17,585.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(547.17,575){\rule{0.400pt}{2.900pt}}
\multiput(546.17,575.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(549.61,589.00)(0.447,14.081){3}{\rule{0.108pt}{8.633pt}}
\multiput(548.17,589.00)(3.000,46.081){2}{\rule{0.400pt}{4.317pt}}
\put(552.17,653){\rule{0.400pt}{9.500pt}}
\multiput(551.17,653.00)(2.000,27.282){2}{\rule{0.400pt}{4.750pt}}
\put(554.17,700){\rule{0.400pt}{2.700pt}}
\multiput(553.17,700.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(556.17,700){\rule{0.400pt}{2.700pt}}
\multiput(555.17,707.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(558.61,677.45)(0.447,-8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(557.17,688.72)(3.000,-28.723){2}{\rule{0.400pt}{2.717pt}}
\put(561.17,645){\rule{0.400pt}{3.100pt}}
\multiput(560.17,653.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(563.17,603){\rule{0.400pt}{8.500pt}}
\multiput(562.17,627.36)(2.000,-24.358){2}{\rule{0.400pt}{4.250pt}}
\multiput(565.61,596.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(564.17,599.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(568.17,592){\rule{0.400pt}{16.300pt}}
\multiput(567.17,592.00)(2.000,47.169){2}{\rule{0.400pt}{8.150pt}}
\put(570.17,673){\rule{0.400pt}{39.700pt}}
\multiput(569.17,673.00)(2.000,115.601){2}{\rule{0.400pt}{19.850pt}}
\put(572.17,694){\rule{0.400pt}{35.500pt}}
\multiput(571.17,797.32)(2.000,-103.318){2}{\rule{0.400pt}{17.750pt}}
\multiput(574.61,662.59)(0.447,-12.295){3}{\rule{0.108pt}{7.567pt}}
\multiput(573.17,678.29)(3.000,-40.295){2}{\rule{0.400pt}{3.783pt}}
\put(577.17,638){\rule{0.400pt}{4.500pt}}
\multiput(576.17,638.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(579.17,660){\rule{0.400pt}{10.100pt}}
\multiput(578.17,660.00)(2.000,29.037){2}{\rule{0.400pt}{5.050pt}}
\put(581,710.17){\rule{0.700pt}{0.400pt}}
\multiput(581.00,709.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(584.17,712){\rule{0.400pt}{4.700pt}}
\multiput(583.17,712.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(586.17,735){\rule{0.400pt}{11.900pt}}
\multiput(585.17,735.00)(2.000,34.301){2}{\rule{0.400pt}{5.950pt}}
\put(588.17,794){\rule{0.400pt}{5.500pt}}
\multiput(587.17,794.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\multiput(590.61,812.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(589.17,816.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\put(593.17,763){\rule{0.400pt}{8.700pt}}
\multiput(592.17,787.94)(2.000,-24.943){2}{\rule{0.400pt}{4.350pt}}
\put(595.17,715){\rule{0.400pt}{9.700pt}}
\multiput(594.17,742.87)(2.000,-27.867){2}{\rule{0.400pt}{4.850pt}}
\multiput(597.61,715.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(596.17,715.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\put(600.17,732){\rule{0.400pt}{10.500pt}}
\multiput(599.17,732.00)(2.000,30.207){2}{\rule{0.400pt}{5.250pt}}
\put(602.17,784){\rule{0.400pt}{8.700pt}}
\multiput(601.17,784.00)(2.000,24.943){2}{\rule{0.400pt}{4.350pt}}
\put(604.17,810){\rule{0.400pt}{3.500pt}}
\multiput(603.17,819.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(606.61,799.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(605.17,804.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\put(609,790.67){\rule{0.482pt}{0.400pt}}
\multiput(609.00,791.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(611.17,791){\rule{0.400pt}{2.500pt}}
\multiput(610.17,791.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(613.61,800.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(612.17,801.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(616.17,799){\rule{0.400pt}{0.900pt}}
\multiput(615.17,799.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(618.17,803){\rule{0.400pt}{5.900pt}}
\multiput(617.17,803.00)(2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\put(620.17,832){\rule{0.400pt}{1.300pt}}
\multiput(619.17,832.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(622.61,819.87)(0.447,-6.937){3}{\rule{0.108pt}{4.367pt}}
\multiput(621.17,828.94)(3.000,-22.937){2}{\rule{0.400pt}{2.183pt}}
\put(625.17,806){\rule{0.400pt}{3.700pt}}
\multiput(624.17,806.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(627.17,777){\rule{0.400pt}{9.500pt}}
\multiput(626.17,804.28)(2.000,-27.282){2}{\rule{0.400pt}{4.750pt}}
\multiput(629.61,736.18)(0.447,-16.090){3}{\rule{0.108pt}{9.833pt}}
\multiput(628.17,756.59)(3.000,-52.590){2}{\rule{0.400pt}{4.917pt}}
\put(632.17,674){\rule{0.400pt}{6.100pt}}
\multiput(631.17,691.34)(2.000,-17.339){2}{\rule{0.400pt}{3.050pt}}
\put(634.17,674){\rule{0.400pt}{7.500pt}}
\multiput(633.17,674.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(636.17,711){\rule{0.400pt}{1.700pt}}
\multiput(635.17,711.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(638.61,714.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(637.17,716.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(641.17,712){\rule{0.400pt}{1.900pt}}
\multiput(640.17,712.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(643.17,721){\rule{0.400pt}{4.100pt}}
\multiput(642.17,721.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(645.61,741.00)(0.447,8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(644.17,741.00)(3.000,28.723){2}{\rule{0.400pt}{2.717pt}}
\put(648.17,781){\rule{0.400pt}{7.100pt}}
\multiput(647.17,781.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(650.17,816){\rule{0.400pt}{17.300pt}}
\multiput(649.17,816.00)(2.000,50.093){2}{\rule{0.400pt}{8.650pt}}
\put(652.17,902){\rule{0.400pt}{5.300pt}}
\multiput(651.17,902.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(654.61,921.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(653.17,924.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(657.17,917){\rule{0.400pt}{0.900pt}}
\multiput(656.17,917.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(659.17,911){\rule{0.400pt}{2.100pt}}
\multiput(658.17,916.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(661.61,889.55)(0.447,-8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(660.17,900.28)(3.000,-27.276){2}{\rule{0.400pt}{2.583pt}}
\put(664.17,828){\rule{0.400pt}{9.100pt}}
\multiput(663.17,854.11)(2.000,-26.112){2}{\rule{0.400pt}{4.550pt}}
\put(666.17,793){\rule{0.400pt}{7.100pt}}
\multiput(665.17,813.26)(2.000,-20.264){2}{\rule{0.400pt}{3.550pt}}
\put(668,791.67){\rule{0.482pt}{0.400pt}}
\multiput(668.00,792.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(670.61,786.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(669.17,789.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(673.17,744){\rule{0.400pt}{7.700pt}}
\multiput(672.17,766.02)(2.000,-22.018){2}{\rule{0.400pt}{3.850pt}}
\put(675.17,676){\rule{0.400pt}{13.700pt}}
\multiput(674.17,715.56)(2.000,-39.565){2}{\rule{0.400pt}{6.850pt}}
\multiput(677.61,645.14)(0.447,-12.072){3}{\rule{0.108pt}{7.433pt}}
\multiput(676.17,660.57)(3.000,-39.572){2}{\rule{0.400pt}{3.717pt}}
\put(680.17,607){\rule{0.400pt}{2.900pt}}
\multiput(679.17,614.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(682.17,590){\rule{0.400pt}{3.500pt}}
\multiput(681.17,599.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(684.17,569){\rule{0.400pt}{4.300pt}}
\multiput(683.17,581.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\multiput(686.61,551.98)(0.447,-6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(685.17,560.49)(3.000,-21.490){2}{\rule{0.400pt}{2.050pt}}
\put(689.17,539){\rule{0.400pt}{5.900pt}}
\multiput(688.17,539.00)(2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\put(691.17,568){\rule{0.400pt}{12.100pt}}
\multiput(690.17,568.00)(2.000,34.886){2}{\rule{0.400pt}{6.050pt}}
\multiput(693.61,628.00)(0.447,13.858){3}{\rule{0.108pt}{8.500pt}}
\multiput(692.17,628.00)(3.000,45.358){2}{\rule{0.400pt}{4.250pt}}
\put(696.17,691){\rule{0.400pt}{9.100pt}}
\multiput(695.17,691.00)(2.000,26.112){2}{\rule{0.400pt}{4.550pt}}
\put(698.17,736){\rule{0.400pt}{4.700pt}}
\multiput(697.17,736.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(700.17,759){\rule{0.400pt}{2.500pt}}
\multiput(699.17,759.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(702.61,771.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(701.17,771.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(705.17,780){\rule{0.400pt}{1.500pt}}
\multiput(704.17,780.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(707.17,787){\rule{0.400pt}{2.100pt}}
\multiput(706.17,787.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(709.61,797.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(708.17,797.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\put(712.17,809){\rule{0.400pt}{1.500pt}}
\multiput(711.17,809.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(714.17,808){\rule{0.400pt}{1.700pt}}
\multiput(713.17,812.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(716.17,787){\rule{0.400pt}{4.300pt}}
\multiput(715.17,799.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\multiput(718.61,772.19)(0.447,-5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(717.17,779.60)(3.000,-18.597){2}{\rule{0.400pt}{1.783pt}}
\put(721.17,731){\rule{0.400pt}{6.100pt}}
\multiput(720.17,748.34)(2.000,-17.339){2}{\rule{0.400pt}{3.050pt}}
\put(723.17,696){\rule{0.400pt}{7.100pt}}
\multiput(722.17,716.26)(2.000,-20.264){2}{\rule{0.400pt}{3.550pt}}
\multiput(725.61,692.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(724.17,694.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(728.17,690){\rule{0.400pt}{3.500pt}}
\multiput(727.17,690.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(730.17,707){\rule{0.400pt}{2.500pt}}
\multiput(729.17,707.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(732.17,719){\rule{0.400pt}{3.100pt}}
\multiput(731.17,719.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(734.61,734.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(733.17,734.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(737,739.67){\rule{0.482pt}{0.400pt}}
\multiput(737.00,740.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(739.17,733){\rule{0.400pt}{1.500pt}}
\multiput(738.17,736.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(741.61,727.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(740.17,730.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(744.17,710){\rule{0.400pt}{2.900pt}}
\multiput(743.17,717.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(746.17,688){\rule{0.400pt}{4.500pt}}
\multiput(745.17,700.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(748.17,670){\rule{0.400pt}{3.700pt}}
\multiput(747.17,680.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(750.61,662.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(749.17,666.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\put(753.17,645){\rule{0.400pt}{2.700pt}}
\multiput(752.17,652.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(755.17,635){\rule{0.400pt}{2.100pt}}
\multiput(754.17,640.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(757.61,629.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(756.17,632.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(760.17,617){\rule{0.400pt}{1.900pt}}
\multiput(759.17,622.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(762.17,617){\rule{0.400pt}{0.700pt}}
\multiput(761.17,617.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(764.17,620){\rule{0.400pt}{2.300pt}}
\multiput(763.17,620.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(766.61,631.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(765.17,631.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\put(769.17,649){\rule{0.400pt}{3.500pt}}
\multiput(768.17,649.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(771.17,666){\rule{0.400pt}{2.100pt}}
\multiput(770.17,666.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(773,675.67){\rule{0.723pt}{0.400pt}}
\multiput(773.00,675.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(776.17,670){\rule{0.400pt}{1.500pt}}
\multiput(775.17,673.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(778.17,658){\rule{0.400pt}{2.500pt}}
\multiput(777.17,664.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(780.17,644){\rule{0.400pt}{2.900pt}}
\multiput(779.17,651.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(782.61,639.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(781.17,641.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(785.17,633){\rule{0.400pt}{0.700pt}}
\multiput(784.17,634.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(787,631.17){\rule{0.482pt}{0.400pt}}
\multiput(787.00,632.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(789,629.67){\rule{0.723pt}{0.400pt}}
\multiput(789.00,630.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(794,628.67){\rule{0.482pt}{0.400pt}}
\multiput(794.00,629.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(796.17,626){\rule{0.400pt}{0.700pt}}
\multiput(795.17,627.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(798,624.17){\rule{0.700pt}{0.400pt}}
\multiput(798.00,625.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(801,622.67){\rule{0.482pt}{0.400pt}}
\multiput(801.00,623.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(803,622.67){\rule{0.482pt}{0.400pt}}
\multiput(803.00,622.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(805,624.17){\rule{0.700pt}{0.400pt}}
\multiput(805.00,623.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(808.17,626){\rule{0.400pt}{1.100pt}}
\multiput(807.17,626.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(810.17,631){\rule{0.400pt}{1.100pt}}
\multiput(809.17,631.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(812.17,636){\rule{0.400pt}{0.700pt}}
\multiput(811.17,636.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(814,638.67){\rule{0.723pt}{0.400pt}}
\multiput(814.00,638.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(817,638.67){\rule{0.482pt}{0.400pt}}
\multiput(817.00,639.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(819,637.17){\rule{0.482pt}{0.400pt}}
\multiput(819.00,638.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(821,635.17){\rule{0.700pt}{0.400pt}}
\multiput(821.00,636.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(824,633.17){\rule{0.482pt}{0.400pt}}
\multiput(824.00,634.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(826,631.17){\rule{0.482pt}{0.400pt}}
\multiput(826.00,632.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(828,629.17){\rule{0.482pt}{0.400pt}}
\multiput(828.00,630.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(830,627.17){\rule{0.700pt}{0.400pt}}
\multiput(830.00,628.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(833,625.17){\rule{0.482pt}{0.400pt}}
\multiput(833.00,626.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(835,623.17){\rule{0.482pt}{0.400pt}}
\multiput(835.00,624.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(837,621.67){\rule{0.723pt}{0.400pt}}
\multiput(837.00,622.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(792.0,630.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(842,620.67){\rule{0.482pt}{0.400pt}}
\multiput(842.00,621.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(840.0,622.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(846,619.17){\rule{0.700pt}{0.400pt}}
\multiput(846.00,620.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(849.17,616){\rule{0.400pt}{0.700pt}}
\multiput(848.17,617.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(851.17,612){\rule{0.400pt}{0.900pt}}
\multiput(850.17,614.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(853.00,610.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(853.00,611.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(856.17,605){\rule{0.400pt}{0.900pt}}
\multiput(855.17,607.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(858.17,601){\rule{0.400pt}{0.900pt}}
\multiput(857.17,603.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(860.17,597){\rule{0.400pt}{0.900pt}}
\multiput(859.17,599.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(862.61,594.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(861.17,595.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(865.17,593){\rule{0.400pt}{2.700pt}}
\multiput(864.17,593.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(867.17,599){\rule{0.400pt}{1.500pt}}
\multiput(866.17,602.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(869.61,594.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(868.17,596.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(872.17,583){\rule{0.400pt}{1.700pt}}
\multiput(871.17,587.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(874.17,575){\rule{0.400pt}{1.700pt}}
\multiput(873.17,579.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(876.61,570.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(875.17,572.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(879,565.17){\rule{0.482pt}{0.400pt}}
\multiput(879.00,566.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(881.17,565){\rule{0.400pt}{0.900pt}}
\multiput(880.17,565.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(883.17,569){\rule{0.400pt}{1.100pt}}
\multiput(882.17,569.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(885.61,574.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(884.17,574.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(888.17,578){\rule{0.400pt}{1.100pt}}
\multiput(887.17,578.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(890.17,567){\rule{0.400pt}{3.300pt}}
\multiput(889.17,576.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(892,567.17){\rule{0.700pt}{0.400pt}}
\multiput(892.00,566.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(895.17,569){\rule{0.400pt}{0.700pt}}
\multiput(894.17,569.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(897.17,572){\rule{0.400pt}{0.900pt}}
\multiput(896.17,572.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(899.17,576){\rule{0.400pt}{0.700pt}}
\multiput(898.17,576.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(901,579.17){\rule{0.700pt}{0.400pt}}
\multiput(901.00,578.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(904.17,581){\rule{0.400pt}{0.700pt}}
\multiput(903.17,581.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(906.17,584){\rule{0.400pt}{0.700pt}}
\multiput(905.17,584.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(908.00,587.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(908.00,586.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(911.17,590){\rule{0.400pt}{1.100pt}}
\multiput(910.17,590.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(913.17,595){\rule{0.400pt}{0.900pt}}
\multiput(912.17,595.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(915.17,599){\rule{0.400pt}{1.100pt}}
\multiput(914.17,599.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(917.61,604.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(916.17,604.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(920.17,609){\rule{0.400pt}{0.700pt}}
\multiput(919.17,609.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(922.17,612){\rule{0.400pt}{0.700pt}}
\multiput(921.17,612.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(924.61,615.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(923.17,615.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(927.17,619){\rule{0.400pt}{1.300pt}}
\multiput(926.17,619.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(929.17,625){\rule{0.400pt}{1.900pt}}
\multiput(928.17,625.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(931.17,634){\rule{0.400pt}{2.300pt}}
\multiput(930.17,634.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(933.61,645.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(932.17,645.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\put(936.17,662){\rule{0.400pt}{3.100pt}}
\multiput(935.17,662.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(938.17,677){\rule{0.400pt}{2.500pt}}
\multiput(937.17,677.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(940.61,689.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(939.17,689.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\put(943.17,702){\rule{0.400pt}{2.900pt}}
\multiput(942.17,702.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(945.17,716){\rule{0.400pt}{1.500pt}}
\multiput(944.17,716.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(947.17,723){\rule{0.400pt}{1.900pt}}
\multiput(946.17,723.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(949.61,732.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(948.17,732.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\put(952.17,748){\rule{0.400pt}{3.700pt}}
\multiput(951.17,748.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(954.17,766){\rule{0.400pt}{2.300pt}}
\multiput(953.17,766.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(956.00,777.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(956.00,776.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(844.0,621.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(961,779.67){\rule{0.482pt}{0.400pt}}
\multiput(961.00,779.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(963,780.67){\rule{0.482pt}{0.400pt}}
\multiput(963.00,780.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(965,780.67){\rule{0.723pt}{0.400pt}}
\multiput(965.00,781.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(959.0,780.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(970,780.67){\rule{0.482pt}{0.400pt}}
\multiput(970.00,780.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(968.0,781.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(975.17,782){\rule{0.400pt}{0.900pt}}
\multiput(974.17,782.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(977.17,786){\rule{0.400pt}{1.500pt}}
\multiput(976.17,786.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(979.17,790){\rule{0.400pt}{0.700pt}}
\multiput(978.17,791.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(981,788.67){\rule{0.723pt}{0.400pt}}
\multiput(981.00,789.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(984,788.67){\rule{0.482pt}{0.400pt}}
\multiput(984.00,788.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(972.0,782.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(988.61,790.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(987.17,790.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(991.17,796){\rule{0.400pt}{3.300pt}}
\multiput(990.17,796.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(986.0,790.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(995.17,812){\rule{0.400pt}{1.700pt}}
\multiput(994.17,812.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(997.61,820.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(996.17,820.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(1000.17,829){\rule{0.400pt}{0.900pt}}
\multiput(999.17,829.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1002.17,830){\rule{0.400pt}{0.700pt}}
\multiput(1001.17,831.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1004.61,825.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1003.17,827.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(1007.17,817){\rule{0.400pt}{1.100pt}}
\multiput(1006.17,819.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1009,815.17){\rule{0.482pt}{0.400pt}}
\multiput(1009.00,816.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1011.17,811){\rule{0.400pt}{0.900pt}}
\multiput(1010.17,813.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1013.61,804.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(1012.17,807.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(1016.17,786){\rule{0.400pt}{2.900pt}}
\multiput(1015.17,793.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1018.17,758){\rule{0.400pt}{5.700pt}}
\multiput(1017.17,774.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(1020.61,758.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1019.17,758.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(1023.17,765){\rule{0.400pt}{5.500pt}}
\multiput(1022.17,765.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(1025.17,792){\rule{0.400pt}{2.300pt}}
\multiput(1024.17,792.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1027,801.17){\rule{0.482pt}{0.400pt}}
\multiput(1027.00,802.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(993.0,812.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1032,801.17){\rule{0.482pt}{0.400pt}}
\multiput(1032.00,800.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1034.17,787){\rule{0.400pt}{3.300pt}}
\multiput(1033.17,796.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1036.61,779.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(1035.17,783.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\put(1039.17,768){\rule{0.400pt}{1.500pt}}
\multiput(1038.17,771.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1041.17,756){\rule{0.400pt}{2.500pt}}
\multiput(1040.17,762.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1043.17,746){\rule{0.400pt}{2.100pt}}
\multiput(1042.17,751.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1045,744.17){\rule{0.700pt}{0.400pt}}
\multiput(1045.00,745.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1048.17,744){\rule{0.400pt}{1.100pt}}
\multiput(1047.17,744.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1050.17,749){\rule{0.400pt}{2.300pt}}
\multiput(1049.17,749.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(1052.61,760.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(1051.17,760.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\put(1055.17,774){\rule{0.400pt}{1.300pt}}
\multiput(1054.17,774.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1057.17,780){\rule{0.400pt}{6.500pt}}
\multiput(1056.17,780.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\put(1059.17,812){\rule{0.400pt}{4.700pt}}
\multiput(1058.17,812.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(1061.61,835.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1060.17,835.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(1064.17,842){\rule{0.400pt}{0.700pt}}
\multiput(1063.17,842.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1066,845.17){\rule{0.482pt}{0.400pt}}
\multiput(1066.00,844.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1068.61,847.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(1067.17,847.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\put(1071.17,867){\rule{0.400pt}{4.300pt}}
\multiput(1070.17,867.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(1073.17,888){\rule{0.400pt}{3.900pt}}
\multiput(1072.17,888.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1075,905.17){\rule{0.482pt}{0.400pt}}
\multiput(1075.00,906.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1077.61,901.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1076.17,903.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1080.17,872){\rule{0.400pt}{5.500pt}}
\multiput(1079.17,887.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(1082.17,835){\rule{0.400pt}{7.500pt}}
\multiput(1081.17,856.43)(2.000,-21.433){2}{\rule{0.400pt}{3.750pt}}
\multiput(1084.61,816.32)(0.447,-7.160){3}{\rule{0.108pt}{4.500pt}}
\multiput(1083.17,825.66)(3.000,-23.660){2}{\rule{0.400pt}{2.250pt}}
\put(1087.17,759){\rule{0.400pt}{8.700pt}}
\multiput(1086.17,783.94)(2.000,-24.943){2}{\rule{0.400pt}{4.350pt}}
\put(1089.17,704){\rule{0.400pt}{11.100pt}}
\multiput(1088.17,735.96)(2.000,-31.961){2}{\rule{0.400pt}{5.550pt}}
\put(1091.17,666){\rule{0.400pt}{7.700pt}}
\multiput(1090.17,688.02)(2.000,-22.018){2}{\rule{0.400pt}{3.850pt}}
\multiput(1093.61,662.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1092.17,664.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1096.17,660){\rule{0.400pt}{1.100pt}}
\multiput(1095.17,660.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1098.17,665){\rule{0.400pt}{4.300pt}}
\multiput(1097.17,665.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\multiput(1100.61,661.79)(0.447,-9.393){3}{\rule{0.108pt}{5.833pt}}
\multiput(1099.17,673.89)(3.000,-30.893){2}{\rule{0.400pt}{2.917pt}}
\put(1103.17,630){\rule{0.400pt}{2.700pt}}
\multiput(1102.17,637.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1105.17,630){\rule{0.400pt}{2.900pt}}
\multiput(1104.17,630.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1107.17,644){\rule{0.400pt}{25.100pt}}
\multiput(1106.17,644.00)(2.000,72.904){2}{\rule{0.400pt}{12.550pt}}
\multiput(1109.61,769.00)(0.447,23.235){3}{\rule{0.108pt}{14.100pt}}
\multiput(1108.17,769.00)(3.000,75.735){2}{\rule{0.400pt}{7.050pt}}
\put(1112.17,874){\rule{0.400pt}{11.500pt}}
\multiput(1111.17,874.00)(2.000,33.131){2}{\rule{0.400pt}{5.750pt}}
\put(1114.17,931){\rule{0.400pt}{12.900pt}}
\multiput(1113.17,931.00)(2.000,37.225){2}{\rule{0.400pt}{6.450pt}}
\multiput(1116.61,995.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(1115.17,995.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\put(1119.17,1009){\rule{0.400pt}{5.500pt}}
\multiput(1118.17,1009.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(1121.17,1019){\rule{0.400pt}{3.500pt}}
\multiput(1120.17,1028.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(1123.17,988){\rule{0.400pt}{6.300pt}}
\multiput(1122.17,1005.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\multiput(1125.61,972.64)(0.447,-5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(1124.17,980.32)(3.000,-19.320){2}{\rule{0.400pt}{1.850pt}}
\put(1029.0,801.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1130,961.17){\rule{0.482pt}{0.400pt}}
\multiput(1130.00,960.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1132.61,957.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(1131.17,960.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(1135.17,931){\rule{0.400pt}{4.500pt}}
\multiput(1134.17,943.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(1137.17,902){\rule{0.400pt}{5.900pt}}
\multiput(1136.17,918.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(1139.17,891){\rule{0.400pt}{2.300pt}}
\multiput(1138.17,897.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(1141.00,891.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1141.00,890.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1144,893.67){\rule{0.482pt}{0.400pt}}
\multiput(1144.00,893.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1146,895.17){\rule{0.482pt}{0.400pt}}
\multiput(1146.00,894.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1148.61,893.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1147.17,895.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1151.17,873){\rule{0.400pt}{3.700pt}}
\multiput(1150.17,883.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1153.17,867){\rule{0.400pt}{1.300pt}}
\multiput(1152.17,870.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1155.17,850){\rule{0.400pt}{3.500pt}}
\multiput(1154.17,859.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(1157.61,828.00)(0.447,-8.500){3}{\rule{0.108pt}{5.300pt}}
\multiput(1156.17,839.00)(3.000,-28.000){2}{\rule{0.400pt}{2.650pt}}
\put(1160.17,811){\rule{0.400pt}{1.700pt}}
\multiput(1159.17,811.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1162.17,783){\rule{0.400pt}{7.300pt}}
\multiput(1161.17,803.85)(2.000,-20.848){2}{\rule{0.400pt}{3.650pt}}
\multiput(1164.61,773.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(1163.17,778.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\put(1167.17,767){\rule{0.400pt}{3.900pt}}
\multiput(1166.17,767.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1169.17,776){\rule{0.400pt}{2.100pt}}
\multiput(1168.17,781.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1171.17,776){\rule{0.400pt}{9.100pt}}
\multiput(1170.17,776.00)(2.000,26.112){2}{\rule{0.400pt}{4.550pt}}
\multiput(1173.61,821.00)(0.447,14.528){3}{\rule{0.108pt}{8.900pt}}
\multiput(1172.17,821.00)(3.000,47.528){2}{\rule{0.400pt}{4.450pt}}
\put(1176.17,887){\rule{0.400pt}{5.900pt}}
\multiput(1175.17,887.00)(2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\put(1178.17,916){\rule{0.400pt}{1.100pt}}
\multiput(1177.17,916.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1180.61,921.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(1179.17,921.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\put(1183.17,905){\rule{0.400pt}{8.500pt}}
\multiput(1182.17,929.36)(2.000,-24.358){2}{\rule{0.400pt}{4.250pt}}
\put(1185.17,873){\rule{0.400pt}{6.500pt}}
\multiput(1184.17,891.51)(2.000,-18.509){2}{\rule{0.400pt}{3.250pt}}
\put(1187.17,873){\rule{0.400pt}{0.700pt}}
\multiput(1186.17,873.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1189.61,863.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(1188.17,869.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\put(1192.17,798){\rule{0.400pt}{11.500pt}}
\multiput(1191.17,831.13)(2.000,-33.131){2}{\rule{0.400pt}{5.750pt}}
\put(1194.17,759){\rule{0.400pt}{7.900pt}}
\multiput(1193.17,781.60)(2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\multiput(1196.61,747.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(1195.17,753.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\put(1199.17,720){\rule{0.400pt}{3.900pt}}
\multiput(1198.17,730.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1201.17,720){\rule{0.400pt}{4.700pt}}
\multiput(1200.17,720.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(1203.17,738){\rule{0.400pt}{1.100pt}}
\multiput(1202.17,740.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1205.61,738.00)(0.447,8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(1204.17,738.00)(3.000,28.723){2}{\rule{0.400pt}{2.717pt}}
\put(1208.17,778){\rule{0.400pt}{13.300pt}}
\multiput(1207.17,778.00)(2.000,38.395){2}{\rule{0.400pt}{6.650pt}}
\put(1210.17,844){\rule{0.400pt}{10.300pt}}
\multiput(1209.17,844.00)(2.000,29.622){2}{\rule{0.400pt}{5.150pt}}
\multiput(1212.61,895.00)(0.447,7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(1211.17,895.00)(3.000,25.830){2}{\rule{0.400pt}{2.450pt}}
\put(1215.17,931){\rule{0.400pt}{3.700pt}}
\multiput(1214.17,931.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1217.17,949){\rule{0.400pt}{6.700pt}}
\multiput(1216.17,949.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(1219.17,967){\rule{0.400pt}{3.100pt}}
\multiput(1218.17,975.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(1221.61,944.45)(0.447,-8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(1220.17,955.72)(3.000,-28.723){2}{\rule{0.400pt}{2.717pt}}
\put(1224.17,894){\rule{0.400pt}{6.700pt}}
\multiput(1223.17,913.09)(2.000,-19.094){2}{\rule{0.400pt}{3.350pt}}
\put(1226.17,866){\rule{0.400pt}{5.700pt}}
\multiput(1225.17,882.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(1228.61,845.11)(0.447,-8.053){3}{\rule{0.108pt}{5.033pt}}
\multiput(1227.17,855.55)(3.000,-26.553){2}{\rule{0.400pt}{2.517pt}}
\put(1231.17,785){\rule{0.400pt}{8.900pt}}
\multiput(1230.17,810.53)(2.000,-25.528){2}{\rule{0.400pt}{4.450pt}}
\put(1233.17,780){\rule{0.400pt}{1.100pt}}
\multiput(1232.17,782.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1235.17,780){\rule{0.400pt}{5.100pt}}
\multiput(1234.17,780.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\multiput(1237.61,805.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1236.17,805.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1240.17,807){\rule{0.400pt}{0.900pt}}
\multiput(1239.17,809.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1242.17,807){\rule{0.400pt}{1.300pt}}
\multiput(1241.17,807.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1244,811.67){\rule{0.723pt}{0.400pt}}
\multiput(1244.00,812.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1247.17,766){\rule{0.400pt}{9.300pt}}
\multiput(1246.17,792.70)(2.000,-26.697){2}{\rule{0.400pt}{4.650pt}}
\put(1249.17,709){\rule{0.400pt}{11.500pt}}
\multiput(1248.17,742.13)(2.000,-33.131){2}{\rule{0.400pt}{5.750pt}}
\put(1251.17,709){\rule{0.400pt}{7.100pt}}
\multiput(1250.17,709.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\multiput(1253.61,744.00)(0.447,14.528){3}{\rule{0.108pt}{8.900pt}}
\multiput(1252.17,744.00)(3.000,47.528){2}{\rule{0.400pt}{4.450pt}}
\put(1256.17,802){\rule{0.400pt}{1.700pt}}
\multiput(1255.17,806.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1258.17,798){\rule{0.400pt}{0.900pt}}
\multiput(1257.17,800.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1260.61,798.00)(0.447,7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(1259.17,798.00)(3.000,25.107){2}{\rule{0.400pt}{2.383pt}}
\put(1263.17,833){\rule{0.400pt}{9.700pt}}
\multiput(1262.17,833.00)(2.000,27.867){2}{\rule{0.400pt}{4.850pt}}
\put(1265.17,881){\rule{0.400pt}{3.300pt}}
\multiput(1264.17,881.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1267.17,897){\rule{0.400pt}{2.500pt}}
\multiput(1266.17,897.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1269.61,909.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(1268.17,909.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\put(1272.17,841){\rule{0.400pt}{16.700pt}}
\multiput(1271.17,889.34)(2.000,-48.338){2}{\rule{0.400pt}{8.350pt}}
\put(1274.17,758){\rule{0.400pt}{16.700pt}}
\multiput(1273.17,806.34)(2.000,-48.338){2}{\rule{0.400pt}{8.350pt}}
\multiput(1276.61,731.57)(0.447,-10.286){3}{\rule{0.108pt}{6.367pt}}
\multiput(1275.17,744.79)(3.000,-33.786){2}{\rule{0.400pt}{3.183pt}}
\put(1279.17,701){\rule{0.400pt}{2.100pt}}
\multiput(1278.17,706.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1281.17,701){\rule{0.400pt}{14.700pt}}
\multiput(1280.17,701.00)(2.000,42.489){2}{\rule{0.400pt}{7.350pt}}
\put(1283.17,774){\rule{0.400pt}{7.100pt}}
\multiput(1282.17,774.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\multiput(1285.61,787.55)(0.447,-8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(1284.17,798.28)(3.000,-27.276){2}{\rule{0.400pt}{2.583pt}}
\put(1288.17,730){\rule{0.400pt}{8.300pt}}
\multiput(1287.17,753.77)(2.000,-23.773){2}{\rule{0.400pt}{4.150pt}}
\put(1290.17,718){\rule{0.400pt}{2.500pt}}
\multiput(1289.17,724.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1292.61,691.02)(0.447,-10.509){3}{\rule{0.108pt}{6.500pt}}
\multiput(1291.17,704.51)(3.000,-34.509){2}{\rule{0.400pt}{3.250pt}}
\put(1295.17,670){\rule{0.400pt}{1.300pt}}
\multiput(1294.17,670.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1297.17,676){\rule{0.400pt}{17.100pt}}
\multiput(1296.17,676.00)(2.000,49.508){2}{\rule{0.400pt}{8.550pt}}
\put(1299.17,761){\rule{0.400pt}{7.900pt}}
\multiput(1298.17,761.00)(2.000,22.603){2}{\rule{0.400pt}{3.950pt}}
\multiput(1301.61,770.25)(0.447,-11.625){3}{\rule{0.108pt}{7.167pt}}
\multiput(1300.17,785.13)(3.000,-38.125){2}{\rule{0.400pt}{3.583pt}}
\put(1304.17,727){\rule{0.400pt}{4.100pt}}
\multiput(1303.17,738.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1306.17,706){\rule{0.400pt}{4.300pt}}
\multiput(1305.17,718.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\multiput(1308.61,706.00)(0.447,19.886){3}{\rule{0.108pt}{12.100pt}}
\multiput(1307.17,706.00)(3.000,64.886){2}{\rule{0.400pt}{6.050pt}}
\put(1311.17,796){\rule{0.400pt}{2.900pt}}
\multiput(1310.17,796.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1313.17,718){\rule{0.400pt}{18.500pt}}
\multiput(1312.17,771.60)(2.000,-53.602){2}{\rule{0.400pt}{9.250pt}}
\put(1315.17,642){\rule{0.400pt}{15.300pt}}
\multiput(1314.17,686.24)(2.000,-44.244){2}{\rule{0.400pt}{7.650pt}}
\multiput(1317.61,642.00)(0.447,13.188){3}{\rule{0.108pt}{8.100pt}}
\multiput(1316.17,642.00)(3.000,43.188){2}{\rule{0.400pt}{4.050pt}}
\put(1320.17,702){\rule{0.400pt}{11.100pt}}
\multiput(1319.17,702.00)(2.000,31.961){2}{\rule{0.400pt}{5.550pt}}
\put(1322.17,743){\rule{0.400pt}{2.900pt}}
\multiput(1321.17,750.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1324.61,734.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(1323.17,738.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\put(1327.17,720){\rule{0.400pt}{1.900pt}}
\multiput(1326.17,725.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1329.17,716){\rule{0.400pt}{0.900pt}}
\multiput(1328.17,718.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1331.17,716){\rule{0.400pt}{6.900pt}}
\multiput(1330.17,716.00)(2.000,19.679){2}{\rule{0.400pt}{3.450pt}}
\multiput(1333.61,750.00)(0.447,18.100){3}{\rule{0.108pt}{11.033pt}}
\multiput(1332.17,750.00)(3.000,59.100){2}{\rule{0.400pt}{5.517pt}}
\put(1336.17,810){\rule{0.400pt}{4.500pt}}
\multiput(1335.17,822.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(1338.17,785){\rule{0.400pt}{5.100pt}}
\multiput(1337.17,799.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\multiput(1340.61,785.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1339.17,785.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1343.17,773){\rule{0.400pt}{3.700pt}}
\multiput(1342.17,783.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1345.17,773){\rule{0.400pt}{4.700pt}}
\multiput(1344.17,773.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(1347.17,712){\rule{0.400pt}{16.900pt}}
\multiput(1346.17,760.92)(2.000,-48.923){2}{\rule{0.400pt}{8.450pt}}
\multiput(1349.61,671.18)(0.447,-16.090){3}{\rule{0.108pt}{9.833pt}}
\multiput(1348.17,691.59)(3.000,-52.590){2}{\rule{0.400pt}{4.917pt}}
\put(1352.17,597){\rule{0.400pt}{8.500pt}}
\multiput(1351.17,621.36)(2.000,-24.358){2}{\rule{0.400pt}{4.250pt}}
\put(1354.17,588){\rule{0.400pt}{1.900pt}}
\multiput(1353.17,593.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1356.61,588.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(1355.17,588.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\put(1359.17,606){\rule{0.400pt}{12.500pt}}
\multiput(1358.17,606.00)(2.000,36.056){2}{\rule{0.400pt}{6.250pt}}
\put(1361.17,668){\rule{0.400pt}{8.500pt}}
\multiput(1360.17,668.00)(2.000,24.358){2}{\rule{0.400pt}{4.250pt}}
\put(1363.17,704){\rule{0.400pt}{1.300pt}}
\multiput(1362.17,707.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1365.61,704.00)(0.447,15.197){3}{\rule{0.108pt}{9.300pt}}
\multiput(1364.17,704.00)(3.000,49.697){2}{\rule{0.400pt}{4.650pt}}
\put(1368.17,729){\rule{0.400pt}{8.900pt}}
\multiput(1367.17,754.53)(2.000,-25.528){2}{\rule{0.400pt}{4.450pt}}
\put(1370.17,690){\rule{0.400pt}{7.900pt}}
\multiput(1369.17,712.60)(2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\multiput(1372.61,690.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(1371.17,690.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\put(1375.17,682){\rule{0.400pt}{5.100pt}}
\multiput(1374.17,696.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(1377.17,614){\rule{0.400pt}{13.700pt}}
\multiput(1376.17,653.56)(2.000,-39.565){2}{\rule{0.400pt}{6.850pt}}
\put(1379.17,614){\rule{0.400pt}{6.900pt}}
\multiput(1378.17,614.00)(2.000,19.679){2}{\rule{0.400pt}{3.450pt}}
\multiput(1381.61,648.00)(0.447,21.449){3}{\rule{0.108pt}{13.033pt}}
\multiput(1380.17,648.00)(3.000,69.949){2}{\rule{0.400pt}{6.517pt}}
\put(1384.17,745){\rule{0.400pt}{15.700pt}}
\multiput(1383.17,745.00)(2.000,45.414){2}{\rule{0.400pt}{7.850pt}}
\put(1386.17,746){\rule{0.400pt}{15.500pt}}
\multiput(1385.17,790.83)(2.000,-44.829){2}{\rule{0.400pt}{7.750pt}}
\multiput(1388.61,711.82)(0.447,-13.411){3}{\rule{0.108pt}{8.233pt}}
\multiput(1387.17,728.91)(3.000,-43.911){2}{\rule{0.400pt}{4.117pt}}
\put(1391.17,654){\rule{0.400pt}{6.300pt}}
\multiput(1390.17,671.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(1393.17,640){\rule{0.400pt}{2.900pt}}
\multiput(1392.17,647.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1395.17,640){\rule{0.400pt}{18.100pt}}
\multiput(1394.17,640.00)(2.000,52.433){2}{\rule{0.400pt}{9.050pt}}
\multiput(1397.61,730.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(1396.17,730.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\put(1400.17,680){\rule{0.400pt}{13.700pt}}
\multiput(1399.17,719.56)(2.000,-39.565){2}{\rule{0.400pt}{6.850pt}}
\put(1402.17,614){\rule{0.400pt}{13.300pt}}
\multiput(1401.17,652.40)(2.000,-38.395){2}{\rule{0.400pt}{6.650pt}}
\multiput(1404.61,614.00)(0.447,7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(1403.17,614.00)(3.000,25.830){2}{\rule{0.400pt}{2.450pt}}
\put(1407.17,650){\rule{0.400pt}{22.500pt}}
\multiput(1406.17,650.00)(2.000,65.300){2}{\rule{0.400pt}{11.250pt}}
\put(1409.17,762){\rule{0.400pt}{2.900pt}}
\multiput(1408.17,762.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1411.17,752){\rule{0.400pt}{4.900pt}}
\multiput(1410.17,765.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(1413.61,721.14)(0.447,-12.072){3}{\rule{0.108pt}{7.433pt}}
\multiput(1412.17,736.57)(3.000,-39.572){2}{\rule{0.400pt}{3.717pt}}
\put(1416.17,593){\rule{0.400pt}{20.900pt}}
\multiput(1415.17,653.62)(2.000,-60.621){2}{\rule{0.400pt}{10.450pt}}
\put(1418.17,593){\rule{0.400pt}{8.500pt}}
\multiput(1417.17,593.00)(2.000,24.358){2}{\rule{0.400pt}{4.250pt}}
\multiput(1420.61,586.43)(0.447,-19.216){3}{\rule{0.108pt}{11.700pt}}
\multiput(1419.17,610.72)(3.000,-62.716){2}{\rule{0.400pt}{5.850pt}}
\put(1423.17,516){\rule{0.400pt}{6.500pt}}
\multiput(1422.17,534.51)(2.000,-18.509){2}{\rule{0.400pt}{3.250pt}}
\put(1425.17,516){\rule{0.400pt}{21.500pt}}
\multiput(1424.17,516.00)(2.000,62.376){2}{\rule{0.400pt}{10.750pt}}
\put(1427.17,623){\rule{0.400pt}{25.500pt}}
\multiput(1426.17,623.00)(2.000,74.073){2}{\rule{0.400pt}{12.750pt}}
\multiput(1429.61,750.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(1428.17,750.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\put(1432.17,630){\rule{0.400pt}{27.700pt}}
\multiput(1431.17,710.51)(2.000,-80.507){2}{\rule{0.400pt}{13.850pt}}
\put(1434.17,593){\rule{0.400pt}{7.500pt}}
\multiput(1433.17,614.43)(2.000,-21.433){2}{\rule{0.400pt}{3.750pt}}
\multiput(1436.61,593.00)(0.447,18.546){3}{\rule{0.108pt}{11.300pt}}
\multiput(1435.17,593.00)(3.000,60.546){2}{\rule{0.400pt}{5.650pt}}
\put(1439.17,567){\rule{0.400pt}{22.100pt}}
\multiput(1438.17,631.13)(2.000,-64.130){2}{\rule{0.400pt}{11.050pt}}
\put(1441.17,519){\rule{0.400pt}{9.700pt}}
\multiput(1440.17,546.87)(2.000,-27.867){2}{\rule{0.400pt}{4.850pt}}
\put(1443.17,519){\rule{0.400pt}{41.100pt}}
\multiput(1442.17,519.00)(2.000,119.695){2}{\rule{0.400pt}{20.550pt}}
\multiput(1445.61,705.87)(0.447,-6.937){3}{\rule{0.108pt}{4.367pt}}
\multiput(1444.17,714.94)(3.000,-22.937){2}{\rule{0.400pt}{2.183pt}}
\put(1448.17,678){\rule{0.400pt}{2.900pt}}
\multiput(1447.17,685.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1450.17,670){\rule{0.400pt}{1.700pt}}
\multiput(1449.17,674.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1452.61,653.53)(0.447,-6.267){3}{\rule{0.108pt}{3.967pt}}
\multiput(1451.17,661.77)(3.000,-20.767){2}{\rule{0.400pt}{1.983pt}}
\put(1455.17,641){\rule{0.400pt}{6.700pt}}
\multiput(1454.17,641.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(1457.17,595){\rule{0.400pt}{15.900pt}}
\multiput(1456.17,641.00)(2.000,-45.999){2}{\rule{0.400pt}{7.950pt}}
\put(1459.17,595){\rule{0.400pt}{1.700pt}}
\multiput(1458.17,595.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1461.61,603.00)(0.447,7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(1460.17,603.00)(3.000,25.107){2}{\rule{0.400pt}{2.383pt}}
\put(1464.17,627){\rule{0.400pt}{2.300pt}}
\multiput(1463.17,633.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1466.17,627){\rule{0.400pt}{10.500pt}}
\multiput(1465.17,627.00)(2.000,30.207){2}{\rule{0.400pt}{5.250pt}}
\multiput(1468.61,627.11)(0.447,-20.556){3}{\rule{0.108pt}{12.500pt}}
\multiput(1467.17,653.06)(3.000,-67.056){2}{\rule{0.400pt}{6.250pt}}
\put(1471.17,586){\rule{0.400pt}{6.300pt}}
\multiput(1470.17,586.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(1473.17,617){\rule{0.400pt}{1.300pt}}
\multiput(1472.17,617.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1475.17,623){\rule{0.400pt}{6.500pt}}
\multiput(1474.17,623.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\multiput(1477.61,628.02)(0.447,-10.509){3}{\rule{0.108pt}{6.500pt}}
\multiput(1476.17,641.51)(3.000,-34.509){2}{\rule{0.400pt}{3.250pt}}
\put(1480.17,607){\rule{0.400pt}{6.300pt}}
\multiput(1479.17,607.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(1482.17,482){\rule{0.400pt}{31.300pt}}
\multiput(1481.17,573.04)(2.000,-91.035){2}{\rule{0.400pt}{15.650pt}}
\multiput(1484.61,482.00)(0.447,19.216){3}{\rule{0.108pt}{11.700pt}}
\multiput(1483.17,482.00)(3.000,62.716){2}{\rule{0.400pt}{5.850pt}}
\put(1487.17,569){\rule{0.400pt}{14.900pt}}
\multiput(1486.17,569.00)(2.000,43.074){2}{\rule{0.400pt}{7.450pt}}
\put(1489.17,643){\rule{0.400pt}{3.100pt}}
\multiput(1488.17,643.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1491.17,658){\rule{0.400pt}{11.500pt}}
\multiput(1490.17,658.00)(2.000,33.131){2}{\rule{0.400pt}{5.750pt}}
\multiput(1493.61,710.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1492.17,712.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(1496.17,583){\rule{0.400pt}{24.900pt}}
\multiput(1495.17,655.32)(2.000,-72.319){2}{\rule{0.400pt}{12.450pt}}
\put(1498.17,451){\rule{0.400pt}{26.500pt}}
\multiput(1497.17,528.00)(2.000,-76.998){2}{\rule{0.400pt}{13.250pt}}
\multiput(1500.61,451.00)(0.447,38.193){3}{\rule{0.108pt}{23.033pt}}
\multiput(1499.17,451.00)(3.000,124.193){2}{\rule{0.400pt}{11.517pt}}
\put(1503.17,595){\rule{0.400pt}{5.700pt}}
\multiput(1502.17,611.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(1505.17,580){\rule{0.400pt}{3.100pt}}
\multiput(1504.17,588.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1507.17,580){\rule{0.400pt}{5.700pt}}
\multiput(1506.17,580.00)(2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(1509.61,608.00)(0.447,23.905){3}{\rule{0.108pt}{14.500pt}}
\multiput(1508.17,608.00)(3.000,77.905){2}{\rule{0.400pt}{7.250pt}}
\put(1512.17,609){\rule{0.400pt}{21.500pt}}
\multiput(1511.17,671.38)(2.000,-62.376){2}{\rule{0.400pt}{10.750pt}}
\put(1514.17,462){\rule{0.400pt}{29.500pt}}
\multiput(1513.17,547.77)(2.000,-85.771){2}{\rule{0.400pt}{14.750pt}}
\multiput(1516.61,462.00)(0.447,40.872){3}{\rule{0.108pt}{24.633pt}}
\multiput(1515.17,462.00)(3.000,132.872){2}{\rule{0.400pt}{12.317pt}}
\put(1519.17,624){\rule{0.400pt}{4.500pt}}
\multiput(1518.17,636.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(1521.17,584){\rule{0.400pt}{8.100pt}}
\multiput(1520.17,607.19)(2.000,-23.188){2}{\rule{0.400pt}{4.050pt}}
\put(1523.17,584){\rule{0.400pt}{4.300pt}}
\multiput(1522.17,584.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\multiput(1525.61,605.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(1524.17,605.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\put(1528.17,611){\rule{0.400pt}{3.700pt}}
\multiput(1527.17,621.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1530.17,504){\rule{0.400pt}{21.500pt}}
\multiput(1529.17,566.38)(2.000,-62.376){2}{\rule{0.400pt}{10.750pt}}
\multiput(1532.61,504.00)(0.447,18.993){3}{\rule{0.108pt}{11.567pt}}
\multiput(1531.17,504.00)(3.000,61.993){2}{\rule{0.400pt}{5.783pt}}
\put(1535.17,590){\rule{0.400pt}{10.900pt}}
\multiput(1534.17,590.00)(2.000,31.377){2}{\rule{0.400pt}{5.450pt}}
\put(1128.0,961.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1539.17,635){\rule{0.400pt}{1.900pt}}
\multiput(1538.17,640.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1541.61,619.09)(0.447,-6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(1540.17,627.04)(3.000,-20.044){2}{\rule{0.400pt}{1.917pt}}
\put(1544.17,526){\rule{0.400pt}{16.300pt}}
\multiput(1543.17,573.17)(2.000,-47.169){2}{\rule{0.400pt}{8.150pt}}
\put(1546.17,526){\rule{0.400pt}{19.300pt}}
\multiput(1545.17,526.00)(2.000,55.942){2}{\rule{0.400pt}{9.650pt}}
\multiput(1548.61,616.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(1547.17,619.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(1551.17,487){\rule{0.400pt}{25.100pt}}
\multiput(1550.17,559.90)(2.000,-72.904){2}{\rule{0.400pt}{12.550pt}}
\put(1553.17,487){\rule{0.400pt}{18.900pt}}
\multiput(1552.17,487.00)(2.000,54.772){2}{\rule{0.400pt}{9.450pt}}
\put(1555.17,581){\rule{0.400pt}{17.100pt}}
\multiput(1554.17,581.00)(2.000,49.508){2}{\rule{0.400pt}{8.550pt}}
\multiput(1557.61,666.00)(0.447,6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(1556.17,666.00)(3.000,22.214){2}{\rule{0.400pt}{2.117pt}}
\put(1560.17,523){\rule{0.400pt}{34.900pt}}
\multiput(1559.17,624.56)(2.000,-101.563){2}{\rule{0.400pt}{17.450pt}}
\put(1562.17,523){\rule{0.400pt}{21.300pt}}
\multiput(1561.17,523.00)(2.000,61.791){2}{\rule{0.400pt}{10.650pt}}
\multiput(1564.61,613.64)(0.447,-5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(1563.17,621.32)(3.000,-19.320){2}{\rule{0.400pt}{1.850pt}}
\put(1567.17,517){\rule{0.400pt}{17.100pt}}
\multiput(1566.17,566.51)(2.000,-49.508){2}{\rule{0.400pt}{8.550pt}}
\put(1569.17,517){\rule{0.400pt}{8.100pt}}
\multiput(1568.17,517.00)(2.000,23.188){2}{\rule{0.400pt}{4.050pt}}
\put(1571.17,557){\rule{0.400pt}{14.900pt}}
\multiput(1570.17,557.00)(2.000,43.074){2}{\rule{0.400pt}{7.450pt}}
\multiput(1573.61,601.25)(0.447,-11.625){3}{\rule{0.108pt}{7.167pt}}
\multiput(1572.17,616.13)(3.000,-38.125){2}{\rule{0.400pt}{3.583pt}}
\put(1576.17,538){\rule{0.400pt}{8.100pt}}
\multiput(1575.17,561.19)(2.000,-23.188){2}{\rule{0.400pt}{4.050pt}}
\put(1578.17,538){\rule{0.400pt}{21.500pt}}
\multiput(1577.17,538.00)(2.000,62.376){2}{\rule{0.400pt}{10.750pt}}
\multiput(1580.61,579.83)(0.447,-25.914){3}{\rule{0.108pt}{15.700pt}}
\multiput(1579.17,612.41)(3.000,-84.414){2}{\rule{0.400pt}{7.850pt}}
\put(1583.17,528){\rule{0.400pt}{20.100pt}}
\multiput(1582.17,528.00)(2.000,58.281){2}{\rule{0.400pt}{10.050pt}}
\put(1585.17,628){\rule{0.400pt}{29.500pt}}
\multiput(1584.17,628.00)(2.000,85.771){2}{\rule{0.400pt}{14.750pt}}
\put(1587.17,567){\rule{0.400pt}{41.700pt}}
\multiput(1586.17,688.45)(2.000,-121.450){2}{\rule{0.400pt}{20.850pt}}
\multiput(1589.61,562.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1588.17,564.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(1592.17,559){\rule{0.400pt}{13.900pt}}
\multiput(1591.17,559.00)(2.000,40.150){2}{\rule{0.400pt}{6.950pt}}
\put(1594.17,458){\rule{0.400pt}{34.100pt}}
\multiput(1593.17,557.22)(2.000,-99.224){2}{\rule{0.400pt}{17.050pt}}
\multiput(1596.61,458.00)(0.447,34.174){3}{\rule{0.108pt}{20.633pt}}
\multiput(1595.17,458.00)(3.000,111.174){2}{\rule{0.400pt}{10.317pt}}
\put(1599.17,563){\rule{0.400pt}{9.900pt}}
\multiput(1598.17,591.45)(2.000,-28.452){2}{\rule{0.400pt}{4.950pt}}
\put(1601.17,563){\rule{0.400pt}{17.100pt}}
\multiput(1600.17,563.00)(2.000,49.508){2}{\rule{0.400pt}{8.550pt}}
\put(1603.17,501){\rule{0.400pt}{29.500pt}}
\multiput(1602.17,586.77)(2.000,-85.771){2}{\rule{0.400pt}{14.750pt}}
\multiput(1605.61,501.00)(0.447,21.225){3}{\rule{0.108pt}{12.900pt}}
\multiput(1604.17,501.00)(3.000,69.225){2}{\rule{0.400pt}{6.450pt}}
\put(1608.17,592){\rule{0.400pt}{1.100pt}}
\multiput(1607.17,594.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1537.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(147.0,92.0){\rule[-0.200pt]{0.400pt}{255.354pt}}
\put(147.0,92.0){\rule[-0.200pt]{352.437pt}{0.400pt}}
\put(1610.0,92.0){\rule[-0.200pt]{0.400pt}{255.354pt}}
\put(147.0,1152.0){\rule[-0.200pt]{352.437pt}{0.400pt}}
\end{picture}


==> mode1/m1_q1_corr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(826,590)(0,0)
\font\gnuplot=cmr10 at 7pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(190.0,115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,115){\makebox(0,0)[r]{\tiny $-2.0e^{-4}$}}
\put(763.0,115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,230){\makebox(0,0)[r]{\tiny $-1.0e^{-4}$}}
\put(763.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,345){\makebox(0,0)[r]{\tiny $0.0e^{0}$}}
\put(763.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,461){\makebox(0,0)[r]{\tiny $1.0e^{-4}$}}
\put(763.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190,63){\makebox(0,0){ 0}}
\put(190.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(264.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(264,63){\makebox(0,0){ 1}}
\put(264.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338,63){\makebox(0,0){ 2}}
\put(338.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412,63){\makebox(0,0){ 3}}
\put(412.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487,63){\makebox(0,0){ 4}}
\put(487.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(561.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(561,63){\makebox(0,0){ 5}}
\put(561.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(635.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(635,63){\makebox(0,0){ 6}}
\put(635.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709,63){\makebox(0,0){ 7}}
\put(709.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783,63){\makebox(0,0){ 8}}
\put(783.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(190.0,92.0){\rule[-0.200pt]{142.854pt}{0.400pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(190.0,561.0){\rule[-0.200pt]{142.854pt}{0.400pt}}
\put(21,326){\makebox(0,0){\rotatebox{90}{$\phi'~~(\times 10^{-4})$}}}
\put(486,20){\makebox(0,0){\t}}
\put(190,345){\usebox{\plotpoint}}
\put(191,343.67){\rule{0.241pt}{0.400pt}}
\multiput(191.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(190.0,345.0){\usebox{\plotpoint}}
\put(193,342.67){\rule{0.241pt}{0.400pt}}
\multiput(193.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(192.0,344.0){\usebox{\plotpoint}}
\put(195,341.67){\rule{0.241pt}{0.400pt}}
\multiput(195.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(194.0,343.0){\usebox{\plotpoint}}
\put(196,342){\usebox{\plotpoint}}
\put(197,340.67){\rule{0.241pt}{0.400pt}}
\multiput(197.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(196.0,342.0){\usebox{\plotpoint}}
\put(201,339.67){\rule{0.241pt}{0.400pt}}
\multiput(201.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(198.0,341.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(205,339.67){\rule{0.241pt}{0.400pt}}
\multiput(205.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(202.0,340.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(208,339.67){\rule{0.241pt}{0.400pt}}
\multiput(208.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(206.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(209,340){\usebox{\plotpoint}}
\put(211,338.67){\rule{0.241pt}{0.400pt}}
\multiput(211.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211.67,337){\rule{0.400pt}{0.482pt}}
\multiput(211.17,338.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(213,336.67){\rule{0.241pt}{0.400pt}}
\multiput(213.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(209.0,340.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(214.67,335){\rule{0.400pt}{0.723pt}}
\multiput(214.17,336.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(216,334.67){\rule{0.241pt}{0.400pt}}
\multiput(216.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217,335.67){\rule{0.241pt}{0.400pt}}
\multiput(217.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217.67,332){\rule{0.400pt}{1.204pt}}
\multiput(217.17,334.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(218.67,332){\rule{0.400pt}{0.964pt}}
\multiput(218.17,332.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(219.67,331){\rule{0.400pt}{1.204pt}}
\multiput(219.17,333.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(220.67,331){\rule{0.400pt}{0.482pt}}
\multiput(220.17,331.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(214.0,338.0){\usebox{\plotpoint}}
\put(222,329.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.67,327){\rule{0.400pt}{0.723pt}}
\multiput(222.17,328.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(223.67,327){\rule{0.400pt}{0.964pt}}
\multiput(223.17,327.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(224.67,326){\rule{0.400pt}{1.204pt}}
\multiput(224.17,328.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(225.67,326){\rule{0.400pt}{2.409pt}}
\multiput(225.17,326.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(226.67,316){\rule{0.400pt}{4.818pt}}
\multiput(226.17,326.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(227.67,316){\rule{0.400pt}{4.095pt}}
\multiput(227.17,316.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(228.67,314){\rule{0.400pt}{4.577pt}}
\multiput(228.17,323.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(229.67,314){\rule{0.400pt}{3.373pt}}
\multiput(229.17,314.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(230.67,328){\rule{0.400pt}{2.650pt}}
\multiput(230.17,328.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(231.67,324){\rule{0.400pt}{3.614pt}}
\multiput(231.17,331.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(232.67,324){\rule{0.400pt}{2.891pt}}
\multiput(232.17,324.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(222.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(233.67,318){\rule{0.400pt}{3.373pt}}
\multiput(233.17,318.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(234.67,320){\rule{0.400pt}{2.891pt}}
\multiput(234.17,326.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(235.67,318){\rule{0.400pt}{0.482pt}}
\multiput(235.17,319.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(236.67,318){\rule{0.400pt}{14.454pt}}
\multiput(236.17,318.00)(1.000,30.000){2}{\rule{0.400pt}{7.227pt}}
\put(237.67,342){\rule{0.400pt}{8.672pt}}
\multiput(237.17,360.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(238.67,306){\rule{0.400pt}{8.672pt}}
\multiput(238.17,324.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(239.67,306){\rule{0.400pt}{12.286pt}}
\multiput(239.17,306.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(240.67,348){\rule{0.400pt}{2.168pt}}
\multiput(240.17,352.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(241.67,273){\rule{0.400pt}{18.067pt}}
\multiput(241.17,310.50)(1.000,-37.500){2}{\rule{0.400pt}{9.034pt}}
\put(242.67,273){\rule{0.400pt}{6.023pt}}
\multiput(242.17,273.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(243.67,298){\rule{0.400pt}{9.877pt}}
\multiput(243.17,298.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(244.67,316){\rule{0.400pt}{5.541pt}}
\multiput(244.17,327.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(245.67,316){\rule{0.400pt}{3.132pt}}
\multiput(245.17,316.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(234.0,318.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(246.67,309){\rule{0.400pt}{12.527pt}}
\multiput(246.17,335.00)(1.000,-26.000){2}{\rule{0.400pt}{6.263pt}}
\put(247.67,260){\rule{0.400pt}{11.804pt}}
\multiput(247.17,284.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(248.67,260){\rule{0.400pt}{5.782pt}}
\multiput(248.17,260.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(249.67,284){\rule{0.400pt}{24.090pt}}
\multiput(249.17,284.00)(1.000,50.000){2}{\rule{0.400pt}{12.045pt}}
\put(250.67,303){\rule{0.400pt}{19.513pt}}
\multiput(250.17,343.50)(1.000,-40.500){2}{\rule{0.400pt}{9.756pt}}
\put(251.67,153){\rule{0.400pt}{36.135pt}}
\multiput(251.17,228.00)(1.000,-75.000){2}{\rule{0.400pt}{18.067pt}}
\put(252.67,149){\rule{0.400pt}{0.964pt}}
\multiput(252.17,151.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(253.67,149){\rule{0.400pt}{37.580pt}}
\multiput(253.17,149.00)(1.000,78.000){2}{\rule{0.400pt}{18.790pt}}
\put(254.67,305){\rule{0.400pt}{30.353pt}}
\multiput(254.17,305.00)(1.000,63.000){2}{\rule{0.400pt}{15.177pt}}
\put(255.67,334){\rule{0.400pt}{23.367pt}}
\multiput(255.17,382.50)(1.000,-48.500){2}{\rule{0.400pt}{11.684pt}}
\put(256.67,254){\rule{0.400pt}{19.272pt}}
\multiput(256.17,294.00)(1.000,-40.000){2}{\rule{0.400pt}{9.636pt}}
\put(257.67,207){\rule{0.400pt}{11.322pt}}
\multiput(257.17,230.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(247.0,329.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(258.67,161){\rule{0.400pt}{45.048pt}}
\multiput(258.17,161.00)(1.000,93.500){2}{\rule{0.400pt}{22.524pt}}
\put(259.67,348){\rule{0.400pt}{13.731pt}}
\multiput(259.17,348.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(260.67,301){\rule{0.400pt}{25.054pt}}
\multiput(260.17,353.00)(1.000,-52.000){2}{\rule{0.400pt}{12.527pt}}
\put(261.67,226){\rule{0.400pt}{18.067pt}}
\multiput(261.17,263.50)(1.000,-37.500){2}{\rule{0.400pt}{9.034pt}}
\put(262.67,183){\rule{0.400pt}{10.359pt}}
\multiput(262.17,204.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(263.67,109){\rule{0.400pt}{17.827pt}}
\multiput(263.17,146.00)(1.000,-37.000){2}{\rule{0.400pt}{8.913pt}}
\put(264.67,92){\rule{0.400pt}{4.095pt}}
\multiput(264.17,100.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(265.67,92){\rule{0.400pt}{6.745pt}}
\multiput(265.17,92.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(266.67,120){\rule{0.400pt}{42.880pt}}
\multiput(266.17,120.00)(1.000,89.000){2}{\rule{0.400pt}{21.440pt}}
\put(267.67,261){\rule{0.400pt}{8.913pt}}
\multiput(267.17,279.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(268.67,204){\rule{0.400pt}{13.731pt}}
\multiput(268.17,232.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(269.67,199){\rule{0.400pt}{1.204pt}}
\multiput(269.17,201.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(270.67,199){\rule{0.400pt}{6.745pt}}
\multiput(270.17,199.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(259.0,161.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(271.67,199){\rule{0.400pt}{4.336pt}}
\multiput(271.17,208.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(272.0,217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(273.67,193){\rule{0.400pt}{1.445pt}}
\multiput(273.17,196.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(274.67,187){\rule{0.400pt}{1.445pt}}
\multiput(274.17,190.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(275.67,187){\rule{0.400pt}{8.432pt}}
\multiput(275.17,187.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(276.67,222){\rule{0.400pt}{13.731pt}}
\multiput(276.17,222.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(277.67,279){\rule{0.400pt}{1.927pt}}
\multiput(277.17,279.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(278.67,260){\rule{0.400pt}{6.504pt}}
\multiput(278.17,273.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(279.67,224){\rule{0.400pt}{8.672pt}}
\multiput(279.17,242.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(273.0,199.0){\usebox{\plotpoint}}
\put(281.67,219){\rule{0.400pt}{1.204pt}}
\multiput(281.17,221.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(282.67,217){\rule{0.400pt}{0.482pt}}
\multiput(282.17,218.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(283.67,191){\rule{0.400pt}{6.263pt}}
\multiput(283.17,204.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(281.0,224.0){\usebox{\plotpoint}}
\put(284.67,160){\rule{0.400pt}{6.745pt}}
\multiput(284.17,160.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(285.67,171){\rule{0.400pt}{4.095pt}}
\multiput(285.17,179.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(286.67,171){\rule{0.400pt}{4.095pt}}
\multiput(286.17,171.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(287.67,188){\rule{0.400pt}{2.650pt}}
\multiput(287.17,188.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(288.67,191){\rule{0.400pt}{1.927pt}}
\multiput(288.17,195.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(289.67,191){\rule{0.400pt}{15.177pt}}
\multiput(289.17,191.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(290.67,254){\rule{0.400pt}{11.322pt}}
\multiput(290.17,254.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(291.67,301){\rule{0.400pt}{0.964pt}}
\multiput(291.17,301.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(292.67,305){\rule{0.400pt}{0.964pt}}
\multiput(292.17,305.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(293.67,309){\rule{0.400pt}{1.204pt}}
\multiput(293.17,309.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(294.67,263){\rule{0.400pt}{12.286pt}}
\multiput(294.17,288.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(295.67,215){\rule{0.400pt}{11.563pt}}
\multiput(295.17,239.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(285.0,160.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(296.67,225){\rule{0.400pt}{9.636pt}}
\multiput(296.17,225.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(297.67,260){\rule{0.400pt}{1.204pt}}
\multiput(297.17,262.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(298.67,249){\rule{0.400pt}{2.650pt}}
\multiput(298.17,254.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(299.67,249){\rule{0.400pt}{3.132pt}}
\multiput(299.17,249.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(300.67,262){\rule{0.400pt}{5.782pt}}
\multiput(300.17,262.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(301.67,286){\rule{0.400pt}{4.818pt}}
\multiput(301.17,286.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(303,305.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,305.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.67,300){\rule{0.400pt}{1.686pt}}
\multiput(303.17,303.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(304.67,295){\rule{0.400pt}{1.204pt}}
\multiput(304.17,297.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(305.67,295){\rule{0.400pt}{3.614pt}}
\multiput(305.17,295.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(306.67,310){\rule{0.400pt}{4.095pt}}
\multiput(306.17,310.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(307.67,311){\rule{0.400pt}{3.854pt}}
\multiput(307.17,319.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(308.67,311){\rule{0.400pt}{7.709pt}}
\multiput(308.17,311.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(297.0,215.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(309.67,299){\rule{0.400pt}{5.300pt}}
\multiput(309.17,299.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(310.67,321){\rule{0.400pt}{10.840pt}}
\multiput(310.17,321.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(311.67,350){\rule{0.400pt}{3.854pt}}
\multiput(311.17,358.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(312.67,350){\rule{0.400pt}{5.541pt}}
\multiput(312.17,350.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(313.67,373){\rule{0.400pt}{6.504pt}}
\multiput(313.17,373.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(314.67,363){\rule{0.400pt}{8.913pt}}
\multiput(314.17,381.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(315.67,335){\rule{0.400pt}{6.745pt}}
\multiput(315.17,349.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(316.67,316){\rule{0.400pt}{4.577pt}}
\multiput(316.17,325.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(317.67,270){\rule{0.400pt}{11.081pt}}
\multiput(317.17,293.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(318.67,205){\rule{0.400pt}{15.658pt}}
\multiput(318.17,237.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(319.67,189){\rule{0.400pt}{3.854pt}}
\multiput(319.17,197.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(320.67,189){\rule{0.400pt}{11.081pt}}
\multiput(320.17,189.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(310.0,299.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(321.67,278){\rule{0.400pt}{2.409pt}}
\multiput(321.17,283.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(322.67,278){\rule{0.400pt}{4.577pt}}
\multiput(322.17,278.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(323.67,297){\rule{0.400pt}{15.177pt}}
\multiput(323.17,297.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(324.67,360){\rule{0.400pt}{15.658pt}}
\multiput(324.17,360.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(325.67,425){\rule{0.400pt}{3.854pt}}
\multiput(325.17,425.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(326.67,422){\rule{0.400pt}{4.577pt}}
\multiput(326.17,431.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(327.67,386){\rule{0.400pt}{8.672pt}}
\multiput(327.17,404.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(328.67,364){\rule{0.400pt}{5.300pt}}
\multiput(328.17,375.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(329.67,329){\rule{0.400pt}{8.432pt}}
\multiput(329.17,346.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(330.67,319){\rule{0.400pt}{2.409pt}}
\multiput(330.17,324.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(331.67,306){\rule{0.400pt}{3.132pt}}
\multiput(331.17,312.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(332.67,291){\rule{0.400pt}{3.614pt}}
\multiput(332.17,298.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(333.67,291){\rule{0.400pt}{7.227pt}}
\multiput(333.17,291.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(322.0,235.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(334.67,271){\rule{0.400pt}{5.782pt}}
\multiput(334.17,283.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(335.67,271){\rule{0.400pt}{10.840pt}}
\multiput(335.17,271.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(336.67,316){\rule{0.400pt}{2.168pt}}
\multiput(336.17,316.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(337.67,314){\rule{0.400pt}{2.650pt}}
\multiput(337.17,319.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(338.67,314){\rule{0.400pt}{12.286pt}}
\multiput(338.17,314.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(339.67,365){\rule{0.400pt}{2.409pt}}
\multiput(339.17,365.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(340.67,368){\rule{0.400pt}{1.686pt}}
\multiput(340.17,371.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(341.67,368){\rule{0.400pt}{15.658pt}}
\multiput(341.17,368.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(342.67,433){\rule{0.400pt}{2.891pt}}
\multiput(342.17,433.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(343.67,359){\rule{0.400pt}{20.717pt}}
\multiput(343.17,402.00)(1.000,-43.000){2}{\rule{0.400pt}{10.359pt}}
\put(344.67,274){\rule{0.400pt}{20.476pt}}
\multiput(344.17,316.50)(1.000,-42.500){2}{\rule{0.400pt}{10.238pt}}
\put(345.67,257){\rule{0.400pt}{4.095pt}}
\multiput(345.17,265.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(346.67,257){\rule{0.400pt}{9.395pt}}
\multiput(346.17,257.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(335.0,295.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(348.0,296.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(348.67,306){\rule{0.400pt}{5.541pt}}
\multiput(348.17,317.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(349.67,289){\rule{0.400pt}{4.095pt}}
\multiput(349.17,297.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(350.67,289){\rule{0.400pt}{1.927pt}}
\multiput(350.17,289.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(351.67,297){\rule{0.400pt}{10.118pt}}
\multiput(351.17,297.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(352.67,339){\rule{0.400pt}{5.541pt}}
\multiput(352.17,339.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(353.67,362){\rule{0.400pt}{3.854pt}}
\multiput(353.17,362.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(354.67,374){\rule{0.400pt}{0.964pt}}
\multiput(354.17,376.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(355.67,372){\rule{0.400pt}{0.482pt}}
\multiput(355.17,373.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(356.67,359){\rule{0.400pt}{3.132pt}}
\multiput(356.17,365.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(357.67,336){\rule{0.400pt}{5.541pt}}
\multiput(357.17,347.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(358.67,331){\rule{0.400pt}{1.204pt}}
\multiput(358.17,333.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(348.0,329.0){\usebox{\plotpoint}}
\put(359.67,317){\rule{0.400pt}{3.614pt}}
\multiput(359.17,324.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(361,315.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.67,316){\rule{0.400pt}{5.541pt}}
\multiput(361.17,316.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(362.67,339){\rule{0.400pt}{4.577pt}}
\multiput(362.17,339.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(364,357.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364.67,359){\rule{0.400pt}{9.636pt}}
\multiput(364.17,359.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(365.67,399){\rule{0.400pt}{12.527pt}}
\multiput(365.17,399.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(366.67,451){\rule{0.400pt}{1.686pt}}
\multiput(366.17,451.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(367.67,458){\rule{0.400pt}{3.854pt}}
\multiput(367.17,458.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(368.67,474){\rule{0.400pt}{3.373pt}}
\multiput(368.17,474.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(369.67,488){\rule{0.400pt}{1.204pt}}
\multiput(369.17,488.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(370.67,433){\rule{0.400pt}{14.454pt}}
\multiput(370.17,463.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(371.67,423){\rule{0.400pt}{2.409pt}}
\multiput(371.17,428.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(360.0,331.0){\usebox{\plotpoint}}
\put(372.67,449){\rule{0.400pt}{2.168pt}}
\multiput(372.17,449.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(373.67,451){\rule{0.400pt}{1.686pt}}
\multiput(373.17,454.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(374.67,433){\rule{0.400pt}{4.336pt}}
\multiput(374.17,442.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(375.67,433){\rule{0.400pt}{3.132pt}}
\multiput(375.17,433.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(376.67,446){\rule{0.400pt}{8.191pt}}
\multiput(376.17,446.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(377.67,459){\rule{0.400pt}{5.059pt}}
\multiput(377.17,469.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(378.67,442){\rule{0.400pt}{4.095pt}}
\multiput(378.17,450.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(379.67,413){\rule{0.400pt}{6.986pt}}
\multiput(379.17,427.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(380.67,374){\rule{0.400pt}{9.395pt}}
\multiput(380.17,393.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(381.67,365){\rule{0.400pt}{2.168pt}}
\multiput(381.17,369.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(382.67,365){\rule{0.400pt}{1.445pt}}
\multiput(382.17,365.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(384,369.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.67,355){\rule{0.400pt}{3.614pt}}
\multiput(384.17,362.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(373.0,423.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(385.67,313){\rule{0.400pt}{5.782pt}}
\multiput(385.17,325.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(386.67,279){\rule{0.400pt}{8.191pt}}
\multiput(386.17,296.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(387.67,264){\rule{0.400pt}{3.614pt}}
\multiput(387.17,271.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(388.67,264){\rule{0.400pt}{5.782pt}}
\multiput(388.17,264.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(389.67,288){\rule{0.400pt}{8.432pt}}
\multiput(389.17,288.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(390.67,323){\rule{0.400pt}{9.877pt}}
\multiput(390.17,323.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(391.67,364){\rule{0.400pt}{14.695pt}}
\multiput(391.17,364.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(392.67,425){\rule{0.400pt}{5.782pt}}
\multiput(392.17,425.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(393.67,449){\rule{0.400pt}{0.482pt}}
\multiput(393.17,449.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(395,450.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.67,435){\rule{0.400pt}{4.095pt}}
\multiput(395.17,443.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(396.67,420){\rule{0.400pt}{3.614pt}}
\multiput(396.17,427.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(386.0,337.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(397.67,407){\rule{0.400pt}{1.445pt}}
\multiput(397.17,407.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(398.67,409){\rule{0.400pt}{0.964pt}}
\multiput(398.17,411.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(399.67,409){\rule{0.400pt}{0.482pt}}
\multiput(399.17,409.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(398.0,407.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(401.67,411){\rule{0.400pt}{0.482pt}}
\multiput(401.17,411.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(402.67,406){\rule{0.400pt}{1.686pt}}
\multiput(402.17,409.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(403.67,398){\rule{0.400pt}{1.927pt}}
\multiput(403.17,402.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(404.67,395){\rule{0.400pt}{0.723pt}}
\multiput(404.17,396.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(405.67,395){\rule{0.400pt}{1.445pt}}
\multiput(405.17,395.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(406.67,397){\rule{0.400pt}{0.964pt}}
\multiput(406.17,399.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(407.67,382){\rule{0.400pt}{3.614pt}}
\multiput(407.17,389.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(408.67,367){\rule{0.400pt}{3.614pt}}
\multiput(408.17,374.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(409.67,364){\rule{0.400pt}{0.723pt}}
\multiput(409.17,365.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(401.0,411.0){\usebox{\plotpoint}}
\put(410.67,381){\rule{0.400pt}{2.650pt}}
\multiput(410.17,381.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(411.67,392){\rule{0.400pt}{0.482pt}}
\multiput(411.17,392.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(412.67,390){\rule{0.400pt}{0.964pt}}
\multiput(412.17,392.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(413.67,376){\rule{0.400pt}{3.373pt}}
\multiput(413.17,383.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(414.67,372){\rule{0.400pt}{0.964pt}}
\multiput(414.17,374.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(415.67,372){\rule{0.400pt}{3.854pt}}
\multiput(415.17,372.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(416.67,388){\rule{0.400pt}{3.854pt}}
\multiput(416.17,388.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(417.67,404){\rule{0.400pt}{3.132pt}}
\multiput(417.17,404.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(418.67,417){\rule{0.400pt}{0.482pt}}
\multiput(418.17,417.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(419.67,413){\rule{0.400pt}{1.445pt}}
\multiput(419.17,416.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(420.67,402){\rule{0.400pt}{2.650pt}}
\multiput(420.17,407.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(421.67,389){\rule{0.400pt}{3.132pt}}
\multiput(421.17,395.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(411.0,364.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(423,372.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.67,373){\rule{0.400pt}{1.927pt}}
\multiput(423.17,373.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(424.67,381){\rule{0.400pt}{0.482pt}}
\multiput(424.17,381.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(425.67,383){\rule{0.400pt}{1.204pt}}
\multiput(425.17,383.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(426.67,388){\rule{0.400pt}{3.373pt}}
\multiput(426.17,388.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(427.67,400){\rule{0.400pt}{0.482pt}}
\multiput(427.17,401.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(428.67,400){\rule{0.400pt}{0.482pt}}
\multiput(428.17,400.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(429.67,400){\rule{0.400pt}{0.482pt}}
\multiput(429.17,401.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(430.67,398){\rule{0.400pt}{0.482pt}}
\multiput(430.17,399.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(431.67,393){\rule{0.400pt}{1.204pt}}
\multiput(431.17,395.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(432.67,388){\rule{0.400pt}{1.204pt}}
\multiput(432.17,390.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(433.67,386){\rule{0.400pt}{0.482pt}}
\multiput(433.17,387.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(434.67,386){\rule{0.400pt}{1.445pt}}
\multiput(434.17,386.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(423.0,374.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(435.67,398){\rule{0.400pt}{1.445pt}}
\multiput(435.17,398.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(436.67,404){\rule{0.400pt}{0.964pt}}
\multiput(436.17,404.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(438,407.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.67,406){\rule{0.400pt}{0.723pt}}
\multiput(438.17,407.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(439.67,397){\rule{0.400pt}{2.168pt}}
\multiput(439.17,401.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(440.67,393){\rule{0.400pt}{0.964pt}}
\multiput(440.17,395.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(441.67,389){\rule{0.400pt}{0.964pt}}
\multiput(441.17,391.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(442.67,385){\rule{0.400pt}{0.964pt}}
\multiput(442.17,387.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(443.67,383){\rule{0.400pt}{0.482pt}}
\multiput(443.17,384.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(436.0,392.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(445.67,383){\rule{0.400pt}{0.482pt}}
\multiput(445.17,383.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(446.67,383){\rule{0.400pt}{0.482pt}}
\multiput(446.17,384.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(447.67,379){\rule{0.400pt}{0.964pt}}
\multiput(447.17,381.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(445.0,383.0){\usebox{\plotpoint}}
\put(449,374.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.67,373){\rule{0.400pt}{0.482pt}}
\multiput(449.17,374.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(451,371.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452,370.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,376.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(454,370.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455,371.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456,372.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,373.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458,374.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.0,371.0){\usebox{\plotpoint}}
\put(461,375.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,376.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(464,376.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,375.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,374.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.67,373){\rule{0.400pt}{0.482pt}}
\multiput(466.17,374.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(468,371.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468.67,370){\rule{0.400pt}{0.482pt}}
\multiput(468.17,371.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(469.67,368){\rule{0.400pt}{0.482pt}}
\multiput(469.17,369.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(471,366.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.67,365){\rule{0.400pt}{0.482pt}}
\multiput(471.17,366.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(473,363.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,378.0){\usebox{\plotpoint}}
\put(474,360.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,361.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,359.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,360.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,358.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,357.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,358.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.67,356){\rule{0.400pt}{0.482pt}}
\multiput(477.17,357.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(479,354.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.67,353){\rule{0.400pt}{0.482pt}}
\multiput(479.17,354.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(481,351.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,352.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,350.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,351.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.67,349){\rule{0.400pt}{0.482pt}}
\multiput(482.17,350.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(484,347.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,346.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,345.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,362.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(487,346){\usebox{\plotpoint}}
\put(487,345.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.67,347){\rule{0.400pt}{0.482pt}}
\multiput(487.17,347.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(489,348.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,349.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.67,351){\rule{0.400pt}{0.482pt}}
\multiput(490.17,351.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(492,352.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.67,354){\rule{0.400pt}{0.482pt}}
\multiput(492.17,354.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(494,355.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,356.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496,357.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497,358.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,358.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.67,360){\rule{0.400pt}{0.482pt}}
\multiput(497.17,360.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(498.67,364){\rule{0.400pt}{0.482pt}}
\multiput(498.17,364.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(499.67,366){\rule{0.400pt}{0.482pt}}
\multiput(499.17,366.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(501,367.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.67,369){\rule{0.400pt}{0.482pt}}
\multiput(501.17,369.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(502.67,371){\rule{0.400pt}{0.482pt}}
\multiput(502.17,371.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(503.67,373){\rule{0.400pt}{0.482pt}}
\multiput(503.17,373.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(505,374.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.67,376){\rule{0.400pt}{0.482pt}}
\multiput(505.17,376.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(507,377.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.67,379){\rule{0.400pt}{0.482pt}}
\multiput(507.17,379.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(509,380.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.67,382){\rule{0.400pt}{0.723pt}}
\multiput(509.17,382.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(510.67,385){\rule{0.400pt}{0.964pt}}
\multiput(510.17,385.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(499.0,362.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(511.67,392){\rule{0.400pt}{0.723pt}}
\multiput(511.17,392.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(512.67,395){\rule{0.400pt}{0.723pt}}
\multiput(512.17,395.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(513.67,398){\rule{0.400pt}{0.482pt}}
\multiput(513.17,398.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(514.67,400){\rule{0.400pt}{0.723pt}}
\multiput(514.17,400.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(515.67,403){\rule{0.400pt}{0.964pt}}
\multiput(515.17,403.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(516.67,407){\rule{0.400pt}{0.723pt}}
\multiput(516.17,407.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(517.67,410){\rule{0.400pt}{0.964pt}}
\multiput(517.17,410.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(518.67,414){\rule{0.400pt}{0.723pt}}
\multiput(518.17,414.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(512.0,389.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(520.67,417){\rule{0.400pt}{1.204pt}}
\multiput(520.17,417.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(521.67,422){\rule{0.400pt}{1.445pt}}
\multiput(521.17,422.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(522.67,428){\rule{0.400pt}{1.445pt}}
\multiput(522.17,428.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(520.0,417.0){\usebox{\plotpoint}}
\put(524,434.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,435.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.67,435){\rule{0.400pt}{1.445pt}}
\multiput(524.17,435.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(525.67,441){\rule{0.400pt}{1.204pt}}
\multiput(525.17,441.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(527,445.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,434.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(528.67,447){\rule{0.400pt}{0.964pt}}
\multiput(528.17,447.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(530,449.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.67,430){\rule{0.400pt}{4.818pt}}
\multiput(530.17,440.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(531.67,430){\rule{0.400pt}{0.482pt}}
\multiput(531.17,430.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(528.0,447.0){\usebox{\plotpoint}}
\put(535.67,432){\rule{0.400pt}{0.482pt}}
\multiput(535.17,432.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(533.0,432.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(536.67,438){\rule{0.400pt}{1.204pt}}
\multiput(536.17,438.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(537.67,443){\rule{0.400pt}{0.964pt}}
\multiput(537.17,443.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(538.67,447){\rule{0.400pt}{0.482pt}}
\multiput(538.17,447.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(540,448.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541,448.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.67,447){\rule{0.400pt}{0.482pt}}
\multiput(541.17,448.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(542.67,445){\rule{0.400pt}{0.482pt}}
\multiput(542.17,446.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(544,443.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,444.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545,442.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545.67,441){\rule{0.400pt}{0.482pt}}
\multiput(545.17,442.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(546.67,435){\rule{0.400pt}{1.445pt}}
\multiput(546.17,438.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(548,433.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,434.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.67,434){\rule{0.400pt}{5.541pt}}
\multiput(548.17,434.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(537.0,434.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(549.67,462){\rule{0.400pt}{1.686pt}}
\multiput(549.17,462.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(550.67,469){\rule{0.400pt}{0.482pt}}
\multiput(550.17,469.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(551.67,468){\rule{0.400pt}{0.723pt}}
\multiput(551.17,469.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(552.67,455){\rule{0.400pt}{3.132pt}}
\multiput(552.17,461.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(553.67,449){\rule{0.400pt}{1.445pt}}
\multiput(553.17,452.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(554.67,444){\rule{0.400pt}{1.204pt}}
\multiput(554.17,446.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(550.0,457.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(556.67,444){\rule{0.400pt}{2.168pt}}
\multiput(556.17,444.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(557.67,453){\rule{0.400pt}{3.132pt}}
\multiput(557.17,453.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(558.67,466){\rule{0.400pt}{2.168pt}}
\multiput(558.17,466.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(559.67,475){\rule{0.400pt}{1.686pt}}
\multiput(559.17,475.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(560.67,482){\rule{0.400pt}{1.204pt}}
\multiput(560.17,482.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(556.0,444.0){\usebox{\plotpoint}}
\put(561.67,494){\rule{0.400pt}{1.686pt}}
\multiput(561.17,494.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(562.67,501){\rule{0.400pt}{2.168pt}}
\multiput(562.17,501.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(563.67,510){\rule{0.400pt}{1.204pt}}
\multiput(563.17,510.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(564.67,510){\rule{0.400pt}{1.204pt}}
\multiput(564.17,512.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(565.67,495){\rule{0.400pt}{3.614pt}}
\multiput(565.17,502.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(566.67,470){\rule{0.400pt}{6.023pt}}
\multiput(566.17,482.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(567.67,453){\rule{0.400pt}{4.095pt}}
\multiput(567.17,461.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(568.67,449){\rule{0.400pt}{0.964pt}}
\multiput(568.17,451.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(569.67,449){\rule{0.400pt}{1.445pt}}
\multiput(569.17,449.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(570.67,455){\rule{0.400pt}{0.482pt}}
\multiput(570.17,455.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(571.67,454){\rule{0.400pt}{0.723pt}}
\multiput(571.17,455.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(572.67,454){\rule{0.400pt}{0.723pt}}
\multiput(572.17,454.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(573.67,457){\rule{0.400pt}{2.650pt}}
\multiput(573.17,457.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(562.0,487.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(574.67,486){\rule{0.400pt}{2.891pt}}
\multiput(574.17,486.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(576,497.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.67,494){\rule{0.400pt}{1.204pt}}
\multiput(576.17,496.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(577.67,487){\rule{0.400pt}{1.686pt}}
\multiput(577.17,490.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(578.67,473){\rule{0.400pt}{3.373pt}}
\multiput(578.17,480.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(579.67,460){\rule{0.400pt}{3.132pt}}
\multiput(579.17,466.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(580.67,455){\rule{0.400pt}{1.204pt}}
\multiput(580.17,457.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(581.67,455){\rule{0.400pt}{1.927pt}}
\multiput(581.17,455.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(583,462.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.67,464){\rule{0.400pt}{4.095pt}}
\multiput(583.17,464.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(584.67,481){\rule{0.400pt}{6.023pt}}
\multiput(584.17,481.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(585.67,506){\rule{0.400pt}{6.263pt}}
\multiput(585.17,506.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(575.0,468.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(586.67,476){\rule{0.400pt}{10.600pt}}
\multiput(586.17,498.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(587.67,476){\rule{0.400pt}{1.445pt}}
\multiput(587.17,476.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(588.67,482){\rule{0.400pt}{3.132pt}}
\multiput(588.17,482.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(589.67,493){\rule{0.400pt}{0.482pt}}
\multiput(589.17,494.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(590.67,489){\rule{0.400pt}{0.964pt}}
\multiput(590.17,491.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(591.67,489){\rule{0.400pt}{2.650pt}}
\multiput(591.17,489.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(593,498.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,499.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.67,491){\rule{0.400pt}{1.927pt}}
\multiput(593.17,495.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(594.67,480){\rule{0.400pt}{2.650pt}}
\multiput(594.17,485.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(595.67,475){\rule{0.400pt}{1.204pt}}
\multiput(595.17,477.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(596.67,475){\rule{0.400pt}{2.650pt}}
\multiput(596.17,475.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(597.67,486){\rule{0.400pt}{4.095pt}}
\multiput(597.17,486.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(598.67,503){\rule{0.400pt}{2.409pt}}
\multiput(598.17,503.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(587.0,520.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(599.67,489){\rule{0.400pt}{4.818pt}}
\multiput(599.17,499.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(600.67,475){\rule{0.400pt}{3.373pt}}
\multiput(600.17,482.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(601.67,470){\rule{0.400pt}{1.204pt}}
\multiput(601.17,472.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(600.0,509.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(603.67,464){\rule{0.400pt}{1.445pt}}
\multiput(603.17,467.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(604.67,464){\rule{0.400pt}{1.204pt}}
\multiput(604.17,464.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(605.67,469){\rule{0.400pt}{3.132pt}}
\multiput(605.17,469.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(606.67,482){\rule{0.400pt}{3.854pt}}
\multiput(606.17,482.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(607.67,498){\rule{0.400pt}{4.577pt}}
\multiput(607.17,498.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(608.67,517){\rule{0.400pt}{0.723pt}}
\multiput(608.17,517.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(609.67,516){\rule{0.400pt}{0.964pt}}
\multiput(609.17,518.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(610.67,508){\rule{0.400pt}{1.927pt}}
\multiput(610.17,512.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(611.67,477){\rule{0.400pt}{7.468pt}}
\multiput(611.17,492.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(603.0,470.0){\usebox{\plotpoint}}
\put(612.67,541){\rule{0.400pt}{4.818pt}}
\multiput(612.17,551.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(613.67,510){\rule{0.400pt}{7.468pt}}
\multiput(613.17,525.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(614.67,489){\rule{0.400pt}{5.059pt}}
\multiput(614.17,499.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(615.67,487){\rule{0.400pt}{0.482pt}}
\multiput(615.17,488.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(613.0,477.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(617.67,479){\rule{0.400pt}{1.927pt}}
\multiput(617.17,483.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(618.67,474){\rule{0.400pt}{1.204pt}}
\multiput(618.17,476.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(619.67,474){\rule{0.400pt}{0.482pt}}
\multiput(619.17,474.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(620.67,473){\rule{0.400pt}{0.723pt}}
\multiput(620.17,474.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(621.67,469){\rule{0.400pt}{0.964pt}}
\multiput(621.17,471.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(622.67,442){\rule{0.400pt}{6.504pt}}
\multiput(622.17,455.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(623.67,429){\rule{0.400pt}{3.132pt}}
\multiput(623.17,435.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(617.0,487.0){\usebox{\plotpoint}}
\put(624.67,504){\rule{0.400pt}{5.059pt}}
\multiput(624.17,504.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(625.67,498){\rule{0.400pt}{6.504pt}}
\multiput(625.17,511.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(626.67,480){\rule{0.400pt}{4.336pt}}
\multiput(626.17,489.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(627.67,469){\rule{0.400pt}{2.650pt}}
\multiput(627.17,474.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(628.67,463){\rule{0.400pt}{1.445pt}}
\multiput(628.17,466.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(629.67,463){\rule{0.400pt}{0.482pt}}
\multiput(629.17,463.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(630.67,465){\rule{0.400pt}{2.168pt}}
\multiput(630.17,465.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(631.67,471){\rule{0.400pt}{0.723pt}}
\multiput(631.17,472.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(633,470.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.67,460){\rule{0.400pt}{2.891pt}}
\multiput(633.17,466.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(634.67,447){\rule{0.400pt}{3.132pt}}
\multiput(634.17,453.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(635.67,447){\rule{0.400pt}{6.023pt}}
\multiput(635.17,447.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(636.67,472){\rule{0.400pt}{3.614pt}}
\multiput(636.17,472.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(625.0,429.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(637.67,483){\rule{0.400pt}{1.927pt}}
\multiput(637.17,487.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(638.67,468){\rule{0.400pt}{3.614pt}}
\multiput(638.17,475.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(639.67,452){\rule{0.400pt}{3.854pt}}
\multiput(639.17,460.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(640.67,452){\rule{0.400pt}{1.686pt}}
\multiput(640.17,452.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(641.67,459){\rule{0.400pt}{1.204pt}}
\multiput(641.17,459.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(642.67,459){\rule{0.400pt}{1.204pt}}
\multiput(642.17,461.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(643.67,459){\rule{0.400pt}{2.168pt}}
\multiput(643.17,459.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(644.67,448){\rule{0.400pt}{4.818pt}}
\multiput(644.17,458.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(645.67,418){\rule{0.400pt}{7.227pt}}
\multiput(645.17,433.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(646.67,412){\rule{0.400pt}{1.445pt}}
\multiput(646.17,415.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(647.67,412){\rule{0.400pt}{2.650pt}}
\multiput(647.17,412.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(648.67,423){\rule{0.400pt}{6.263pt}}
\multiput(648.17,423.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(649.67,449){\rule{0.400pt}{4.095pt}}
\multiput(649.17,449.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(638.0,487.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(650.67,466){\rule{0.400pt}{3.854pt}}
\multiput(650.17,474.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(651.67,449){\rule{0.400pt}{4.095pt}}
\multiput(651.17,457.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(652.67,441){\rule{0.400pt}{1.927pt}}
\multiput(652.17,445.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(653.67,441){\rule{0.400pt}{1.927pt}}
\multiput(653.17,441.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(654.67,449){\rule{0.400pt}{1.927pt}}
\multiput(654.17,449.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(655.67,444){\rule{0.400pt}{3.132pt}}
\multiput(655.17,450.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(657,442.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.67,443){\rule{0.400pt}{4.818pt}}
\multiput(657.17,443.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(658.67,463){\rule{0.400pt}{1.204pt}}
\multiput(658.17,463.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(659.67,454){\rule{0.400pt}{3.373pt}}
\multiput(659.17,461.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(660.67,427){\rule{0.400pt}{6.504pt}}
\multiput(660.17,440.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(661.67,411){\rule{0.400pt}{3.854pt}}
\multiput(661.17,419.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(651.0,466.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(662.67,394){\rule{0.400pt}{2.891pt}}
\multiput(662.17,394.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(663.67,406){\rule{0.400pt}{1.686pt}}
\multiput(663.17,406.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(664.67,406){\rule{0.400pt}{1.686pt}}
\multiput(664.17,409.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(665.67,406){\rule{0.400pt}{3.854pt}}
\multiput(665.17,406.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(663.0,394.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(668.67,422){\rule{0.400pt}{2.168pt}}
\multiput(668.17,422.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(669.67,425){\rule{0.400pt}{1.445pt}}
\multiput(669.17,428.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(670.67,425){\rule{0.400pt}{0.482pt}}
\multiput(670.17,425.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(671.67,427){\rule{0.400pt}{1.927pt}}
\multiput(671.17,427.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(672.67,435){\rule{0.400pt}{4.818pt}}
\multiput(672.17,435.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(673.67,455){\rule{0.400pt}{1.686pt}}
\multiput(673.17,455.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(674.67,439){\rule{0.400pt}{5.541pt}}
\multiput(674.17,450.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(667.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(675.67,379){\rule{0.400pt}{6.986pt}}
\multiput(675.17,393.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(676.67,379){\rule{0.400pt}{11.563pt}}
\multiput(676.17,379.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(677.67,427){\rule{0.400pt}{14.936pt}}
\multiput(677.17,427.00)(1.000,31.000){2}{\rule{0.400pt}{7.468pt}}
\put(678.67,487){\rule{0.400pt}{0.482pt}}
\multiput(678.17,488.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(679.67,465){\rule{0.400pt}{5.300pt}}
\multiput(679.17,476.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(680.67,438){\rule{0.400pt}{6.504pt}}
\multiput(680.17,451.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(681.67,400){\rule{0.400pt}{9.154pt}}
\multiput(681.17,419.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(682.67,346){\rule{0.400pt}{13.009pt}}
\multiput(682.17,373.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(683.67,346){\rule{0.400pt}{5.300pt}}
\multiput(683.17,346.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(684.67,368){\rule{0.400pt}{32.040pt}}
\multiput(684.17,368.00)(1.000,66.500){2}{\rule{0.400pt}{16.020pt}}
\put(685.67,464){\rule{0.400pt}{8.913pt}}
\multiput(685.17,482.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(686.67,416){\rule{0.400pt}{11.563pt}}
\multiput(686.17,440.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(676.0,408.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(687.67,350){\rule{0.400pt}{10.118pt}}
\multiput(687.17,350.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(688.67,392){\rule{0.400pt}{30.112pt}}
\multiput(688.17,392.00)(1.000,62.500){2}{\rule{0.400pt}{15.056pt}}
\put(689.67,437){\rule{0.400pt}{19.272pt}}
\multiput(689.17,477.00)(1.000,-40.000){2}{\rule{0.400pt}{9.636pt}}
\put(690.67,365){\rule{0.400pt}{17.345pt}}
\multiput(690.17,401.00)(1.000,-36.000){2}{\rule{0.400pt}{8.672pt}}
\put(691.67,365){\rule{0.400pt}{0.482pt}}
\multiput(691.17,365.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(692.67,367){\rule{0.400pt}{16.381pt}}
\multiput(692.17,367.00)(1.000,34.000){2}{\rule{0.400pt}{8.191pt}}
\put(693.67,423){\rule{0.400pt}{2.891pt}}
\multiput(693.17,429.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(694.67,417){\rule{0.400pt}{1.445pt}}
\multiput(694.17,420.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(695.67,417){\rule{0.400pt}{1.204pt}}
\multiput(695.17,417.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(697,421.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.67,397){\rule{0.400pt}{6.263pt}}
\multiput(697.17,410.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(698.67,387){\rule{0.400pt}{2.409pt}}
\multiput(698.17,392.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(699.67,387){\rule{0.400pt}{0.964pt}}
\multiput(699.17,387.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(688.0,350.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(700.67,406){\rule{0.400pt}{2.650pt}}
\multiput(700.17,411.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(701.67,377){\rule{0.400pt}{6.986pt}}
\multiput(701.17,391.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(702.67,375){\rule{0.400pt}{0.482pt}}
\multiput(702.17,376.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(703.67,375){\rule{0.400pt}{6.504pt}}
\multiput(703.17,375.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(701.0,391.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(705.67,388){\rule{0.400pt}{3.373pt}}
\multiput(705.17,395.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(706.67,382){\rule{0.400pt}{1.445pt}}
\multiput(706.17,385.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(707.67,382){\rule{0.400pt}{4.577pt}}
\multiput(707.17,382.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(708.67,394){\rule{0.400pt}{1.686pt}}
\multiput(708.17,397.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(709.67,367){\rule{0.400pt}{6.504pt}}
\multiput(709.17,380.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(710.67,367){\rule{0.400pt}{3.854pt}}
\multiput(710.17,367.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(711.67,383){\rule{0.400pt}{2.891pt}}
\multiput(711.17,383.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(712.67,395){\rule{0.400pt}{0.964pt}}
\multiput(712.17,395.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(705.0,402.0){\usebox{\plotpoint}}
\put(713.67,375){\rule{0.400pt}{0.964pt}}
\multiput(713.17,375.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(714.67,379){\rule{0.400pt}{4.336pt}}
\multiput(714.17,379.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(715.67,384){\rule{0.400pt}{3.132pt}}
\multiput(715.17,390.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(716.67,373){\rule{0.400pt}{2.650pt}}
\multiput(716.17,378.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(717.67,373){\rule{0.400pt}{3.132pt}}
\multiput(717.17,373.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(718.67,377){\rule{0.400pt}{2.168pt}}
\multiput(718.17,381.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(719.67,364){\rule{0.400pt}{3.132pt}}
\multiput(719.17,370.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(720.67,364){\rule{0.400pt}{4.577pt}}
\multiput(720.17,364.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(721.67,383){\rule{0.400pt}{0.482pt}}
\multiput(721.17,383.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(722.67,375){\rule{0.400pt}{2.409pt}}
\multiput(722.17,380.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(723.67,375){\rule{0.400pt}{0.964pt}}
\multiput(723.17,375.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(725,377.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.0,375.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(725.67,371){\rule{0.400pt}{1.686pt}}
\multiput(725.17,371.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(726.67,364){\rule{0.400pt}{3.373pt}}
\multiput(726.17,371.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(728,363.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.67,365){\rule{0.400pt}{2.409pt}}
\multiput(728.17,365.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(729.67,375){\rule{0.400pt}{0.482pt}}
\multiput(729.17,375.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(730.67,377){\rule{0.400pt}{4.095pt}}
\multiput(730.17,377.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(731.67,383){\rule{0.400pt}{2.650pt}}
\multiput(731.17,388.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(732.67,377){\rule{0.400pt}{1.445pt}}
\multiput(732.17,380.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(733.67,354){\rule{0.400pt}{5.541pt}}
\multiput(733.17,365.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(734.67,354){\rule{0.400pt}{2.650pt}}
\multiput(734.17,354.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(735.67,365){\rule{0.400pt}{4.336pt}}
\multiput(735.17,365.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(736.67,383){\rule{0.400pt}{0.482pt}}
\multiput(736.17,383.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(737.67,370){\rule{0.400pt}{3.614pt}}
\multiput(737.17,377.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(726.0,371.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(738.67,361){\rule{0.400pt}{4.095pt}}
\multiput(738.17,361.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(739.0,361.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(740.67,359){\rule{0.400pt}{4.577pt}}
\multiput(740.17,368.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(741.67,359){\rule{0.400pt}{2.891pt}}
\multiput(741.17,359.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(743,370.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.67,355){\rule{0.400pt}{4.095pt}}
\multiput(743.17,363.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(744.67,355){\rule{0.400pt}{4.818pt}}
\multiput(744.17,355.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(745.67,354){\rule{0.400pt}{5.059pt}}
\multiput(745.17,364.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(746.67,354){\rule{0.400pt}{3.614pt}}
\multiput(746.17,354.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(747.67,361){\rule{0.400pt}{1.927pt}}
\multiput(747.17,365.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(748.67,361){\rule{0.400pt}{0.964pt}}
\multiput(748.17,361.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(749.67,360){\rule{0.400pt}{1.204pt}}
\multiput(749.17,362.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(740.0,378.0){\usebox{\plotpoint}}
\put(750.67,357){\rule{0.400pt}{0.482pt}}
\multiput(750.17,358.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(751.67,351){\rule{0.400pt}{1.445pt}}
\multiput(751.17,354.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(752.67,351){\rule{0.400pt}{0.723pt}}
\multiput(752.17,351.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(753.67,354){\rule{0.400pt}{0.723pt}}
\multiput(753.17,354.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(754.67,344){\rule{0.400pt}{3.132pt}}
\multiput(754.17,350.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(755.67,344){\rule{0.400pt}{3.854pt}}
\multiput(755.17,344.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(756.67,352){\rule{0.400pt}{1.927pt}}
\multiput(756.17,356.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(757.67,347){\rule{0.400pt}{1.204pt}}
\multiput(757.17,349.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(758.67,347){\rule{0.400pt}{1.686pt}}
\multiput(758.17,347.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(759.67,350){\rule{0.400pt}{0.964pt}}
\multiput(759.17,352.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(760.67,342){\rule{0.400pt}{1.927pt}}
\multiput(760.17,346.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(761.67,342){\rule{0.400pt}{1.204pt}}
\multiput(761.17,342.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(762.67,347){\rule{0.400pt}{1.927pt}}
\multiput(762.17,347.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(751.0,359.0){\usebox{\plotpoint}}
\put(763.67,341){\rule{0.400pt}{1.204pt}}
\multiput(763.17,343.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(765,340.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765.67,342){\rule{0.400pt}{1.204pt}}
\multiput(765.17,342.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(767,346.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767.67,346){\rule{0.400pt}{0.482pt}}
\multiput(767.17,347.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(768.67,341){\rule{0.400pt}{1.204pt}}
\multiput(768.17,343.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(769.67,338){\rule{0.400pt}{0.723pt}}
\multiput(769.17,339.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(770.67,338){\rule{0.400pt}{0.723pt}}
\multiput(770.17,338.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(772,340.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.67,342){\rule{0.400pt}{0.482pt}}
\multiput(772.17,342.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(773.67,344){\rule{0.400pt}{0.482pt}}
\multiput(773.17,344.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(764.0,346.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(776,345.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775.0,346.0){\usebox{\plotpoint}}
\put(777,347){\usebox{\plotpoint}}
\put(777,345.67){\rule{0.241pt}{0.400pt}}
\multiput(777.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778,345.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779,345.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780,345.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782,346.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781.0,347.0){\usebox{\plotpoint}}
\put(190.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(190.0,92.0){\rule[-0.200pt]{142.854pt}{0.400pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(190.0,561.0){\rule[-0.200pt]{142.854pt}{0.400pt}}
\end{picture}


==> mode1/m1_q2_corr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(826,590)(0,0)
\font\gnuplot=cmr10 at 7pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(190.0,92.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,92){\makebox(0,0)[r]{\tiny $-1.0e^{-4}$}}
\put(763.0,92.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,319){\makebox(0,0)[r]{\tiny $0.0e^{0}$}}
\put(763.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,547){\makebox(0,0)[r]{\tiny $1.0e^{-4}$}}
\put(763.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190,63){\makebox(0,0){ 0}}
\put(190.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(264.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(264,63){\makebox(0,0){ 1}}
\put(264.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338,63){\makebox(0,0){ 2}}
\put(338.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412,63){\makebox(0,0){ 3}}
\put(412.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487,63){\makebox(0,0){ 4}}
\put(487.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(561.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(561,63){\makebox(0,0){ 5}}
\put(561.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(635.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(635,63){\makebox(0,0){ 6}}
\put(635.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709,63){\makebox(0,0){ 7}}
\put(709.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783,63){\makebox(0,0){ 8}}
\put(783.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(190.0,92.0){\rule[-0.200pt]{142.854pt}{0.400pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(190.0,561.0){\rule[-0.200pt]{142.854pt}{0.400pt}}
\put(21,326){\makebox(0,0){\rotatebox{90}{$\phi'~~(\times 10^{-4})$}}}
\put(486,20){\makebox(0,0){\t}}
\put(190,319){\usebox{\plotpoint}}
\put(191,317.67){\rule{0.241pt}{0.400pt}}
\multiput(191.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(192,316.67){\rule{0.241pt}{0.400pt}}
\multiput(192.00,317.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(193,315.67){\rule{0.241pt}{0.400pt}}
\multiput(193.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(194,314.67){\rule{0.241pt}{0.400pt}}
\multiput(194.00,315.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(195,313.67){\rule{0.241pt}{0.400pt}}
\multiput(195.00,314.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(190.0,319.0){\usebox{\plotpoint}}
\put(196,314){\usebox{\plotpoint}}
\put(196,312.67){\rule{0.241pt}{0.400pt}}
\multiput(196.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(198,311.67){\rule{0.241pt}{0.400pt}}
\multiput(198.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(199,310.67){\rule{0.241pt}{0.400pt}}
\multiput(199.00,311.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(197.0,313.0){\usebox{\plotpoint}}
\put(202,310.67){\rule{0.241pt}{0.400pt}}
\multiput(202.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203,311.67){\rule{0.241pt}{0.400pt}}
\multiput(203.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(204,311.67){\rule{0.241pt}{0.400pt}}
\multiput(204.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(205,310.67){\rule{0.241pt}{0.400pt}}
\multiput(205.00,311.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(205.67,309){\rule{0.400pt}{0.482pt}}
\multiput(205.17,310.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(206.67,307){\rule{0.400pt}{0.482pt}}
\multiput(206.17,308.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(207.67,305){\rule{0.400pt}{0.482pt}}
\multiput(207.17,306.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(200.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(209.0,304.0){\usebox{\plotpoint}}
\put(209.67,304){\rule{0.400pt}{0.482pt}}
\multiput(209.17,304.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(211,305.67){\rule{0.241pt}{0.400pt}}
\multiput(211.00,305.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211.67,307){\rule{0.400pt}{1.204pt}}
\multiput(211.17,307.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(212.67,312){\rule{0.400pt}{0.723pt}}
\multiput(212.17,312.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(214,313.67){\rule{0.241pt}{0.400pt}}
\multiput(214.00,314.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(214.67,314){\rule{0.400pt}{1.686pt}}
\multiput(214.17,314.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(215.67,318){\rule{0.400pt}{0.723pt}}
\multiput(215.17,319.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(216.67,314){\rule{0.400pt}{0.964pt}}
\multiput(216.17,316.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(217.67,314){\rule{0.400pt}{0.482pt}}
\multiput(217.17,314.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(218.67,309){\rule{0.400pt}{1.686pt}}
\multiput(218.17,312.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(220,307.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.67,300){\rule{0.400pt}{1.927pt}}
\multiput(220.17,304.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(209.0,304.0){\usebox{\plotpoint}}
\put(221.67,294){\rule{0.400pt}{1.204pt}}
\multiput(221.17,296.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(222.67,291){\rule{0.400pt}{0.723pt}}
\multiput(222.17,292.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(223.67,289){\rule{0.400pt}{0.482pt}}
\multiput(223.17,290.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(224.67,286){\rule{0.400pt}{0.723pt}}
\multiput(224.17,287.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(225.67,282){\rule{0.400pt}{0.964pt}}
\multiput(225.17,284.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(227,280.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,281.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.67,279){\rule{0.400pt}{0.482pt}}
\multiput(227.17,280.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(229,277.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,278.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.67,276){\rule{0.400pt}{0.482pt}}
\multiput(229.17,277.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(231,274.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.67,268){\rule{0.400pt}{1.686pt}}
\multiput(231.17,271.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(232.67,264){\rule{0.400pt}{0.964pt}}
\multiput(232.17,266.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(222.0,299.0){\usebox{\plotpoint}}
\put(233.67,263){\rule{0.400pt}{0.723pt}}
\multiput(233.17,264.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(234.67,258){\rule{0.400pt}{1.204pt}}
\multiput(234.17,260.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(235.67,258){\rule{0.400pt}{1.204pt}}
\multiput(235.17,258.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(234.0,264.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(237.67,258){\rule{0.400pt}{1.204pt}}
\multiput(237.17,260.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(238.67,251){\rule{0.400pt}{1.686pt}}
\multiput(238.17,254.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(237.0,263.0){\usebox{\plotpoint}}
\put(240.67,251){\rule{0.400pt}{3.614pt}}
\multiput(240.17,251.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(241.67,266){\rule{0.400pt}{0.723pt}}
\multiput(241.17,266.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(242.67,255){\rule{0.400pt}{3.373pt}}
\multiput(242.17,262.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(243.67,255){\rule{0.400pt}{2.168pt}}
\multiput(243.17,255.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(244.67,264){\rule{0.400pt}{5.300pt}}
\multiput(244.17,264.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(245.67,286){\rule{0.400pt}{2.891pt}}
\multiput(245.17,286.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(240.0,251.0){\usebox{\plotpoint}}
\put(246.67,265){\rule{0.400pt}{2.168pt}}
\multiput(246.17,269.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(247.67,265){\rule{0.400pt}{5.541pt}}
\multiput(247.17,265.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(248.67,284){\rule{0.400pt}{0.964pt}}
\multiput(248.17,286.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(250,282.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,283.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250.67,283){\rule{0.400pt}{6.986pt}}
\multiput(250.17,283.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(251.67,312){\rule{0.400pt}{1.204pt}}
\multiput(251.17,312.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(252.67,262){\rule{0.400pt}{13.250pt}}
\multiput(252.17,289.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(253.67,262){\rule{0.400pt}{5.541pt}}
\multiput(253.17,262.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(254.67,285){\rule{0.400pt}{1.204pt}}
\multiput(254.17,285.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(247.0,274.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(256.67,290){\rule{0.400pt}{4.577pt}}
\multiput(256.17,290.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(257.67,290){\rule{0.400pt}{4.577pt}}
\multiput(257.17,299.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(256.0,290.0){\usebox{\plotpoint}}
\put(258.67,238){\rule{0.400pt}{14.695pt}}
\multiput(258.17,268.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(259.67,171){\rule{0.400pt}{16.140pt}}
\multiput(259.17,204.50)(1.000,-33.500){2}{\rule{0.400pt}{8.070pt}}
\put(260.67,171){\rule{0.400pt}{22.163pt}}
\multiput(260.17,171.00)(1.000,46.000){2}{\rule{0.400pt}{11.081pt}}
\put(261.67,263){\rule{0.400pt}{18.549pt}}
\multiput(261.17,263.00)(1.000,38.500){2}{\rule{0.400pt}{9.275pt}}
\put(262.67,235){\rule{0.400pt}{25.295pt}}
\multiput(262.17,287.50)(1.000,-52.500){2}{\rule{0.400pt}{12.647pt}}
\put(263.67,235){\rule{0.400pt}{6.263pt}}
\multiput(263.17,235.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(264.67,252){\rule{0.400pt}{2.168pt}}
\multiput(264.17,256.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(265.67,252){\rule{0.400pt}{11.804pt}}
\multiput(265.17,252.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(266.67,243){\rule{0.400pt}{13.972pt}}
\multiput(266.17,272.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(267.67,174){\rule{0.400pt}{16.622pt}}
\multiput(267.17,208.50)(1.000,-34.500){2}{\rule{0.400pt}{8.311pt}}
\put(268.67,174){\rule{0.400pt}{1.204pt}}
\multiput(268.17,174.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(269.67,179){\rule{0.400pt}{55.889pt}}
\multiput(269.17,179.00)(1.000,116.000){2}{\rule{0.400pt}{27.944pt}}
\put(270.67,256){\rule{0.400pt}{37.340pt}}
\multiput(270.17,333.50)(1.000,-77.500){2}{\rule{0.400pt}{18.670pt}}
\put(259.0,290.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(271.67,162){\rule{0.400pt}{10.118pt}}
\multiput(271.17,162.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(272.67,204){\rule{0.400pt}{21.922pt}}
\multiput(272.17,204.00)(1.000,45.500){2}{\rule{0.400pt}{10.961pt}}
\put(273.67,188){\rule{0.400pt}{25.776pt}}
\multiput(273.17,241.50)(1.000,-53.500){2}{\rule{0.400pt}{12.888pt}}
\put(274.67,188){\rule{0.400pt}{14.213pt}}
\multiput(274.17,188.00)(1.000,29.500){2}{\rule{0.400pt}{7.107pt}}
\put(275.67,220){\rule{0.400pt}{6.504pt}}
\multiput(275.17,233.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(276.67,209){\rule{0.400pt}{2.650pt}}
\multiput(276.17,214.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(277.67,209){\rule{0.400pt}{0.723pt}}
\multiput(277.17,209.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(278.67,212){\rule{0.400pt}{5.782pt}}
\multiput(278.17,212.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(279.67,236){\rule{0.400pt}{7.468pt}}
\multiput(279.17,236.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(280.67,267){\rule{0.400pt}{5.541pt}}
\multiput(280.17,267.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(281.67,205){\rule{0.400pt}{20.476pt}}
\multiput(281.17,247.50)(1.000,-42.500){2}{\rule{0.400pt}{10.238pt}}
\put(282.67,92){\rule{0.400pt}{27.222pt}}
\multiput(282.17,148.50)(1.000,-56.500){2}{\rule{0.400pt}{13.611pt}}
\put(283.67,92){\rule{0.400pt}{6.504pt}}
\multiput(283.17,92.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(272.0,162.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(284.67,158){\rule{0.400pt}{7.709pt}}
\multiput(284.17,158.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(285.67,190){\rule{0.400pt}{8.672pt}}
\multiput(285.17,190.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(286.67,226){\rule{0.400pt}{0.723pt}}
\multiput(286.17,226.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(287.67,229){\rule{0.400pt}{2.168pt}}
\multiput(287.17,229.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(288.67,229){\rule{0.400pt}{2.168pt}}
\multiput(288.17,233.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(289.67,200){\rule{0.400pt}{6.986pt}}
\multiput(289.17,214.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(290.67,167){\rule{0.400pt}{7.950pt}}
\multiput(290.17,183.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(291.67,152){\rule{0.400pt}{3.614pt}}
\multiput(291.17,159.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(292.67,152){\rule{0.400pt}{2.168pt}}
\multiput(292.17,152.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(293.67,158){\rule{0.400pt}{0.723pt}}
\multiput(293.17,159.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(294.67,154){\rule{0.400pt}{0.964pt}}
\multiput(294.17,156.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(295.67,154){\rule{0.400pt}{3.373pt}}
\multiput(295.17,154.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(285.0,119.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(296.67,172){\rule{0.400pt}{3.132pt}}
\multiput(296.17,178.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(297.67,167){\rule{0.400pt}{1.204pt}}
\multiput(297.17,169.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(298.67,154){\rule{0.400pt}{3.132pt}}
\multiput(298.17,160.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(299.67,154){\rule{0.400pt}{1.445pt}}
\multiput(299.17,154.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(300.67,160){\rule{0.400pt}{1.927pt}}
\multiput(300.17,160.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(301.67,168){\rule{0.400pt}{0.723pt}}
\multiput(301.17,168.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(302.67,171){\rule{0.400pt}{1.204pt}}
\multiput(302.17,171.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(303.67,176){\rule{0.400pt}{2.650pt}}
\multiput(303.17,176.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(304.67,187){\rule{0.400pt}{4.095pt}}
\multiput(304.17,187.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(305.67,189){\rule{0.400pt}{3.614pt}}
\multiput(305.17,196.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(306.67,168){\rule{0.400pt}{5.059pt}}
\multiput(306.17,178.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(307.67,168){\rule{0.400pt}{6.023pt}}
\multiput(307.17,168.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(308.67,193){\rule{0.400pt}{3.132pt}}
\multiput(308.17,193.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(297.0,168.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(309.67,146){\rule{0.400pt}{3.132pt}}
\multiput(309.17,152.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(310.67,146){\rule{0.400pt}{4.336pt}}
\multiput(310.17,146.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(311.67,142){\rule{0.400pt}{5.300pt}}
\multiput(311.17,153.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(312.67,134){\rule{0.400pt}{1.927pt}}
\multiput(312.17,138.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(313.67,134){\rule{0.400pt}{3.132pt}}
\multiput(313.17,134.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(314.67,142){\rule{0.400pt}{1.204pt}}
\multiput(314.17,144.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(315.67,142){\rule{0.400pt}{9.636pt}}
\multiput(315.17,142.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(316.67,160){\rule{0.400pt}{5.300pt}}
\multiput(316.17,171.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(317.67,160){\rule{0.400pt}{5.541pt}}
\multiput(317.17,160.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(318.67,183){\rule{0.400pt}{0.723pt}}
\multiput(318.17,183.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(319.67,181){\rule{0.400pt}{1.204pt}}
\multiput(319.17,183.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(320.67,181){\rule{0.400pt}{5.300pt}}
\multiput(320.17,181.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(310.0,159.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(321.67,210){\rule{0.400pt}{2.891pt}}
\multiput(321.17,216.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(322.67,210){\rule{0.400pt}{0.482pt}}
\multiput(322.17,210.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(323.67,184){\rule{0.400pt}{6.745pt}}
\multiput(323.17,198.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(324.67,138){\rule{0.400pt}{11.081pt}}
\multiput(324.17,161.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(326,136.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.67,117){\rule{0.400pt}{4.818pt}}
\multiput(326.17,127.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(327.67,92){\rule{0.400pt}{6.023pt}}
\multiput(327.17,104.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(328.67,92){\rule{0.400pt}{2.891pt}}
\multiput(328.17,92.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(329.67,104){\rule{0.400pt}{20.236pt}}
\multiput(329.17,104.00)(1.000,42.000){2}{\rule{0.400pt}{10.118pt}}
\put(330.67,188){\rule{0.400pt}{1.204pt}}
\multiput(330.17,188.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(331.67,167){\rule{0.400pt}{6.263pt}}
\multiput(331.17,180.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(332.67,165){\rule{0.400pt}{0.482pt}}
\multiput(332.17,166.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(333.67,165){\rule{0.400pt}{3.614pt}}
\multiput(333.17,165.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(322.0,203.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(334.67,186){\rule{0.400pt}{2.168pt}}
\multiput(334.17,186.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(335.67,195){\rule{0.400pt}{5.300pt}}
\multiput(335.17,195.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(336.67,192){\rule{0.400pt}{6.023pt}}
\multiput(336.17,204.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(338,190.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339,189.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,190.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.67,169){\rule{0.400pt}{5.059pt}}
\multiput(339.17,179.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(340.67,167){\rule{0.400pt}{0.482pt}}
\multiput(340.17,168.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(341.67,167){\rule{0.400pt}{7.709pt}}
\multiput(341.17,167.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(342.67,199){\rule{0.400pt}{1.445pt}}
\multiput(342.17,199.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(343.67,187){\rule{0.400pt}{4.336pt}}
\multiput(343.17,196.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(344.67,187){\rule{0.400pt}{7.468pt}}
\multiput(344.17,187.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(345.67,216){\rule{0.400pt}{0.482pt}}
\multiput(345.17,217.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(346.67,156){\rule{0.400pt}{14.454pt}}
\multiput(346.17,186.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(335.0,180.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(347.67,157){\rule{0.400pt}{9.154pt}}
\multiput(347.17,157.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(348.67,195){\rule{0.400pt}{0.723pt}}
\multiput(348.17,195.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(350,196.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.67,197){\rule{0.400pt}{7.950pt}}
\multiput(350.17,197.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(351.67,190){\rule{0.400pt}{9.636pt}}
\multiput(351.17,210.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(353,189.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.67,191){\rule{0.400pt}{1.686pt}}
\multiput(353.17,191.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(354.67,136){\rule{0.400pt}{14.936pt}}
\multiput(354.17,167.00)(1.000,-31.000){2}{\rule{0.400pt}{7.468pt}}
\put(355.67,136){\rule{0.400pt}{11.804pt}}
\multiput(355.17,136.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(357,183.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,184.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.67,184){\rule{0.400pt}{14.936pt}}
\multiput(357.17,184.00)(1.000,31.000){2}{\rule{0.400pt}{7.468pt}}
\put(358.67,246){\rule{0.400pt}{5.541pt}}
\multiput(358.17,246.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(348.0,156.0){\usebox{\plotpoint}}
\put(359.67,164){\rule{0.400pt}{7.227pt}}
\multiput(359.17,179.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(360.67,164){\rule{0.400pt}{1.927pt}}
\multiput(360.17,164.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(361.67,172){\rule{0.400pt}{24.813pt}}
\multiput(361.17,172.00)(1.000,51.500){2}{\rule{0.400pt}{12.406pt}}
\put(362.67,275){\rule{0.400pt}{6.504pt}}
\multiput(362.17,275.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(363.67,285){\rule{0.400pt}{4.095pt}}
\multiput(363.17,293.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(364.67,253){\rule{0.400pt}{7.709pt}}
\multiput(364.17,269.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(365.67,253){\rule{0.400pt}{1.445pt}}
\multiput(365.17,253.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(366.67,212){\rule{0.400pt}{11.322pt}}
\multiput(366.17,235.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(367.67,176){\rule{0.400pt}{8.672pt}}
\multiput(367.17,194.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(368.67,151){\rule{0.400pt}{6.023pt}}
\multiput(368.17,163.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(369.67,134){\rule{0.400pt}{4.095pt}}
\multiput(369.17,142.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(370.67,134){\rule{0.400pt}{3.373pt}}
\multiput(370.17,134.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(371.67,148){\rule{0.400pt}{0.964pt}}
\multiput(371.17,148.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(360.0,194.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(372.67,167){\rule{0.400pt}{0.964pt}}
\multiput(372.17,169.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(373.67,163){\rule{0.400pt}{0.964pt}}
\multiput(373.17,165.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(374.67,163){\rule{0.400pt}{6.023pt}}
\multiput(374.17,163.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(375.67,188){\rule{0.400pt}{1.927pt}}
\multiput(375.17,188.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(376.67,196){\rule{0.400pt}{13.490pt}}
\multiput(376.17,196.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(377.67,198){\rule{0.400pt}{13.009pt}}
\multiput(377.17,225.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(378.67,194){\rule{0.400pt}{0.964pt}}
\multiput(378.17,196.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(379.67,187){\rule{0.400pt}{1.686pt}}
\multiput(379.17,190.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(380.67,187){\rule{0.400pt}{1.204pt}}
\multiput(380.17,187.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(381.67,192){\rule{0.400pt}{2.650pt}}
\multiput(381.17,192.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(382.67,203){\rule{0.400pt}{5.782pt}}
\multiput(382.17,203.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(383.67,217){\rule{0.400pt}{2.409pt}}
\multiput(383.17,222.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(384.67,206){\rule{0.400pt}{2.650pt}}
\multiput(384.17,211.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(373.0,152.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(385.67,214){\rule{0.400pt}{0.964pt}}
\multiput(385.17,216.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(386.67,214){\rule{0.400pt}{4.336pt}}
\multiput(386.17,214.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(388,231.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.67,233){\rule{0.400pt}{10.359pt}}
\multiput(388.17,233.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(389.67,276){\rule{0.400pt}{2.168pt}}
\multiput(389.17,276.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(390.67,285){\rule{0.400pt}{4.577pt}}
\multiput(390.17,285.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(391.67,304){\rule{0.400pt}{1.204pt}}
\multiput(391.17,304.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(392.67,302){\rule{0.400pt}{1.686pt}}
\multiput(392.17,305.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(393.67,279){\rule{0.400pt}{5.541pt}}
\multiput(393.17,290.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(394.67,279){\rule{0.400pt}{3.614pt}}
\multiput(394.17,279.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(395.67,294){\rule{0.400pt}{8.191pt}}
\multiput(395.17,294.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(396.67,254){\rule{0.400pt}{17.827pt}}
\multiput(396.17,291.00)(1.000,-37.000){2}{\rule{0.400pt}{8.913pt}}
\put(386.0,206.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(397.67,277){\rule{0.400pt}{3.614pt}}
\multiput(397.17,277.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(398.67,285){\rule{0.400pt}{1.686pt}}
\multiput(398.17,288.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(399.67,253){\rule{0.400pt}{7.709pt}}
\multiput(399.17,269.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(400.67,250){\rule{0.400pt}{0.723pt}}
\multiput(400.17,251.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(401.67,247){\rule{0.400pt}{0.723pt}}
\multiput(401.17,248.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(402.67,239){\rule{0.400pt}{1.927pt}}
\multiput(402.17,243.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(403.67,222){\rule{0.400pt}{4.095pt}}
\multiput(403.17,230.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(404.67,222){\rule{0.400pt}{7.709pt}}
\multiput(404.17,222.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(405.67,251){\rule{0.400pt}{0.723pt}}
\multiput(405.17,252.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(406.67,238){\rule{0.400pt}{3.132pt}}
\multiput(406.17,244.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(407.67,238){\rule{0.400pt}{1.686pt}}
\multiput(407.17,238.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(408.67,221){\rule{0.400pt}{5.782pt}}
\multiput(408.17,233.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(409.67,212){\rule{0.400pt}{2.168pt}}
\multiput(409.17,216.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(398.0,254.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(411,212){\usebox{\plotpoint}}
\put(410.67,212){\rule{0.400pt}{0.964pt}}
\multiput(410.17,212.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(411.67,216){\rule{0.400pt}{4.336pt}}
\multiput(411.17,216.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(412.67,234){\rule{0.400pt}{2.168pt}}
\multiput(412.17,234.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(413.67,239){\rule{0.400pt}{0.964pt}}
\multiput(413.17,241.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(414.67,227){\rule{0.400pt}{2.891pt}}
\multiput(414.17,233.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(415.67,223){\rule{0.400pt}{0.964pt}}
\multiput(415.17,225.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(416.67,223){\rule{0.400pt}{12.286pt}}
\multiput(416.17,223.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(417.67,274){\rule{0.400pt}{1.204pt}}
\multiput(417.17,274.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(418.67,259){\rule{0.400pt}{4.818pt}}
\multiput(418.17,269.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(419.67,252){\rule{0.400pt}{1.686pt}}
\multiput(419.17,255.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(420.67,252){\rule{0.400pt}{2.168pt}}
\multiput(420.17,252.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(421.67,261){\rule{0.400pt}{5.300pt}}
\multiput(421.17,261.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(422.67,298){\rule{0.400pt}{4.336pt}}
\multiput(422.17,298.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(423.67,316){\rule{0.400pt}{0.964pt}}
\multiput(423.17,316.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(424.67,309){\rule{0.400pt}{2.650pt}}
\multiput(424.17,314.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(425.67,304){\rule{0.400pt}{1.204pt}}
\multiput(425.17,306.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(426.67,296){\rule{0.400pt}{1.927pt}}
\multiput(426.17,300.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(427.67,296){\rule{0.400pt}{5.782pt}}
\multiput(427.17,296.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(428.67,318){\rule{0.400pt}{0.482pt}}
\multiput(428.17,319.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(429.67,318){\rule{0.400pt}{2.168pt}}
\multiput(429.17,318.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(430.67,327){\rule{0.400pt}{0.482pt}}
\multiput(430.17,327.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(432,327.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.67,325){\rule{0.400pt}{0.723pt}}
\multiput(432.17,326.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(433.67,323){\rule{0.400pt}{0.482pt}}
\multiput(433.17,324.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(435,322.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,283.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(436,321.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,322.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.67,313){\rule{0.400pt}{2.168pt}}
\multiput(436.17,317.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(437.67,300){\rule{0.400pt}{3.132pt}}
\multiput(437.17,306.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(436.0,323.0){\usebox{\plotpoint}}
\put(439.67,300){\rule{0.400pt}{0.964pt}}
\multiput(439.17,300.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(440.67,304){\rule{0.400pt}{0.482pt}}
\multiput(440.17,304.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(441.67,295){\rule{0.400pt}{2.650pt}}
\multiput(441.17,300.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(442.67,284){\rule{0.400pt}{2.650pt}}
\multiput(442.17,289.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(443.67,282){\rule{0.400pt}{0.482pt}}
\multiput(443.17,283.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(445,281.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.67,283){\rule{0.400pt}{2.650pt}}
\multiput(445.17,283.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(446.67,288){\rule{0.400pt}{1.445pt}}
\multiput(446.17,291.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(447.67,285){\rule{0.400pt}{0.723pt}}
\multiput(447.17,286.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(439.0,300.0){\usebox{\plotpoint}}
\put(448.67,269){\rule{0.400pt}{0.964pt}}
\multiput(448.17,269.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(449.67,273){\rule{0.400pt}{2.891pt}}
\multiput(449.17,273.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(450.67,278){\rule{0.400pt}{1.686pt}}
\multiput(450.17,281.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(451.67,278){\rule{0.400pt}{3.854pt}}
\multiput(451.17,278.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(453,292.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,293.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.67,290){\rule{0.400pt}{0.723pt}}
\multiput(453.17,291.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(454.67,288){\rule{0.400pt}{0.482pt}}
\multiput(454.17,289.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(455.67,285){\rule{0.400pt}{0.723pt}}
\multiput(455.17,286.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(456.67,285){\rule{0.400pt}{1.204pt}}
\multiput(456.17,285.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(457.67,290){\rule{0.400pt}{1.686pt}}
\multiput(457.17,290.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(459,295.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,296.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.67,293){\rule{0.400pt}{0.723pt}}
\multiput(459.17,294.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(449.0,269.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(461.0,291.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(462,289.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.67,290){\rule{0.400pt}{0.723pt}}
\multiput(462.17,290.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(463.67,293){\rule{0.400pt}{0.964pt}}
\multiput(463.17,293.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(464.67,297){\rule{0.400pt}{0.723pt}}
\multiput(464.17,297.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(465.67,300){\rule{0.400pt}{2.650pt}}
\multiput(465.17,300.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(466.67,308){\rule{0.400pt}{0.723pt}}
\multiput(466.17,309.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(468,306.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,307.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,291.0){\usebox{\plotpoint}}
\put(470,306.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,307.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.67,309){\rule{0.400pt}{0.482pt}}
\multiput(471.17,309.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(469.0,307.0){\usebox{\plotpoint}}
\put(473.0,311.0){\usebox{\plotpoint}}
\put(473.67,312){\rule{0.400pt}{0.723pt}}
\multiput(473.17,312.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(474.67,315){\rule{0.400pt}{0.723pt}}
\multiput(474.17,315.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(475.67,318){\rule{0.400pt}{0.482pt}}
\multiput(475.17,318.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477,319.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,311.0){\usebox{\plotpoint}}
\put(481,319.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,320.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,321.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(486,318.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,319.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,320.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(487.0,319.0){\usebox{\plotpoint}}
\put(489,319.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,320.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(492,320.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(495.67,322){\rule{0.400pt}{0.482pt}}
\multiput(495.17,322.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(496.67,324){\rule{0.400pt}{0.723pt}}
\multiput(496.17,324.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(497.67,327){\rule{0.400pt}{1.204pt}}
\multiput(497.17,327.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(493.0,322.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(498.67,334){\rule{0.400pt}{0.482pt}}
\multiput(498.17,334.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(499.67,336){\rule{0.400pt}{0.482pt}}
\multiput(499.17,336.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(500.67,338){\rule{0.400pt}{0.482pt}}
\multiput(500.17,338.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(501.67,340){\rule{0.400pt}{0.482pt}}
\multiput(501.17,340.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(502.67,342){\rule{0.400pt}{0.482pt}}
\multiput(502.17,342.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(503.67,344){\rule{0.400pt}{0.723pt}}
\multiput(503.17,344.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(504.67,347){\rule{0.400pt}{1.204pt}}
\multiput(504.17,347.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(505.67,344){\rule{0.400pt}{1.927pt}}
\multiput(505.17,348.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(506.67,340){\rule{0.400pt}{0.964pt}}
\multiput(506.17,342.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(507.67,340){\rule{0.400pt}{1.927pt}}
\multiput(507.17,340.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(508.67,348){\rule{0.400pt}{2.168pt}}
\multiput(508.17,348.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(509.67,357){\rule{0.400pt}{1.445pt}}
\multiput(509.17,357.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(510.67,363){\rule{0.400pt}{0.482pt}}
\multiput(510.17,363.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(499.0,332.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(512,365){\usebox{\plotpoint}}
\put(513,364.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.67,366){\rule{0.400pt}{0.482pt}}
\multiput(513.17,366.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(514.67,368){\rule{0.400pt}{1.445pt}}
\multiput(514.17,368.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(515.67,374){\rule{0.400pt}{1.445pt}}
\multiput(515.17,374.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(512.0,365.0){\usebox{\plotpoint}}
\put(517.67,380){\rule{0.400pt}{0.723pt}}
\multiput(517.17,380.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(518.67,383){\rule{0.400pt}{1.204pt}}
\multiput(518.17,383.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(519.67,379){\rule{0.400pt}{2.168pt}}
\multiput(519.17,383.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(520.67,379){\rule{0.400pt}{1.445pt}}
\multiput(520.17,379.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(521.67,385){\rule{0.400pt}{2.168pt}}
\multiput(521.17,385.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(523,393.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,380.0){\usebox{\plotpoint}}
\put(523.67,397){\rule{0.400pt}{1.204pt}}
\multiput(523.17,399.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(524.67,386){\rule{0.400pt}{2.650pt}}
\multiput(524.17,391.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(525.67,381){\rule{0.400pt}{1.204pt}}
\multiput(525.17,383.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(526.67,375){\rule{0.400pt}{1.445pt}}
\multiput(526.17,378.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(524.0,395.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(529.67,372){\rule{0.400pt}{0.723pt}}
\multiput(529.17,373.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(530.67,359){\rule{0.400pt}{3.132pt}}
\multiput(530.17,365.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(531.67,359){\rule{0.400pt}{6.023pt}}
\multiput(531.17,359.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(532.67,382){\rule{0.400pt}{0.482pt}}
\multiput(532.17,383.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(533.67,382){\rule{0.400pt}{2.168pt}}
\multiput(533.17,382.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(534.67,383){\rule{0.400pt}{1.927pt}}
\multiput(534.17,387.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(535.67,370){\rule{0.400pt}{3.132pt}}
\multiput(535.17,376.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(528.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(537,366.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.67,367){\rule{0.400pt}{1.204pt}}
\multiput(537.17,367.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(538.67,372){\rule{0.400pt}{1.686pt}}
\multiput(538.17,372.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(539.67,365){\rule{0.400pt}{3.373pt}}
\multiput(539.17,372.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(540.67,359){\rule{0.400pt}{1.445pt}}
\multiput(540.17,362.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(541.67,359){\rule{0.400pt}{0.964pt}}
\multiput(541.17,359.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(542.67,358){\rule{0.400pt}{1.204pt}}
\multiput(542.17,360.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(543.67,358){\rule{0.400pt}{4.095pt}}
\multiput(543.17,358.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(544.67,365){\rule{0.400pt}{2.409pt}}
\multiput(544.17,370.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(545.67,357){\rule{0.400pt}{1.927pt}}
\multiput(545.17,361.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(546.67,357){\rule{0.400pt}{5.059pt}}
\multiput(546.17,357.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(547.67,378){\rule{0.400pt}{0.723pt}}
\multiput(547.17,378.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(548.67,378){\rule{0.400pt}{0.723pt}}
\multiput(548.17,379.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(537.0,368.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(549.67,382){\rule{0.400pt}{5.059pt}}
\multiput(549.17,382.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(550.67,403){\rule{0.400pt}{2.168pt}}
\multiput(550.17,403.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(551.67,412){\rule{0.400pt}{5.541pt}}
\multiput(551.17,412.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(552.67,424){\rule{0.400pt}{2.650pt}}
\multiput(552.17,429.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(554,422.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.67,421){\rule{0.400pt}{0.482pt}}
\multiput(554.17,422.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(555.67,387){\rule{0.400pt}{8.191pt}}
\multiput(555.17,404.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(556.67,387){\rule{0.400pt}{7.950pt}}
\multiput(556.17,387.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(557.67,420){\rule{0.400pt}{5.300pt}}
\multiput(557.17,420.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(558.67,436){\rule{0.400pt}{1.445pt}}
\multiput(558.17,439.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(559.67,422){\rule{0.400pt}{3.373pt}}
\multiput(559.17,429.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(560.67,390){\rule{0.400pt}{7.709pt}}
\multiput(560.17,406.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(550.0,378.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(561.67,421){\rule{0.400pt}{10.600pt}}
\multiput(561.17,421.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(563,464.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.67,464){\rule{0.400pt}{0.482pt}}
\multiput(563.17,465.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(564.67,448){\rule{0.400pt}{3.854pt}}
\multiput(564.17,456.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(565.67,425){\rule{0.400pt}{5.541pt}}
\multiput(565.17,436.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(566.67,412){\rule{0.400pt}{3.132pt}}
\multiput(566.17,418.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(567.67,398){\rule{0.400pt}{3.373pt}}
\multiput(567.17,405.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(568.67,398){\rule{0.400pt}{2.891pt}}
\multiput(568.17,398.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(569.67,410){\rule{0.400pt}{4.336pt}}
\multiput(569.17,410.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(570.67,409){\rule{0.400pt}{4.577pt}}
\multiput(570.17,418.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(571.67,396){\rule{0.400pt}{3.132pt}}
\multiput(571.17,402.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(572.67,396){\rule{0.400pt}{8.913pt}}
\multiput(572.17,396.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(573.67,414){\rule{0.400pt}{4.577pt}}
\multiput(573.17,423.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(562.0,390.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(574.67,380){\rule{0.400pt}{3.614pt}}
\multiput(574.17,387.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(575.67,380){\rule{0.400pt}{4.818pt}}
\multiput(575.17,380.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(576.67,400){\rule{0.400pt}{4.336pt}}
\multiput(576.17,400.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(577.67,388){\rule{0.400pt}{7.227pt}}
\multiput(577.17,403.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(578.67,363){\rule{0.400pt}{6.023pt}}
\multiput(578.17,375.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(579.67,363){\rule{0.400pt}{5.782pt}}
\multiput(579.17,363.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(580.67,387){\rule{0.400pt}{4.818pt}}
\multiput(580.17,387.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(581.67,407){\rule{0.400pt}{2.409pt}}
\multiput(581.17,407.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(582.67,410){\rule{0.400pt}{1.686pt}}
\multiput(582.17,413.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(584,409.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.67,396){\rule{0.400pt}{3.614pt}}
\multiput(584.17,403.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(585.67,385){\rule{0.400pt}{2.650pt}}
\multiput(585.17,390.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(575.0,395.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(586.67,432){\rule{0.400pt}{2.891pt}}
\multiput(586.17,432.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(587.67,444){\rule{0.400pt}{6.023pt}}
\multiput(587.17,444.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(588.67,467){\rule{0.400pt}{0.482pt}}
\multiput(588.17,468.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(589.67,436){\rule{0.400pt}{7.468pt}}
\multiput(589.17,451.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(590.67,425){\rule{0.400pt}{2.650pt}}
\multiput(590.17,430.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(591.67,425){\rule{0.400pt}{5.782pt}}
\multiput(591.17,425.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(592.67,425){\rule{0.400pt}{5.782pt}}
\multiput(592.17,437.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(593.67,383){\rule{0.400pt}{10.118pt}}
\multiput(593.17,404.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(594.67,383){\rule{0.400pt}{8.432pt}}
\multiput(594.17,383.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(595.67,405){\rule{0.400pt}{3.132pt}}
\multiput(595.17,411.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(596.67,383){\rule{0.400pt}{5.300pt}}
\multiput(596.17,394.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(597.67,359){\rule{0.400pt}{5.782pt}}
\multiput(597.17,371.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(598.67,359){\rule{0.400pt}{8.672pt}}
\multiput(598.17,359.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(587.0,385.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(599.67,420){\rule{0.400pt}{4.818pt}}
\multiput(599.17,420.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(600.67,440){\rule{0.400pt}{3.373pt}}
\multiput(600.17,440.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(601.67,454){\rule{0.400pt}{3.373pt}}
\multiput(601.17,454.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(602.67,468){\rule{0.400pt}{2.891pt}}
\multiput(602.17,468.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(603.67,467){\rule{0.400pt}{3.132pt}}
\multiput(603.17,473.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(604.67,467){\rule{0.400pt}{3.614pt}}
\multiput(604.17,467.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(605.67,440){\rule{0.400pt}{10.118pt}}
\multiput(605.17,461.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(606.67,440){\rule{0.400pt}{3.373pt}}
\multiput(606.17,440.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(607.67,454){\rule{0.400pt}{3.373pt}}
\multiput(607.17,454.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(608.67,468){\rule{0.400pt}{0.723pt}}
\multiput(608.17,468.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(609.67,463){\rule{0.400pt}{1.927pt}}
\multiput(609.17,467.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(610.67,415){\rule{0.400pt}{11.563pt}}
\multiput(610.17,439.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(611.67,366){\rule{0.400pt}{11.804pt}}
\multiput(611.17,390.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(600.0,395.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(612.67,387){\rule{0.400pt}{8.913pt}}
\multiput(612.17,387.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(613.67,424){\rule{0.400pt}{2.409pt}}
\multiput(613.17,424.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(614.67,434){\rule{0.400pt}{2.409pt}}
\multiput(614.17,434.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(615.67,444){\rule{0.400pt}{8.913pt}}
\multiput(615.17,444.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(616.67,352){\rule{0.400pt}{31.076pt}}
\multiput(616.17,416.50)(1.000,-64.500){2}{\rule{0.400pt}{15.538pt}}
\put(617.67,352){\rule{0.400pt}{15.177pt}}
\multiput(617.17,352.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(618.67,415){\rule{0.400pt}{5.300pt}}
\multiput(618.17,415.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(619.67,437){\rule{0.400pt}{2.168pt}}
\multiput(619.17,437.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(620.67,428){\rule{0.400pt}{4.336pt}}
\multiput(620.17,437.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(621.67,417){\rule{0.400pt}{2.650pt}}
\multiput(621.17,422.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(622.67,415){\rule{0.400pt}{0.482pt}}
\multiput(622.17,416.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(623.67,357){\rule{0.400pt}{13.972pt}}
\multiput(623.17,386.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(613.0,366.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(624.67,344){\rule{0.400pt}{12.527pt}}
\multiput(624.17,344.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(625.67,396){\rule{0.400pt}{29.872pt}}
\multiput(625.17,396.00)(1.000,62.000){2}{\rule{0.400pt}{14.936pt}}
\put(626.67,520){\rule{0.400pt}{6.504pt}}
\multiput(626.17,520.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(627.67,547){\rule{0.400pt}{3.373pt}}
\multiput(627.17,547.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(628.67,516){\rule{0.400pt}{10.840pt}}
\multiput(628.17,538.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(629.67,478){\rule{0.400pt}{9.154pt}}
\multiput(629.17,497.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(630.67,443){\rule{0.400pt}{8.432pt}}
\multiput(630.17,460.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(631.67,436){\rule{0.400pt}{1.686pt}}
\multiput(631.17,439.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(632.67,407){\rule{0.400pt}{6.986pt}}
\multiput(632.17,421.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(633.67,391){\rule{0.400pt}{3.854pt}}
\multiput(633.17,399.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(634.67,384){\rule{0.400pt}{1.686pt}}
\multiput(634.17,387.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(635.67,384){\rule{0.400pt}{3.373pt}}
\multiput(635.17,384.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(636.67,398){\rule{0.400pt}{15.899pt}}
\multiput(636.17,398.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(625.0,344.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(637.67,443){\rule{0.400pt}{2.891pt}}
\multiput(637.17,443.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(638.67,445){\rule{0.400pt}{2.409pt}}
\multiput(638.17,450.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(639.67,445){\rule{0.400pt}{4.577pt}}
\multiput(639.17,445.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(640.67,450){\rule{0.400pt}{3.373pt}}
\multiput(640.17,457.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(642,449.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.67,440){\rule{0.400pt}{2.650pt}}
\multiput(642.17,445.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(643.67,440){\rule{0.400pt}{1.686pt}}
\multiput(643.17,440.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(644.67,423){\rule{0.400pt}{5.782pt}}
\multiput(644.17,435.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(645.67,420){\rule{0.400pt}{0.723pt}}
\multiput(645.17,421.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(646.67,420){\rule{0.400pt}{11.804pt}}
\multiput(646.17,420.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(647.67,463){\rule{0.400pt}{1.445pt}}
\multiput(647.17,466.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(648.67,429){\rule{0.400pt}{8.191pt}}
\multiput(648.17,446.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(649.67,429){\rule{0.400pt}{1.927pt}}
\multiput(649.17,429.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(638.0,443.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(650.67,408){\rule{0.400pt}{3.373pt}}
\multiput(650.17,408.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(651.67,422){\rule{0.400pt}{6.986pt}}
\multiput(651.17,422.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(652.67,447){\rule{0.400pt}{0.964pt}}
\multiput(652.17,449.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(653.67,428){\rule{0.400pt}{4.577pt}}
\multiput(653.17,437.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(654.67,408){\rule{0.400pt}{4.818pt}}
\multiput(654.17,418.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(655.67,408){\rule{0.400pt}{1.204pt}}
\multiput(655.17,408.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(656.67,413){\rule{0.400pt}{4.577pt}}
\multiput(656.17,413.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(657.67,414){\rule{0.400pt}{4.336pt}}
\multiput(657.17,423.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(651.0,408.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(659.67,414){\rule{0.400pt}{9.154pt}}
\multiput(659.17,414.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(660.67,439){\rule{0.400pt}{3.132pt}}
\multiput(660.17,445.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(661.67,429){\rule{0.400pt}{2.409pt}}
\multiput(661.17,434.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(659.0,414.0){\usebox{\plotpoint}}
\put(662.67,423){\rule{0.400pt}{3.854pt}}
\multiput(662.17,431.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(663.67,383){\rule{0.400pt}{9.636pt}}
\multiput(663.17,403.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(664.67,383){\rule{0.400pt}{10.118pt}}
\multiput(664.17,383.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(665.67,407){\rule{0.400pt}{4.336pt}}
\multiput(665.17,416.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(666.67,401){\rule{0.400pt}{1.445pt}}
\multiput(666.17,404.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(667.67,401){\rule{0.400pt}{4.818pt}}
\multiput(667.17,401.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(668.67,421){\rule{0.400pt}{2.891pt}}
\multiput(668.17,421.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(669.67,408){\rule{0.400pt}{6.023pt}}
\multiput(669.17,420.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(670.67,398){\rule{0.400pt}{2.409pt}}
\multiput(670.17,403.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(671.67,398){\rule{0.400pt}{10.600pt}}
\multiput(671.17,398.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(672.67,417){\rule{0.400pt}{6.023pt}}
\multiput(672.17,429.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(673.67,386){\rule{0.400pt}{7.468pt}}
\multiput(673.17,401.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(674.67,386){\rule{0.400pt}{5.541pt}}
\multiput(674.17,386.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(663.0,429.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(675.67,398){\rule{0.400pt}{0.964pt}}
\multiput(675.17,400.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(676.0,402.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(677.67,398){\rule{0.400pt}{2.650pt}}
\multiput(677.17,398.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(679,407.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.67,397){\rule{0.400pt}{2.650pt}}
\multiput(679.17,402.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(677.0,398.0){\usebox{\plotpoint}}
\put(681.67,397){\rule{0.400pt}{1.445pt}}
\multiput(681.17,397.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(682.67,390){\rule{0.400pt}{3.132pt}}
\multiput(682.17,396.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(684,388.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,389.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.67,389){\rule{0.400pt}{4.095pt}}
\multiput(684.17,389.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(685.67,404){\rule{0.400pt}{0.482pt}}
\multiput(685.17,405.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(686.67,399){\rule{0.400pt}{1.204pt}}
\multiput(686.17,401.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(681.0,397.0){\usebox{\plotpoint}}
\put(687.67,397){\rule{0.400pt}{1.204pt}}
\multiput(687.17,397.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(688.67,402){\rule{0.400pt}{1.927pt}}
\multiput(688.17,402.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(689.67,397){\rule{0.400pt}{3.132pt}}
\multiput(689.17,403.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(690.67,389){\rule{0.400pt}{1.927pt}}
\multiput(690.17,393.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(691.67,389){\rule{0.400pt}{1.445pt}}
\multiput(691.17,389.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(692.67,391){\rule{0.400pt}{0.964pt}}
\multiput(692.17,393.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(694,390.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694.67,392){\rule{0.400pt}{1.686pt}}
\multiput(694.17,392.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(695.67,399){\rule{0.400pt}{0.964pt}}
\multiput(695.17,399.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(696.67,392){\rule{0.400pt}{2.650pt}}
\multiput(696.17,397.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(697.67,389){\rule{0.400pt}{0.723pt}}
\multiput(697.17,390.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(698.67,389){\rule{0.400pt}{0.482pt}}
\multiput(698.17,389.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(699.67,391){\rule{0.400pt}{0.723pt}}
\multiput(699.17,391.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(688.0,397.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(700.67,400){\rule{0.400pt}{1.686pt}}
\multiput(700.17,400.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(701.67,405){\rule{0.400pt}{0.482pt}}
\multiput(701.17,406.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(702.67,403){\rule{0.400pt}{0.482pt}}
\multiput(702.17,404.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(703.67,403){\rule{0.400pt}{0.964pt}}
\multiput(703.17,403.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(704.67,398){\rule{0.400pt}{2.168pt}}
\multiput(704.17,402.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(705.67,398){\rule{0.400pt}{2.168pt}}
\multiput(705.17,398.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(706.67,407){\rule{0.400pt}{0.964pt}}
\multiput(706.17,407.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(707.67,409){\rule{0.400pt}{0.482pt}}
\multiput(707.17,410.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(708.67,403){\rule{0.400pt}{1.445pt}}
\multiput(708.17,406.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(709.67,399){\rule{0.400pt}{0.964pt}}
\multiput(709.17,401.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(710.67,392){\rule{0.400pt}{1.686pt}}
\multiput(710.17,395.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(711.67,389){\rule{0.400pt}{0.723pt}}
\multiput(711.17,390.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(712.67,389){\rule{0.400pt}{1.204pt}}
\multiput(712.17,389.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(701.0,394.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(713.67,408){\rule{0.400pt}{1.686pt}}
\multiput(713.17,408.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(714.67,401){\rule{0.400pt}{3.373pt}}
\multiput(714.17,408.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(715.67,393){\rule{0.400pt}{1.927pt}}
\multiput(715.17,397.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(716.67,385){\rule{0.400pt}{1.927pt}}
\multiput(716.17,389.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(717.67,385){\rule{0.400pt}{1.445pt}}
\multiput(717.17,385.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(718.67,381){\rule{0.400pt}{2.409pt}}
\multiput(718.17,386.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(719.67,381){\rule{0.400pt}{3.373pt}}
\multiput(719.17,381.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(720.67,395){\rule{0.400pt}{7.709pt}}
\multiput(720.17,395.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(721.67,400){\rule{0.400pt}{6.504pt}}
\multiput(721.17,413.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(722.67,394){\rule{0.400pt}{1.445pt}}
\multiput(722.17,397.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(723.67,389){\rule{0.400pt}{1.204pt}}
\multiput(723.17,391.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(724.67,386){\rule{0.400pt}{0.723pt}}
\multiput(724.17,387.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(714.0,394.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(725.67,404){\rule{0.400pt}{3.614pt}}
\multiput(725.17,404.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(726.67,383){\rule{0.400pt}{8.672pt}}
\multiput(726.17,401.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(727.67,383){\rule{0.400pt}{2.891pt}}
\multiput(727.17,383.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(728.67,381){\rule{0.400pt}{3.373pt}}
\multiput(728.17,388.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(729.67,381){\rule{0.400pt}{5.059pt}}
\multiput(729.17,381.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(730.67,386){\rule{0.400pt}{3.854pt}}
\multiput(730.17,394.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(726.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(732.67,373){\rule{0.400pt}{3.132pt}}
\multiput(732.17,379.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(733.67,373){\rule{0.400pt}{2.168pt}}
\multiput(733.17,373.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(734.67,382){\rule{0.400pt}{0.482pt}}
\multiput(734.17,382.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(735.67,380){\rule{0.400pt}{0.964pt}}
\multiput(735.17,382.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(736.67,376){\rule{0.400pt}{0.964pt}}
\multiput(736.17,378.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(732.0,386.0){\usebox{\plotpoint}}
\put(738.0,376.0){\usebox{\plotpoint}}
\put(738.67,375){\rule{0.400pt}{0.964pt}}
\multiput(738.17,377.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(740,373.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741,372.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742,371.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743,371.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.67,371){\rule{0.400pt}{0.482pt}}
\multiput(743.17,372.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(744.67,371){\rule{0.400pt}{0.964pt}}
\multiput(744.17,371.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(745.67,370){\rule{0.400pt}{1.204pt}}
\multiput(745.17,372.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(746.67,361){\rule{0.400pt}{2.168pt}}
\multiput(746.17,365.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(748,360.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.67,362){\rule{0.400pt}{2.650pt}}
\multiput(748.17,362.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(749.67,364){\rule{0.400pt}{2.168pt}}
\multiput(749.17,368.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(739.0,376.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(751.0,354.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(751.67,354){\rule{0.400pt}{3.132pt}}
\multiput(751.17,354.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(752.67,365){\rule{0.400pt}{0.482pt}}
\multiput(752.17,366.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(753.67,352){\rule{0.400pt}{3.132pt}}
\multiput(753.17,358.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(754.67,341){\rule{0.400pt}{2.650pt}}
\multiput(754.17,346.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(755.67,338){\rule{0.400pt}{0.723pt}}
\multiput(755.17,339.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(756.67,338){\rule{0.400pt}{1.927pt}}
\multiput(756.17,338.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(757.67,346){\rule{0.400pt}{1.445pt}}
\multiput(757.17,346.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(758.67,349){\rule{0.400pt}{0.723pt}}
\multiput(758.17,350.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(759.67,343){\rule{0.400pt}{1.445pt}}
\multiput(759.17,346.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(760.67,335){\rule{0.400pt}{1.927pt}}
\multiput(760.17,339.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(761.67,329){\rule{0.400pt}{1.445pt}}
\multiput(761.17,332.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(762.67,327){\rule{0.400pt}{0.482pt}}
\multiput(762.17,328.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(751.0,354.0){\usebox{\plotpoint}}
\put(764,328.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765,329.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765.67,331){\rule{0.400pt}{0.723pt}}
\multiput(765.17,331.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(766.67,334){\rule{0.400pt}{0.482pt}}
\multiput(766.17,334.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(768,335.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769,335.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.67,334){\rule{0.400pt}{0.482pt}}
\multiput(769.17,335.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(771,332.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,333.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.67,330){\rule{0.400pt}{0.723pt}}
\multiput(771.17,331.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(772.67,328){\rule{0.400pt}{0.482pt}}
\multiput(772.17,329.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(774,326.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,327.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.67,325){\rule{0.400pt}{0.482pt}}
\multiput(774.17,326.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(776,323.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,324.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764.0,327.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(777,324){\usebox{\plotpoint}}
\put(777,322.67){\rule{0.241pt}{0.400pt}}
\multiput(777.00,323.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780,321.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,322.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781,320.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,321.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782,320.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(190.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(190.0,92.0){\rule[-0.200pt]{142.854pt}{0.400pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(190.0,561.0){\rule[-0.200pt]{142.854pt}{0.400pt}}
\end{picture}


==> mode1/m1_tet2_corr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1417,590)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,173){\makebox(0,0)[r]{$-2.0$}}
\put(1336.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,256){\makebox(0,0)[r]{$-1.0$}}
\put(1336.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,340){\makebox(0,0)[r]{$0.0$}}
\put(1336.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,424){\makebox(0,0)[r]{$1.0$}}
\put(1336.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,507){\makebox(0,0)[r]{$2.0$}}
\put(1336.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,90){\makebox(0,0){ 1}}
\put(319.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467,90){\makebox(0,0){ 2}}
\put(467.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,90){\makebox(0,0){ 3}}
\put(615.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,90){\makebox(0,0){ 4}}
\put(764.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(912.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(912,90){\makebox(0,0){ 5}}
\put(912.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1060.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1060,90){\makebox(0,0){ 6}}
\put(1060.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1208.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1208,90){\makebox(0,0){ 7}}
\put(1208.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1356,90){\makebox(0,0){ 8}}
\put(1356.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(30,340){\makebox(0,0){\rotatebox{90}{$\phi'~~(\times 10^{-4})$}}}
\put(763,29){\makebox(0,0){$t$}}
\put(171,340){\usebox{\plotpoint}}
\put(171.17,315){\rule{0.400pt}{5.100pt}}
\multiput(170.17,329.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(173.17,315){\rule{0.400pt}{9.300pt}}
\multiput(172.17,315.00)(2.000,26.697){2}{\rule{0.400pt}{4.650pt}}
\put(175.17,332){\rule{0.400pt}{5.900pt}}
\multiput(174.17,348.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(176.67,332){\rule{0.400pt}{1.204pt}}
\multiput(176.17,332.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(178.17,337){\rule{0.400pt}{0.900pt}}
\multiput(177.17,337.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(180.17,314){\rule{0.400pt}{5.500pt}}
\multiput(179.17,329.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(182.17,314){\rule{0.400pt}{7.700pt}}
\multiput(181.17,314.00)(2.000,22.018){2}{\rule{0.400pt}{3.850pt}}
\put(184.17,323){\rule{0.400pt}{5.900pt}}
\multiput(183.17,339.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(186.17,323){\rule{0.400pt}{1.900pt}}
\multiput(185.17,323.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(188.17,332){\rule{0.400pt}{8.300pt}}
\multiput(187.17,332.00)(2.000,23.773){2}{\rule{0.400pt}{4.150pt}}
\put(189.67,351){\rule{0.400pt}{5.300pt}}
\multiput(189.17,362.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(191.17,320){\rule{0.400pt}{6.300pt}}
\multiput(190.17,337.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(193.17,310){\rule{0.400pt}{2.100pt}}
\multiput(192.17,315.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(195.17,305){\rule{0.400pt}{1.100pt}}
\multiput(194.17,307.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(197.17,305){\rule{0.400pt}{9.500pt}}
\multiput(196.17,305.00)(2.000,27.282){2}{\rule{0.400pt}{4.750pt}}
\put(199.17,297){\rule{0.400pt}{11.100pt}}
\multiput(198.17,328.96)(2.000,-31.961){2}{\rule{0.400pt}{5.550pt}}
\put(200.67,297){\rule{0.400pt}{12.527pt}}
\multiput(200.17,297.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(202.17,349){\rule{0.400pt}{7.300pt}}
\multiput(201.17,349.00)(2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\put(204.17,303){\rule{0.400pt}{16.500pt}}
\multiput(203.17,350.75)(2.000,-47.753){2}{\rule{0.400pt}{8.250pt}}
\put(206.17,298){\rule{0.400pt}{1.100pt}}
\multiput(205.17,300.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(208.17,298){\rule{0.400pt}{14.700pt}}
\multiput(207.17,298.00)(2.000,42.489){2}{\rule{0.400pt}{7.350pt}}
\put(210.17,362){\rule{0.400pt}{1.900pt}}
\multiput(209.17,367.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(212.17,294){\rule{0.400pt}{13.700pt}}
\multiput(211.17,333.56)(2.000,-39.565){2}{\rule{0.400pt}{6.850pt}}
\put(213.67,294){\rule{0.400pt}{24.813pt}}
\multiput(213.17,294.00)(1.000,51.500){2}{\rule{0.400pt}{12.406pt}}
\put(215.17,329){\rule{0.400pt}{13.700pt}}
\multiput(214.17,368.56)(2.000,-39.565){2}{\rule{0.400pt}{6.850pt}}
\put(217.17,318){\rule{0.400pt}{2.300pt}}
\multiput(216.17,324.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(219.17,318){\rule{0.400pt}{6.500pt}}
\multiput(218.17,318.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\put(221.17,350){\rule{0.400pt}{4.300pt}}
\multiput(220.17,350.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(223.17,303){\rule{0.400pt}{13.700pt}}
\multiput(222.17,342.56)(2.000,-39.565){2}{\rule{0.400pt}{6.850pt}}
\put(225.17,295){\rule{0.400pt}{1.700pt}}
\multiput(224.17,299.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(226.67,295){\rule{0.400pt}{8.913pt}}
\multiput(226.17,295.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(228.17,332){\rule{0.400pt}{4.300pt}}
\multiput(227.17,332.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(230.17,327){\rule{0.400pt}{5.300pt}}
\multiput(229.17,342.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(232.17,321){\rule{0.400pt}{1.300pt}}
\multiput(231.17,324.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(234.17,321){\rule{0.400pt}{3.500pt}}
\multiput(233.17,321.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(236,336.67){\rule{0.482pt}{0.400pt}}
\multiput(236.00,337.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(238.17,337){\rule{0.400pt}{8.500pt}}
\multiput(237.17,337.00)(2.000,24.358){2}{\rule{0.400pt}{4.250pt}}
\put(239.67,377){\rule{0.400pt}{0.482pt}}
\multiput(239.17,378.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(241.17,305){\rule{0.400pt}{14.500pt}}
\multiput(240.17,346.90)(2.000,-41.905){2}{\rule{0.400pt}{7.250pt}}
\put(243.17,305){\rule{0.400pt}{2.500pt}}
\multiput(242.17,305.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(245.17,317){\rule{0.400pt}{1.900pt}}
\multiput(244.17,317.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(247.17,302){\rule{0.400pt}{4.900pt}}
\multiput(246.17,315.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(249.17,302){\rule{0.400pt}{6.100pt}}
\multiput(248.17,302.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\put(250.67,325){\rule{0.400pt}{1.686pt}}
\multiput(250.17,328.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(252.17,309){\rule{0.400pt}{3.300pt}}
\multiput(251.17,318.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(254,309.17){\rule{0.482pt}{0.400pt}}
\multiput(254.00,308.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(256.17,275){\rule{0.400pt}{7.300pt}}
\multiput(255.17,295.85)(2.000,-20.848){2}{\rule{0.400pt}{3.650pt}}
\put(258.17,275){\rule{0.400pt}{14.900pt}}
\multiput(257.17,275.00)(2.000,43.074){2}{\rule{0.400pt}{7.450pt}}
\put(262.17,290){\rule{0.400pt}{11.900pt}}
\multiput(261.17,324.30)(2.000,-34.301){2}{\rule{0.400pt}{5.950pt}}
\put(263.67,290){\rule{0.400pt}{6.263pt}}
\multiput(263.17,290.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(265.17,316){\rule{0.400pt}{7.100pt}}
\multiput(264.17,316.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(267.17,334){\rule{0.400pt}{3.500pt}}
\multiput(266.17,343.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(269.17,300){\rule{0.400pt}{6.900pt}}
\multiput(268.17,319.68)(2.000,-19.679){2}{\rule{0.400pt}{3.450pt}}
\put(271.17,271){\rule{0.400pt}{5.900pt}}
\multiput(270.17,287.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(273.17,271){\rule{0.400pt}{5.900pt}}
\multiput(272.17,271.00)(2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\put(275.17,300){\rule{0.400pt}{5.300pt}}
\multiput(274.17,300.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(276.67,326){\rule{0.400pt}{0.964pt}}
\multiput(276.17,326.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(278.17,287){\rule{0.400pt}{8.700pt}}
\multiput(277.17,311.94)(2.000,-24.943){2}{\rule{0.400pt}{4.350pt}}
\put(280.17,284){\rule{0.400pt}{0.700pt}}
\multiput(279.17,285.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(260.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(284.17,271){\rule{0.400pt}{2.700pt}}
\multiput(283.17,278.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(286.17,248){\rule{0.400pt}{4.700pt}}
\multiput(285.17,261.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(288.17,248){\rule{0.400pt}{17.100pt}}
\multiput(287.17,248.00)(2.000,49.508){2}{\rule{0.400pt}{8.550pt}}
\put(289.67,304){\rule{0.400pt}{6.986pt}}
\multiput(289.17,318.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(291.17,262){\rule{0.400pt}{8.500pt}}
\multiput(290.17,286.36)(2.000,-24.358){2}{\rule{0.400pt}{4.250pt}}
\put(293.17,262){\rule{0.400pt}{1.100pt}}
\multiput(292.17,262.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(295.17,267){\rule{0.400pt}{8.700pt}}
\multiput(294.17,267.00)(2.000,24.943){2}{\rule{0.400pt}{4.350pt}}
\put(297.17,310){\rule{0.400pt}{7.300pt}}
\multiput(296.17,310.00)(2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\put(299.17,300){\rule{0.400pt}{9.300pt}}
\multiput(298.17,326.70)(2.000,-26.697){2}{\rule{0.400pt}{4.650pt}}
\put(300.67,268){\rule{0.400pt}{7.709pt}}
\multiput(300.17,284.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(302.17,268){\rule{0.400pt}{1.100pt}}
\multiput(301.17,268.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(304.17,273){\rule{0.400pt}{3.900pt}}
\multiput(303.17,273.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(306.17,292){\rule{0.400pt}{1.300pt}}
\multiput(305.17,292.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(308.17,261){\rule{0.400pt}{7.500pt}}
\multiput(307.17,282.43)(2.000,-21.433){2}{\rule{0.400pt}{3.750pt}}
\put(310.17,261){\rule{0.400pt}{4.300pt}}
\multiput(309.17,261.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(312.17,273){\rule{0.400pt}{1.900pt}}
\multiput(311.17,278.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(313.67,230){\rule{0.400pt}{10.359pt}}
\multiput(313.17,251.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(315.17,230){\rule{0.400pt}{4.100pt}}
\multiput(314.17,230.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(317.17,250){\rule{0.400pt}{1.900pt}}
\multiput(316.17,250.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(319.17,259){\rule{0.400pt}{0.900pt}}
\multiput(318.17,259.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(321.17,263){\rule{0.400pt}{14.100pt}}
\multiput(320.17,263.00)(2.000,40.735){2}{\rule{0.400pt}{7.050pt}}
\put(323.17,310){\rule{0.400pt}{4.700pt}}
\multiput(322.17,323.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(325.17,302){\rule{0.400pt}{1.700pt}}
\multiput(324.17,306.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(326.67,232){\rule{0.400pt}{16.863pt}}
\multiput(326.17,267.00)(1.000,-35.000){2}{\rule{0.400pt}{8.431pt}}
\put(282.0,284.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(330.17,232){\rule{0.400pt}{13.700pt}}
\multiput(329.17,232.00)(2.000,39.565){2}{\rule{0.400pt}{6.850pt}}
\put(332.17,300){\rule{0.400pt}{8.500pt}}
\multiput(331.17,300.00)(2.000,24.358){2}{\rule{0.400pt}{4.250pt}}
\put(334.17,315){\rule{0.400pt}{5.500pt}}
\multiput(333.17,330.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(336,314.67){\rule{0.482pt}{0.400pt}}
\multiput(336.00,314.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(337.67,294){\rule{0.400pt}{5.300pt}}
\multiput(337.17,305.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(339.17,271){\rule{0.400pt}{4.700pt}}
\multiput(338.17,284.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(341.17,254){\rule{0.400pt}{3.500pt}}
\multiput(340.17,263.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(343.17,232){\rule{0.400pt}{4.500pt}}
\multiput(342.17,244.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(345.17,232){\rule{0.400pt}{3.900pt}}
\multiput(344.17,232.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(347.17,251){\rule{0.400pt}{1.700pt}}
\multiput(346.17,251.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(349.17,256){\rule{0.400pt}{0.700pt}}
\multiput(348.17,257.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(350.67,256){\rule{0.400pt}{11.563pt}}
\multiput(350.17,256.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(352.17,304){\rule{0.400pt}{8.900pt}}
\multiput(351.17,304.00)(2.000,25.528){2}{\rule{0.400pt}{4.450pt}}
\put(354.17,348){\rule{0.400pt}{7.500pt}}
\multiput(353.17,348.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(356.17,385){\rule{0.400pt}{6.500pt}}
\multiput(355.17,385.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\put(358.17,394){\rule{0.400pt}{4.700pt}}
\multiput(357.17,407.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(360.17,328){\rule{0.400pt}{13.300pt}}
\multiput(359.17,366.40)(2.000,-38.395){2}{\rule{0.400pt}{6.650pt}}
\put(362.17,275){\rule{0.400pt}{10.700pt}}
\multiput(361.17,305.79)(2.000,-30.792){2}{\rule{0.400pt}{5.350pt}}
\put(363.67,275){\rule{0.400pt}{12.045pt}}
\multiput(363.17,275.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(365.17,280){\rule{0.400pt}{9.100pt}}
\multiput(364.17,306.11)(2.000,-26.112){2}{\rule{0.400pt}{4.550pt}}
\put(367.17,248){\rule{0.400pt}{6.500pt}}
\multiput(366.17,266.51)(2.000,-18.509){2}{\rule{0.400pt}{3.250pt}}
\put(369.17,216){\rule{0.400pt}{6.500pt}}
\multiput(368.17,234.51)(2.000,-18.509){2}{\rule{0.400pt}{3.250pt}}
\put(371.17,191){\rule{0.400pt}{5.100pt}}
\multiput(370.17,205.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(373.17,175){\rule{0.400pt}{3.300pt}}
\multiput(372.17,184.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(375.17,175){\rule{0.400pt}{14.300pt}}
\multiput(374.17,175.00)(2.000,41.320){2}{\rule{0.400pt}{7.150pt}}
\put(376.67,246){\rule{0.400pt}{25.535pt}}
\multiput(376.17,246.00)(1.000,53.000){2}{\rule{0.400pt}{12.768pt}}
\put(378.17,307){\rule{0.400pt}{9.100pt}}
\multiput(377.17,333.11)(2.000,-26.112){2}{\rule{0.400pt}{4.550pt}}
\put(380.17,304){\rule{0.400pt}{0.700pt}}
\multiput(379.17,305.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(382.17,295){\rule{0.400pt}{1.900pt}}
\multiput(381.17,300.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(384.17,265){\rule{0.400pt}{6.100pt}}
\multiput(383.17,282.34)(2.000,-17.339){2}{\rule{0.400pt}{3.050pt}}
\put(386.17,258){\rule{0.400pt}{1.500pt}}
\multiput(385.17,261.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(387.67,258){\rule{0.400pt}{14.213pt}}
\multiput(387.17,258.00)(1.000,29.500){2}{\rule{0.400pt}{7.107pt}}
\put(389.17,289){\rule{0.400pt}{5.700pt}}
\multiput(388.17,305.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(391.17,252){\rule{0.400pt}{7.500pt}}
\multiput(390.17,273.43)(2.000,-21.433){2}{\rule{0.400pt}{3.750pt}}
\put(393.17,252){\rule{0.400pt}{3.900pt}}
\multiput(392.17,252.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(395.17,271){\rule{0.400pt}{10.500pt}}
\multiput(394.17,271.00)(2.000,30.207){2}{\rule{0.400pt}{5.250pt}}
\put(397.17,323){\rule{0.400pt}{4.700pt}}
\multiput(396.17,323.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(399.17,304){\rule{0.400pt}{8.500pt}}
\multiput(398.17,328.36)(2.000,-24.358){2}{\rule{0.400pt}{4.250pt}}
\put(400.67,284){\rule{0.400pt}{4.818pt}}
\multiput(400.17,294.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(402.17,247){\rule{0.400pt}{7.500pt}}
\multiput(401.17,268.43)(2.000,-21.433){2}{\rule{0.400pt}{3.750pt}}
\put(404.17,236){\rule{0.400pt}{2.300pt}}
\multiput(403.17,242.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(406.17,236){\rule{0.400pt}{3.900pt}}
\multiput(405.17,236.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(408.17,255){\rule{0.400pt}{3.100pt}}
\multiput(407.17,255.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(410.17,270){\rule{0.400pt}{6.100pt}}
\multiput(409.17,270.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\put(412.17,300){\rule{0.400pt}{5.100pt}}
\multiput(411.17,300.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(413.67,318){\rule{0.400pt}{1.686pt}}
\multiput(413.17,321.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(415.17,289){\rule{0.400pt}{5.900pt}}
\multiput(414.17,305.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(417.17,226){\rule{0.400pt}{12.700pt}}
\multiput(416.17,262.64)(2.000,-36.641){2}{\rule{0.400pt}{6.350pt}}
\put(419,226.17){\rule{0.482pt}{0.400pt}}
\multiput(419.00,225.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(421.17,228){\rule{0.400pt}{8.700pt}}
\multiput(420.17,228.00)(2.000,24.943){2}{\rule{0.400pt}{4.350pt}}
\put(423,269.67){\rule{0.482pt}{0.400pt}}
\multiput(423.00,270.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(425.17,270){\rule{0.400pt}{16.900pt}}
\multiput(424.17,270.00)(2.000,48.923){2}{\rule{0.400pt}{8.450pt}}
\put(426.67,354){\rule{0.400pt}{14.936pt}}
\multiput(426.17,354.00)(1.000,31.000){2}{\rule{0.400pt}{7.468pt}}
\put(428.17,416){\rule{0.400pt}{1.900pt}}
\multiput(427.17,416.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(430.17,425){\rule{0.400pt}{1.700pt}}
\multiput(429.17,425.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(432.17,433){\rule{0.400pt}{0.700pt}}
\multiput(431.17,433.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(434.17,381){\rule{0.400pt}{11.100pt}}
\multiput(433.17,412.96)(2.000,-31.961){2}{\rule{0.400pt}{5.550pt}}
\put(436.17,345){\rule{0.400pt}{7.300pt}}
\multiput(435.17,365.85)(2.000,-20.848){2}{\rule{0.400pt}{3.650pt}}
\put(437.67,345){\rule{0.400pt}{11.081pt}}
\multiput(437.17,345.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(439.17,391){\rule{0.400pt}{15.700pt}}
\multiput(438.17,391.00)(2.000,45.414){2}{\rule{0.400pt}{7.850pt}}
\put(441.17,394){\rule{0.400pt}{15.100pt}}
\multiput(440.17,437.66)(2.000,-43.659){2}{\rule{0.400pt}{7.550pt}}
\put(443.17,388){\rule{0.400pt}{1.300pt}}
\multiput(442.17,391.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(445.17,388){\rule{0.400pt}{5.500pt}}
\multiput(444.17,388.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(447.17,415){\rule{0.400pt}{8.100pt}}
\multiput(446.17,415.00)(2.000,23.188){2}{\rule{0.400pt}{4.050pt}}
\put(449.17,427){\rule{0.400pt}{5.700pt}}
\multiput(448.17,443.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(450.67,379){\rule{0.400pt}{11.563pt}}
\multiput(450.17,403.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(452.17,343){\rule{0.400pt}{7.300pt}}
\multiput(451.17,363.85)(2.000,-20.848){2}{\rule{0.400pt}{3.650pt}}
\put(454.17,330){\rule{0.400pt}{2.700pt}}
\multiput(453.17,337.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(456.17,330){\rule{0.400pt}{2.100pt}}
\multiput(455.17,330.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(458,338.67){\rule{0.482pt}{0.400pt}}
\multiput(458.00,339.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460.17,339){\rule{0.400pt}{2.500pt}}
\multiput(459.17,339.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(462.17,351){\rule{0.400pt}{9.500pt}}
\multiput(461.17,351.00)(2.000,27.282){2}{\rule{0.400pt}{4.750pt}}
\put(463.67,398){\rule{0.400pt}{0.964pt}}
\multiput(463.17,398.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(465.17,372){\rule{0.400pt}{6.100pt}}
\multiput(464.17,389.34)(2.000,-17.339){2}{\rule{0.400pt}{3.050pt}}
\put(467.17,333){\rule{0.400pt}{7.900pt}}
\multiput(466.17,355.60)(2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\put(469.17,333){\rule{0.400pt}{2.900pt}}
\multiput(468.17,333.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(471.17,347){\rule{0.400pt}{8.500pt}}
\multiput(470.17,347.00)(2.000,24.358){2}{\rule{0.400pt}{4.250pt}}
\put(473.17,389){\rule{0.400pt}{1.500pt}}
\multiput(472.17,389.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(475.17,396){\rule{0.400pt}{3.500pt}}
\multiput(474.17,396.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(476.67,413){\rule{0.400pt}{1.445pt}}
\multiput(476.17,413.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(478.17,395){\rule{0.400pt}{4.900pt}}
\multiput(477.17,408.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(480.17,380){\rule{0.400pt}{3.100pt}}
\multiput(479.17,388.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(482.17,380){\rule{0.400pt}{3.900pt}}
\multiput(481.17,380.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(484.17,396){\rule{0.400pt}{0.700pt}}
\multiput(483.17,397.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(486.17,390){\rule{0.400pt}{1.300pt}}
\multiput(485.17,393.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(487.67,379){\rule{0.400pt}{2.650pt}}
\multiput(487.17,384.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(489.17,376){\rule{0.400pt}{0.700pt}}
\multiput(488.17,377.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(491.17,344){\rule{0.400pt}{6.500pt}}
\multiput(490.17,362.51)(2.000,-18.509){2}{\rule{0.400pt}{3.250pt}}
\put(493.17,338){\rule{0.400pt}{1.300pt}}
\multiput(492.17,341.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(495.17,338){\rule{0.400pt}{0.700pt}}
\multiput(494.17,338.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(497.17,341){\rule{0.400pt}{3.700pt}}
\multiput(496.17,341.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(499.17,359){\rule{0.400pt}{5.300pt}}
\multiput(498.17,359.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(500.67,385){\rule{0.400pt}{2.409pt}}
\multiput(500.17,385.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(502.17,388){\rule{0.400pt}{1.500pt}}
\multiput(501.17,391.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(504.17,369){\rule{0.400pt}{3.900pt}}
\multiput(503.17,379.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(506.17,361){\rule{0.400pt}{1.700pt}}
\multiput(505.17,365.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(508.17,348){\rule{0.400pt}{2.700pt}}
\multiput(507.17,355.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(510.17,348){\rule{0.400pt}{1.500pt}}
\multiput(509.17,348.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(512.17,355){\rule{0.400pt}{7.100pt}}
\multiput(511.17,355.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(513.67,390){\rule{0.400pt}{13.731pt}}
\multiput(513.17,390.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(515.17,404){\rule{0.400pt}{8.700pt}}
\multiput(514.17,428.94)(2.000,-24.943){2}{\rule{0.400pt}{4.350pt}}
\put(517.17,363){\rule{0.400pt}{8.300pt}}
\multiput(516.17,386.77)(2.000,-23.773){2}{\rule{0.400pt}{4.150pt}}
\put(519.17,363){\rule{0.400pt}{0.900pt}}
\multiput(518.17,363.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(521.17,367){\rule{0.400pt}{2.700pt}}
\multiput(520.17,367.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(523,378.67){\rule{0.482pt}{0.400pt}}
\multiput(523.00,379.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(525.17,379){\rule{0.400pt}{0.900pt}}
\multiput(524.17,379.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(526.67,383){\rule{0.400pt}{5.059pt}}
\multiput(526.17,383.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(528.17,404){\rule{0.400pt}{3.300pt}}
\multiput(527.17,404.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(530.17,420){\rule{0.400pt}{1.100pt}}
\multiput(529.17,420.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(532.17,414){\rule{0.400pt}{2.300pt}}
\multiput(531.17,420.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(534.17,405){\rule{0.400pt}{1.900pt}}
\multiput(533.17,410.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(536.17,405){\rule{0.400pt}{3.500pt}}
\multiput(535.17,405.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(537.67,422){\rule{0.400pt}{3.132pt}}
\multiput(537.17,422.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(539,434.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,434.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(541.17,423){\rule{0.400pt}{2.700pt}}
\multiput(540.17,430.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(543.17,414){\rule{0.400pt}{1.900pt}}
\multiput(542.17,419.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(545,413.67){\rule{0.482pt}{0.400pt}}
\multiput(545.00,413.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(547.17,415){\rule{0.400pt}{1.700pt}}
\multiput(546.17,415.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(549.17,419){\rule{0.400pt}{0.900pt}}
\multiput(548.17,421.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(551,417.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.17,418){\rule{0.400pt}{2.500pt}}
\multiput(551.17,418.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(554.17,430){\rule{0.400pt}{0.900pt}}
\multiput(553.17,430.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(556.17,428){\rule{0.400pt}{1.300pt}}
\multiput(555.17,431.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(558.17,428){\rule{0.400pt}{2.900pt}}
\multiput(557.17,428.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(560.17,431){\rule{0.400pt}{2.300pt}}
\multiput(559.17,437.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(562.17,404){\rule{0.400pt}{5.500pt}}
\multiput(561.17,419.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(563.67,382){\rule{0.400pt}{5.300pt}}
\multiput(563.17,393.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(565.17,382){\rule{0.400pt}{3.100pt}}
\multiput(564.17,382.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(567.17,394){\rule{0.400pt}{0.700pt}}
\multiput(566.17,395.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(569.17,391){\rule{0.400pt}{0.700pt}}
\multiput(568.17,392.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(571.17,391){\rule{0.400pt}{1.300pt}}
\multiput(570.17,391.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(573.17,397){\rule{0.400pt}{2.300pt}}
\multiput(572.17,397.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(574.67,408){\rule{0.400pt}{3.373pt}}
\multiput(574.17,408.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(576.17,422){\rule{0.400pt}{4.700pt}}
\multiput(575.17,422.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(578.17,445){\rule{0.400pt}{4.500pt}}
\multiput(577.17,445.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(580,465.67){\rule{0.482pt}{0.400pt}}
\multiput(580.00,466.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(582.17,463){\rule{0.400pt}{0.700pt}}
\multiput(581.17,464.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(328.0,232.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(586,461.17){\rule{0.482pt}{0.400pt}}
\multiput(586.00,462.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(587.67,450){\rule{0.400pt}{2.650pt}}
\multiput(587.17,455.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(589.17,434){\rule{0.400pt}{3.300pt}}
\multiput(588.17,443.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(591.17,419){\rule{0.400pt}{3.100pt}}
\multiput(590.17,427.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(593.17,411){\rule{0.400pt}{1.700pt}}
\multiput(592.17,415.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(595,409.67){\rule{0.482pt}{0.400pt}}
\multiput(595.00,410.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(597.17,398){\rule{0.400pt}{2.500pt}}
\multiput(596.17,404.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(599.17,373){\rule{0.400pt}{5.100pt}}
\multiput(598.17,387.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(600.67,349){\rule{0.400pt}{5.782pt}}
\multiput(600.17,361.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(602.17,342){\rule{0.400pt}{1.500pt}}
\multiput(601.17,345.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(604.17,342){\rule{0.400pt}{0.700pt}}
\multiput(603.17,342.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(606.17,342){\rule{0.400pt}{0.700pt}}
\multiput(605.17,343.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(608.17,335){\rule{0.400pt}{1.500pt}}
\multiput(607.17,338.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(610.17,335){\rule{0.400pt}{1.500pt}}
\multiput(609.17,335.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(612.17,342){\rule{0.400pt}{4.700pt}}
\multiput(611.17,342.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(613.67,365){\rule{0.400pt}{5.541pt}}
\multiput(613.17,365.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(615.17,388){\rule{0.400pt}{3.100pt}}
\multiput(614.17,388.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(617.17,403){\rule{0.400pt}{1.900pt}}
\multiput(616.17,403.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(619.17,412){\rule{0.400pt}{1.700pt}}
\multiput(618.17,412.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(621.17,420){\rule{0.400pt}{1.500pt}}
\multiput(620.17,420.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(623.17,427){\rule{0.400pt}{0.900pt}}
\multiput(622.17,427.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(584.0,463.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(626,430.67){\rule{0.482pt}{0.400pt}}
\multiput(626.00,430.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(628.17,432){\rule{0.400pt}{0.700pt}}
\multiput(627.17,432.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(630.17,432){\rule{0.400pt}{0.700pt}}
\multiput(629.17,433.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(632.17,424){\rule{0.400pt}{1.700pt}}
\multiput(631.17,428.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(634.17,412){\rule{0.400pt}{2.500pt}}
\multiput(633.17,418.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(636.17,401){\rule{0.400pt}{2.300pt}}
\multiput(635.17,407.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(637.67,390){\rule{0.400pt}{2.650pt}}
\multiput(637.17,395.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(639.17,385){\rule{0.400pt}{1.100pt}}
\multiput(638.17,387.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(641,385.17){\rule{0.482pt}{0.400pt}}
\multiput(641.00,384.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(643.17,387){\rule{0.400pt}{1.500pt}}
\multiput(642.17,387.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(645.17,394){\rule{0.400pt}{1.100pt}}
\multiput(644.17,394.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(647.17,399){\rule{0.400pt}{0.700pt}}
\multiput(646.17,399.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(625.0,431.0){\usebox{\plotpoint}}
\put(650.67,400){\rule{0.400pt}{0.482pt}}
\multiput(650.17,401.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(652.17,396){\rule{0.400pt}{0.900pt}}
\multiput(651.17,398.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(654.17,393){\rule{0.400pt}{0.700pt}}
\multiput(653.17,394.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(656.17,389){\rule{0.400pt}{0.900pt}}
\multiput(655.17,391.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(658.17,385){\rule{0.400pt}{0.900pt}}
\multiput(657.17,387.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(660,383.17){\rule{0.482pt}{0.400pt}}
\multiput(660.00,384.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(662.17,376){\rule{0.400pt}{1.500pt}}
\multiput(661.17,379.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(663.67,369){\rule{0.400pt}{1.686pt}}
\multiput(663.17,372.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(665.17,366){\rule{0.400pt}{0.700pt}}
\multiput(664.17,367.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(667.17,363){\rule{0.400pt}{0.700pt}}
\multiput(666.17,364.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(669,361.67){\rule{0.482pt}{0.400pt}}
\multiput(669.00,362.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(671,362.17){\rule{0.482pt}{0.400pt}}
\multiput(671.00,361.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(673.17,364){\rule{0.400pt}{1.700pt}}
\multiput(672.17,364.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(674.67,372){\rule{0.400pt}{1.927pt}}
\multiput(674.17,372.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(676.17,380){\rule{0.400pt}{0.900pt}}
\multiput(675.17,380.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(678,382.17){\rule{0.482pt}{0.400pt}}
\multiput(678.00,383.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(680.17,377){\rule{0.400pt}{1.100pt}}
\multiput(679.17,379.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(682.17,374){\rule{0.400pt}{0.700pt}}
\multiput(681.17,375.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(684,372.17){\rule{0.482pt}{0.400pt}}
\multiput(684.00,373.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(686,370.67){\rule{0.482pt}{0.400pt}}
\multiput(686.00,371.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(649.0,402.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(693,369.17){\rule{0.482pt}{0.400pt}}
\multiput(693.00,370.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(695,367.17){\rule{0.482pt}{0.400pt}}
\multiput(695.00,368.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(697.17,364){\rule{0.400pt}{0.700pt}}
\multiput(696.17,365.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(699,362.67){\rule{0.482pt}{0.400pt}}
\multiput(699.00,363.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(688.0,371.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(702,362.67){\rule{0.482pt}{0.400pt}}
\multiput(702.00,362.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(704,363.67){\rule{0.482pt}{0.400pt}}
\multiput(704.00,363.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(706,364.67){\rule{0.482pt}{0.400pt}}
\multiput(706.00,364.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(701.0,363.0){\usebox{\plotpoint}}
\put(710,365.67){\rule{0.482pt}{0.400pt}}
\multiput(710.00,365.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(708.0,366.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(715,365.67){\rule{0.482pt}{0.400pt}}
\multiput(715.00,366.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(717,364.67){\rule{0.482pt}{0.400pt}}
\multiput(717.00,365.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(719,363.67){\rule{0.482pt}{0.400pt}}
\multiput(719.00,364.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(721,362.67){\rule{0.482pt}{0.400pt}}
\multiput(721.00,363.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(723,361.67){\rule{0.482pt}{0.400pt}}
\multiput(723.00,362.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(725,360.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,361.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712.0,367.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(728,359.67){\rule{0.482pt}{0.400pt}}
\multiput(728.00,360.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(726.0,361.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(738,358.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739,357.67){\rule{0.482pt}{0.400pt}}
\multiput(739.00,358.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(741,356.17){\rule{0.482pt}{0.400pt}}
\multiput(741.00,357.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(743,354.67){\rule{0.482pt}{0.400pt}}
\multiput(743.00,355.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(745,353.67){\rule{0.482pt}{0.400pt}}
\multiput(745.00,354.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(747,352.17){\rule{0.482pt}{0.400pt}}
\multiput(747.00,353.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(749,350.67){\rule{0.482pt}{0.400pt}}
\multiput(749.00,351.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(751,349.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,350.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752,348.17){\rule{0.482pt}{0.400pt}}
\multiput(752.00,349.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(754,346.67){\rule{0.482pt}{0.400pt}}
\multiput(754.00,347.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(756,345.17){\rule{0.482pt}{0.400pt}}
\multiput(756.00,346.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(758,343.67){\rule{0.482pt}{0.400pt}}
\multiput(758.00,344.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(760,342.17){\rule{0.482pt}{0.400pt}}
\multiput(760.00,343.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(762,340.67){\rule{0.482pt}{0.400pt}}
\multiput(762.00,341.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(764,339.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765,339.67){\rule{0.482pt}{0.400pt}}
\multiput(765.00,339.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(730.0,360.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(769,340.67){\rule{0.482pt}{0.400pt}}
\multiput(769.00,340.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(767.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(773,341.67){\rule{0.482pt}{0.400pt}}
\multiput(773.00,341.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(771.0,342.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(776,342.67){\rule{0.482pt}{0.400pt}}
\multiput(776.00,342.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(775.0,343.0){\usebox{\plotpoint}}
\put(780,343.67){\rule{0.482pt}{0.400pt}}
\multiput(780.00,343.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(778.0,344.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(784,344.67){\rule{0.482pt}{0.400pt}}
\multiput(784.00,344.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(786,345.67){\rule{0.482pt}{0.400pt}}
\multiput(786.00,345.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(787.67,347){\rule{0.400pt}{0.482pt}}
\multiput(787.17,347.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(789.17,349){\rule{0.400pt}{0.700pt}}
\multiput(788.17,349.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(791.17,352){\rule{0.400pt}{0.700pt}}
\multiput(790.17,352.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(793.17,355){\rule{0.400pt}{0.700pt}}
\multiput(792.17,355.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(795.17,358){\rule{0.400pt}{0.700pt}}
\multiput(794.17,358.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(797,361.17){\rule{0.482pt}{0.400pt}}
\multiput(797.00,360.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(799,362.67){\rule{0.482pt}{0.400pt}}
\multiput(799.00,362.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(801,363.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802,364.67){\rule{0.482pt}{0.400pt}}
\multiput(802.00,364.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(804,365.67){\rule{0.482pt}{0.400pt}}
\multiput(804.00,365.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(806,366.67){\rule{0.482pt}{0.400pt}}
\multiput(806.00,366.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(808,368.17){\rule{0.482pt}{0.400pt}}
\multiput(808.00,367.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(810.17,370){\rule{0.400pt}{0.700pt}}
\multiput(809.17,370.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(811.67,373){\rule{0.400pt}{0.964pt}}
\multiput(811.17,373.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(813.17,377){\rule{0.400pt}{2.100pt}}
\multiput(812.17,377.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(815.17,387){\rule{0.400pt}{2.100pt}}
\multiput(814.17,387.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(817.17,397){\rule{0.400pt}{0.700pt}}
\multiput(816.17,397.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(819,400.17){\rule{0.482pt}{0.400pt}}
\multiput(819.00,399.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(821,402.17){\rule{0.482pt}{0.400pt}}
\multiput(821.00,401.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(823.17,404){\rule{0.400pt}{0.700pt}}
\multiput(822.17,404.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(824.67,407){\rule{0.400pt}{0.482pt}}
\multiput(824.17,407.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(826.17,409){\rule{0.400pt}{0.700pt}}
\multiput(825.17,409.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(828.17,412){\rule{0.400pt}{0.700pt}}
\multiput(827.17,412.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(830,415.17){\rule{0.482pt}{0.400pt}}
\multiput(830.00,414.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(832,417.17){\rule{0.482pt}{0.400pt}}
\multiput(832.00,416.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(782.0,345.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(836,418.67){\rule{0.482pt}{0.400pt}}
\multiput(836.00,418.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(838,418.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839,417.67){\rule{0.482pt}{0.400pt}}
\multiput(839.00,418.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(841,416.67){\rule{0.482pt}{0.400pt}}
\multiput(841.00,417.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(843.17,417){\rule{0.400pt}{0.700pt}}
\multiput(842.17,417.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(845,419.67){\rule{0.482pt}{0.400pt}}
\multiput(845.00,419.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(847,419.17){\rule{0.482pt}{0.400pt}}
\multiput(847.00,420.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(849,417.67){\rule{0.482pt}{0.400pt}}
\multiput(849.00,418.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(851,417.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852.17,419){\rule{0.400pt}{0.700pt}}
\multiput(851.17,419.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(854.17,422){\rule{0.400pt}{0.700pt}}
\multiput(853.17,422.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(856.17,425){\rule{0.400pt}{0.700pt}}
\multiput(855.17,425.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(858,426.67){\rule{0.482pt}{0.400pt}}
\multiput(858.00,427.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(860,425.17){\rule{0.482pt}{0.400pt}}
\multiput(860.00,426.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(861.67,423){\rule{0.400pt}{0.482pt}}
\multiput(861.17,424.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(863,421.17){\rule{0.482pt}{0.400pt}}
\multiput(863.00,422.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(865.17,418){\rule{0.400pt}{0.700pt}}
\multiput(864.17,419.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(867.17,418){\rule{0.400pt}{0.900pt}}
\multiput(866.17,418.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(869.17,422){\rule{0.400pt}{1.900pt}}
\multiput(868.17,422.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(871.17,431){\rule{0.400pt}{0.900pt}}
\multiput(870.17,431.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(873.17,432){\rule{0.400pt}{0.700pt}}
\multiput(872.17,433.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(874.67,425){\rule{0.400pt}{1.686pt}}
\multiput(874.17,428.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(876.17,419){\rule{0.400pt}{1.300pt}}
\multiput(875.17,422.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(834.0,419.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(880,417.67){\rule{0.482pt}{0.400pt}}
\multiput(880.00,418.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(882.17,414){\rule{0.400pt}{0.900pt}}
\multiput(881.17,416.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(878.0,419.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(886,414.17){\rule{0.482pt}{0.400pt}}
\multiput(886.00,413.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(887.67,414){\rule{0.400pt}{0.482pt}}
\multiput(887.17,415.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(889.17,408){\rule{0.400pt}{1.300pt}}
\multiput(888.17,411.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(891,406.17){\rule{0.482pt}{0.400pt}}
\multiput(891.00,407.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(893,404.67){\rule{0.482pt}{0.400pt}}
\multiput(893.00,405.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(895.17,402){\rule{0.400pt}{0.700pt}}
\multiput(894.17,403.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(897.17,398){\rule{0.400pt}{0.900pt}}
\multiput(896.17,400.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(899,396.17){\rule{0.482pt}{0.400pt}}
\multiput(899.00,397.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(900.67,396){\rule{0.400pt}{0.964pt}}
\multiput(900.17,396.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(902.17,400){\rule{0.400pt}{1.500pt}}
\multiput(901.17,400.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(904.17,407){\rule{0.400pt}{1.900pt}}
\multiput(903.17,407.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(906.17,416){\rule{0.400pt}{1.900pt}}
\multiput(905.17,416.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(908.17,425){\rule{0.400pt}{1.700pt}}
\multiput(907.17,425.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(910.17,433){\rule{0.400pt}{0.900pt}}
\multiput(909.17,433.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(911.67,437){\rule{0.400pt}{1.445pt}}
\multiput(911.17,437.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(913.17,443){\rule{0.400pt}{1.100pt}}
\multiput(912.17,443.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(915,446.17){\rule{0.482pt}{0.400pt}}
\multiput(915.00,447.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(917,445.67){\rule{0.482pt}{0.400pt}}
\multiput(917.00,445.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(919.17,447){\rule{0.400pt}{1.100pt}}
\multiput(918.17,447.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(921.17,452){\rule{0.400pt}{1.700pt}}
\multiput(920.17,452.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(923.17,460){\rule{0.400pt}{0.900pt}}
\multiput(922.17,460.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(924.67,464){\rule{0.400pt}{0.482pt}}
\multiput(924.17,464.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(926.17,458){\rule{0.400pt}{1.700pt}}
\multiput(925.17,462.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(928.17,445){\rule{0.400pt}{2.700pt}}
\multiput(927.17,452.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(930.17,434){\rule{0.400pt}{2.300pt}}
\multiput(929.17,440.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(932.17,417){\rule{0.400pt}{3.500pt}}
\multiput(931.17,426.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(934.17,397){\rule{0.400pt}{4.100pt}}
\multiput(933.17,408.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(936.17,379){\rule{0.400pt}{3.700pt}}
\multiput(935.17,389.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(937.67,370){\rule{0.400pt}{2.168pt}}
\multiput(937.17,374.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(884.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(941.17,370){\rule{0.400pt}{2.500pt}}
\multiput(940.17,370.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(943,380.67){\rule{0.482pt}{0.400pt}}
\multiput(943.00,381.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(945.17,373){\rule{0.400pt}{1.700pt}}
\multiput(944.17,377.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(947.17,367){\rule{0.400pt}{1.300pt}}
\multiput(946.17,370.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(949.17,367){\rule{0.400pt}{9.700pt}}
\multiput(948.17,367.00)(2.000,27.867){2}{\rule{0.400pt}{4.850pt}}
\put(950.67,415){\rule{0.400pt}{13.731pt}}
\multiput(950.17,415.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(952.17,472){\rule{0.400pt}{2.300pt}}
\multiput(951.17,472.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(954.17,483){\rule{0.400pt}{2.300pt}}
\multiput(953.17,483.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(956.17,494){\rule{0.400pt}{1.700pt}}
\multiput(955.17,494.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(958.17,502){\rule{0.400pt}{1.300pt}}
\multiput(957.17,502.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(960.17,505){\rule{0.400pt}{0.700pt}}
\multiput(959.17,506.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(961.67,497){\rule{0.400pt}{1.927pt}}
\multiput(961.17,501.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(963.17,484){\rule{0.400pt}{2.700pt}}
\multiput(962.17,491.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(965.17,476){\rule{0.400pt}{1.700pt}}
\multiput(964.17,480.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(967.17,476){\rule{0.400pt}{0.700pt}}
\multiput(966.17,476.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(939.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(971.17,471){\rule{0.400pt}{1.700pt}}
\multiput(970.17,475.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(973.17,461){\rule{0.400pt}{2.100pt}}
\multiput(972.17,466.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(974.67,456){\rule{0.400pt}{1.204pt}}
\multiput(974.17,458.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(976.17,456){\rule{0.400pt}{0.700pt}}
\multiput(975.17,456.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(978.17,459){\rule{0.400pt}{0.900pt}}
\multiput(977.17,459.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(980,462.67){\rule{0.482pt}{0.400pt}}
\multiput(980.00,462.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(982.17,460){\rule{0.400pt}{0.900pt}}
\multiput(981.17,462.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(984.17,454){\rule{0.400pt}{1.300pt}}
\multiput(983.17,457.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(986.17,447){\rule{0.400pt}{1.500pt}}
\multiput(985.17,450.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(987.67,447){\rule{0.400pt}{0.482pt}}
\multiput(987.17,447.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(989.17,440){\rule{0.400pt}{1.900pt}}
\multiput(988.17,445.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(991.17,422){\rule{0.400pt}{3.700pt}}
\multiput(990.17,432.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(993.17,411){\rule{0.400pt}{2.300pt}}
\multiput(992.17,417.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(995.17,398){\rule{0.400pt}{2.700pt}}
\multiput(994.17,405.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(997.17,398){\rule{0.400pt}{0.700pt}}
\multiput(996.17,398.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(999.17,401){\rule{0.400pt}{1.500pt}}
\multiput(998.17,401.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1000.67,408){\rule{0.400pt}{4.095pt}}
\multiput(1000.17,408.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1002.17,425){\rule{0.400pt}{5.300pt}}
\multiput(1001.17,425.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(1004.17,451){\rule{0.400pt}{4.900pt}}
\multiput(1003.17,451.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(1006.17,475){\rule{0.400pt}{2.700pt}}
\multiput(1005.17,475.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(969.0,479.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1010.17,469){\rule{0.400pt}{3.900pt}}
\multiput(1009.17,479.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1011.67,453){\rule{0.400pt}{3.854pt}}
\multiput(1011.17,461.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1013,452.67){\rule{0.482pt}{0.400pt}}
\multiput(1013.00,452.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1015.17,449){\rule{0.400pt}{1.100pt}}
\multiput(1014.17,451.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1017.17,433){\rule{0.400pt}{3.300pt}}
\multiput(1016.17,442.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1019.17,419){\rule{0.400pt}{2.900pt}}
\multiput(1018.17,426.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1021.17,414){\rule{0.400pt}{1.100pt}}
\multiput(1020.17,416.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1023.17,386){\rule{0.400pt}{5.700pt}}
\multiput(1022.17,402.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(1024.67,377){\rule{0.400pt}{2.168pt}}
\multiput(1024.17,381.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1026.17,377){\rule{0.400pt}{3.100pt}}
\multiput(1025.17,377.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1028.17,392){\rule{0.400pt}{4.700pt}}
\multiput(1027.17,392.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(1030.17,415){\rule{0.400pt}{4.500pt}}
\multiput(1029.17,415.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(1032.17,437){\rule{0.400pt}{4.100pt}}
\multiput(1031.17,437.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1034.17,457){\rule{0.400pt}{5.300pt}}
\multiput(1033.17,457.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(1036.17,483){\rule{0.400pt}{2.900pt}}
\multiput(1035.17,483.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1037.67,497){\rule{0.400pt}{0.723pt}}
\multiput(1037.17,497.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1039.17,491){\rule{0.400pt}{1.900pt}}
\multiput(1038.17,496.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1041.17,472){\rule{0.400pt}{3.900pt}}
\multiput(1040.17,482.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1043.17,450){\rule{0.400pt}{4.500pt}}
\multiput(1042.17,462.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(1045.17,435){\rule{0.400pt}{3.100pt}}
\multiput(1044.17,443.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1047.17,426){\rule{0.400pt}{1.900pt}}
\multiput(1046.17,431.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1048.67,400){\rule{0.400pt}{6.263pt}}
\multiput(1048.17,413.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1050.17,400){\rule{0.400pt}{0.900pt}}
\multiput(1049.17,400.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1052.17,404){\rule{0.400pt}{4.900pt}}
\multiput(1051.17,404.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(1054.17,428){\rule{0.400pt}{1.100pt}}
\multiput(1053.17,428.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1056.17,429){\rule{0.400pt}{0.900pt}}
\multiput(1055.17,431.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1058,428.67){\rule{0.482pt}{0.400pt}}
\multiput(1058.00,428.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1060.17,430){\rule{0.400pt}{0.900pt}}
\multiput(1059.17,430.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1061.67,415){\rule{0.400pt}{4.577pt}}
\multiput(1061.17,424.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1063.17,399){\rule{0.400pt}{3.300pt}}
\multiput(1062.17,408.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1065.17,399){\rule{0.400pt}{2.500pt}}
\multiput(1064.17,399.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1067.17,411){\rule{0.400pt}{3.300pt}}
\multiput(1066.17,411.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1069,425.17){\rule{0.482pt}{0.400pt}}
\multiput(1069.00,426.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1071.17,425){\rule{0.400pt}{2.700pt}}
\multiput(1070.17,425.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1073.17,438){\rule{0.400pt}{0.700pt}}
\multiput(1072.17,438.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1074.67,441){\rule{0.400pt}{1.204pt}}
\multiput(1074.17,441.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1076.17,446){\rule{0.400pt}{1.300pt}}
\multiput(1075.17,446.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1078.17,452){\rule{0.400pt}{2.500pt}}
\multiput(1077.17,452.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1080,463.67){\rule{0.482pt}{0.400pt}}
\multiput(1080.00,463.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1082.17,447){\rule{0.400pt}{3.700pt}}
\multiput(1081.17,457.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1084.17,419){\rule{0.400pt}{5.700pt}}
\multiput(1083.17,435.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(1086.17,403){\rule{0.400pt}{3.300pt}}
\multiput(1085.17,412.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1087.67,393){\rule{0.400pt}{2.409pt}}
\multiput(1087.17,398.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1089.17,393){\rule{0.400pt}{1.900pt}}
\multiput(1088.17,393.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1091.17,402){\rule{0.400pt}{2.500pt}}
\multiput(1090.17,402.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1093,412.17){\rule{0.482pt}{0.400pt}}
\multiput(1093.00,413.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1095.17,401){\rule{0.400pt}{2.300pt}}
\multiput(1094.17,407.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1097,399.17){\rule{0.482pt}{0.400pt}}
\multiput(1097.00,400.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1098.67,399){\rule{0.400pt}{0.482pt}}
\multiput(1098.17,399.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1100.17,383){\rule{0.400pt}{3.700pt}}
\multiput(1099.17,393.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1102.17,383){\rule{0.400pt}{3.300pt}}
\multiput(1101.17,383.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1104.17,399){\rule{0.400pt}{4.700pt}}
\multiput(1103.17,399.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(1106.17,401){\rule{0.400pt}{4.300pt}}
\multiput(1105.17,413.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(1108.17,398){\rule{0.400pt}{0.700pt}}
\multiput(1107.17,399.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1110.17,388){\rule{0.400pt}{2.100pt}}
\multiput(1109.17,393.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1111.67,388){\rule{0.400pt}{3.854pt}}
\multiput(1111.17,388.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1113.17,404){\rule{0.400pt}{4.300pt}}
\multiput(1112.17,404.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(1115.17,411){\rule{0.400pt}{2.900pt}}
\multiput(1114.17,418.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1117.17,399){\rule{0.400pt}{2.500pt}}
\multiput(1116.17,405.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1119.17,399){\rule{0.400pt}{0.900pt}}
\multiput(1118.17,399.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1121,401.17){\rule{0.482pt}{0.400pt}}
\multiput(1121.00,402.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1123.17,395){\rule{0.400pt}{1.300pt}}
\multiput(1122.17,398.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1124.67,391){\rule{0.400pt}{0.964pt}}
\multiput(1124.17,393.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1126.17,391){\rule{0.400pt}{0.700pt}}
\multiput(1125.17,391.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1128.17,394){\rule{0.400pt}{1.100pt}}
\multiput(1127.17,394.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1130.17,399){\rule{0.400pt}{1.900pt}}
\multiput(1129.17,399.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1132.17,408){\rule{0.400pt}{3.900pt}}
\multiput(1131.17,408.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1134.17,421){\rule{0.400pt}{1.300pt}}
\multiput(1133.17,424.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1136.17,418){\rule{0.400pt}{0.700pt}}
\multiput(1135.17,419.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1137.67,418){\rule{0.400pt}{0.964pt}}
\multiput(1137.17,418.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1139.17,417){\rule{0.400pt}{1.100pt}}
\multiput(1138.17,419.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1141.17,417){\rule{0.400pt}{1.100pt}}
\multiput(1140.17,417.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1143.17,383){\rule{0.400pt}{7.900pt}}
\multiput(1142.17,405.60)(2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\put(1145.17,363){\rule{0.400pt}{4.100pt}}
\multiput(1144.17,374.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1147,362.67){\rule{0.482pt}{0.400pt}}
\multiput(1147.00,362.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1148.67,361){\rule{0.400pt}{0.723pt}}
\multiput(1148.17,362.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1150,360.67){\rule{0.482pt}{0.400pt}}
\multiput(1150.00,360.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1152.17,362){\rule{0.400pt}{1.500pt}}
\multiput(1151.17,362.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1154.17,369){\rule{0.400pt}{1.100pt}}
\multiput(1153.17,369.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1156.17,374){\rule{0.400pt}{4.300pt}}
\multiput(1155.17,374.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(1158.17,395){\rule{0.400pt}{5.100pt}}
\multiput(1157.17,395.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(1160.17,399){\rule{0.400pt}{4.300pt}}
\multiput(1159.17,411.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(1161.67,381){\rule{0.400pt}{4.336pt}}
\multiput(1161.17,390.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1163.17,381){\rule{0.400pt}{2.100pt}}
\multiput(1162.17,381.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1165.17,380){\rule{0.400pt}{2.300pt}}
\multiput(1164.17,386.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1167.17,362){\rule{0.400pt}{3.700pt}}
\multiput(1166.17,372.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1169.17,362){\rule{0.400pt}{1.100pt}}
\multiput(1168.17,362.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1171.17,367){\rule{0.400pt}{7.900pt}}
\multiput(1170.17,367.00)(2.000,22.603){2}{\rule{0.400pt}{3.950pt}}
\put(1173.17,406){\rule{0.400pt}{1.900pt}}
\multiput(1172.17,406.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1174.67,396){\rule{0.400pt}{4.577pt}}
\multiput(1174.17,405.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1176.17,391){\rule{0.400pt}{1.100pt}}
\multiput(1175.17,393.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1178.17,380){\rule{0.400pt}{2.300pt}}
\multiput(1177.17,386.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1180,378.67){\rule{0.482pt}{0.400pt}}
\multiput(1180.00,379.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1182.17,379){\rule{0.400pt}{4.300pt}}
\multiput(1181.17,379.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(1184,400.17){\rule{0.482pt}{0.400pt}}
\multiput(1184.00,399.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1186.17,383){\rule{0.400pt}{3.900pt}}
\multiput(1185.17,393.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1187.67,358){\rule{0.400pt}{6.023pt}}
\multiput(1187.17,370.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1189.17,358){\rule{0.400pt}{4.300pt}}
\multiput(1188.17,358.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(1191.17,379){\rule{0.400pt}{7.100pt}}
\multiput(1190.17,379.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(1193.17,414){\rule{0.400pt}{1.100pt}}
\multiput(1192.17,414.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1195.17,395){\rule{0.400pt}{4.900pt}}
\multiput(1194.17,408.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(1197.17,383){\rule{0.400pt}{2.500pt}}
\multiput(1196.17,389.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1198.67,359){\rule{0.400pt}{5.782pt}}
\multiput(1198.17,371.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1200,359.17){\rule{0.482pt}{0.400pt}}
\multiput(1200.00,358.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1202.17,333){\rule{0.400pt}{5.700pt}}
\multiput(1201.17,349.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(1204.17,323){\rule{0.400pt}{2.100pt}}
\multiput(1203.17,328.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1206.17,323){\rule{0.400pt}{8.100pt}}
\multiput(1205.17,323.00)(2.000,23.188){2}{\rule{0.400pt}{4.050pt}}
\put(1208.17,363){\rule{0.400pt}{9.300pt}}
\multiput(1207.17,363.00)(2.000,26.697){2}{\rule{0.400pt}{4.650pt}}
\put(1210,408.67){\rule{0.482pt}{0.400pt}}
\multiput(1210.00,408.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1211.67,375){\rule{0.400pt}{8.432pt}}
\multiput(1211.17,392.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1213.17,351){\rule{0.400pt}{4.900pt}}
\multiput(1212.17,364.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(1215.17,351){\rule{0.400pt}{4.300pt}}
\multiput(1214.17,351.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(1217.17,346){\rule{0.400pt}{5.300pt}}
\multiput(1216.17,361.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(1219.17,320){\rule{0.400pt}{5.300pt}}
\multiput(1218.17,335.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(1221.17,320){\rule{0.400pt}{11.700pt}}
\multiput(1220.17,320.00)(2.000,33.716){2}{\rule{0.400pt}{5.850pt}}
\put(1223.17,378){\rule{0.400pt}{2.500pt}}
\multiput(1222.17,378.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1225,388.67){\rule{0.241pt}{0.400pt}}
\multiput(1225.00,389.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1226.17,389){\rule{0.400pt}{1.700pt}}
\multiput(1225.17,389.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1228.17,384){\rule{0.400pt}{2.700pt}}
\multiput(1227.17,391.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1230.17,369){\rule{0.400pt}{3.100pt}}
\multiput(1229.17,377.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1232.17,353){\rule{0.400pt}{3.300pt}}
\multiput(1231.17,362.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1234.17,338){\rule{0.400pt}{3.100pt}}
\multiput(1233.17,346.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1236.17,338){\rule{0.400pt}{4.100pt}}
\multiput(1235.17,338.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1237.67,358){\rule{0.400pt}{2.168pt}}
\multiput(1237.17,358.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1239,367.17){\rule{0.482pt}{0.400pt}}
\multiput(1239.00,366.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1241.17,348){\rule{0.400pt}{4.300pt}}
\multiput(1240.17,360.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(1243.17,348){\rule{0.400pt}{1.500pt}}
\multiput(1242.17,348.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1245.17,355){\rule{0.400pt}{2.700pt}}
\multiput(1244.17,355.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1247.17,368){\rule{0.400pt}{2.900pt}}
\multiput(1246.17,368.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1248.67,363){\rule{0.400pt}{4.577pt}}
\multiput(1248.17,372.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1250.17,346){\rule{0.400pt}{3.500pt}}
\multiput(1249.17,355.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(1252.17,333){\rule{0.400pt}{2.700pt}}
\multiput(1251.17,340.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1254.17,328){\rule{0.400pt}{1.100pt}}
\multiput(1253.17,330.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1256.17,328){\rule{0.400pt}{5.100pt}}
\multiput(1255.17,328.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(1258.17,353){\rule{0.400pt}{4.300pt}}
\multiput(1257.17,353.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(1260.17,374){\rule{0.400pt}{5.900pt}}
\multiput(1259.17,374.00)(2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\put(1261.67,399){\rule{0.400pt}{0.964pt}}
\multiput(1261.17,401.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1263.17,355){\rule{0.400pt}{8.900pt}}
\multiput(1262.17,380.53)(2.000,-25.528){2}{\rule{0.400pt}{4.450pt}}
\put(1265.17,313){\rule{0.400pt}{8.500pt}}
\multiput(1264.17,337.36)(2.000,-24.358){2}{\rule{0.400pt}{4.250pt}}
\put(1267.17,313){\rule{0.400pt}{5.500pt}}
\multiput(1266.17,313.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(1269.17,340){\rule{0.400pt}{1.900pt}}
\multiput(1268.17,340.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1271.17,349){\rule{0.400pt}{2.700pt}}
\multiput(1270.17,349.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1273.17,362){\rule{0.400pt}{1.300pt}}
\multiput(1272.17,362.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1274.67,361){\rule{0.400pt}{1.686pt}}
\multiput(1274.17,364.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1276.17,358){\rule{0.400pt}{0.700pt}}
\multiput(1275.17,359.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1278.17,341){\rule{0.400pt}{3.500pt}}
\multiput(1277.17,350.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(1280.17,341){\rule{0.400pt}{2.500pt}}
\multiput(1279.17,341.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1282,351.67){\rule{0.482pt}{0.400pt}}
\multiput(1282.00,352.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1284,352.17){\rule{0.482pt}{0.400pt}}
\multiput(1284.00,351.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1286,353.67){\rule{0.241pt}{0.400pt}}
\multiput(1286.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1287.17,355){\rule{0.400pt}{0.900pt}}
\multiput(1286.17,355.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1289.17,356){\rule{0.400pt}{0.700pt}}
\multiput(1288.17,357.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1291.17,337){\rule{0.400pt}{3.900pt}}
\multiput(1290.17,347.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1293.17,337){\rule{0.400pt}{3.300pt}}
\multiput(1292.17,337.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1295,351.17){\rule{0.482pt}{0.400pt}}
\multiput(1295.00,352.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1297.17,351){\rule{0.400pt}{3.300pt}}
\multiput(1296.17,351.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1298.67,352){\rule{0.400pt}{3.614pt}}
\multiput(1298.17,359.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1300.17,344){\rule{0.400pt}{1.700pt}}
\multiput(1299.17,348.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1302,344.17){\rule{0.482pt}{0.400pt}}
\multiput(1302.00,343.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1304.17,346){\rule{0.400pt}{2.700pt}}
\multiput(1303.17,346.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1306.17,346){\rule{0.400pt}{2.700pt}}
\multiput(1305.17,353.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1308.17,329){\rule{0.400pt}{3.500pt}}
\multiput(1307.17,338.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(1310.17,329){\rule{0.400pt}{7.300pt}}
\multiput(1309.17,329.00)(2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\put(1311.67,365){\rule{0.400pt}{3.132pt}}
\multiput(1311.17,365.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1313.17,364){\rule{0.400pt}{2.900pt}}
\multiput(1312.17,371.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1315.17,326){\rule{0.400pt}{7.700pt}}
\multiput(1314.17,348.02)(2.000,-22.018){2}{\rule{0.400pt}{3.850pt}}
\put(1317.17,326){\rule{0.400pt}{6.300pt}}
\multiput(1316.17,326.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(1319.17,357){\rule{0.400pt}{1.700pt}}
\multiput(1318.17,357.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1321.17,338){\rule{0.400pt}{5.500pt}}
\multiput(1320.17,353.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(1323.17,334){\rule{0.400pt}{0.900pt}}
\multiput(1322.17,336.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1324.67,334){\rule{0.400pt}{4.095pt}}
\multiput(1324.17,334.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1326.17,345){\rule{0.400pt}{1.300pt}}
\multiput(1325.17,348.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1328,343.17){\rule{0.482pt}{0.400pt}}
\multiput(1328.00,344.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1330.17,343){\rule{0.400pt}{4.700pt}}
\multiput(1329.17,343.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(1332.17,334){\rule{0.400pt}{6.500pt}}
\multiput(1331.17,352.51)(2.000,-18.509){2}{\rule{0.400pt}{3.250pt}}
\put(1334.17,334){\rule{0.400pt}{4.500pt}}
\multiput(1333.17,334.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(1335.67,356){\rule{0.400pt}{6.745pt}}
\multiput(1335.17,356.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1337.17,347){\rule{0.400pt}{7.500pt}}
\multiput(1336.17,368.43)(2.000,-21.433){2}{\rule{0.400pt}{3.750pt}}
\put(1339.17,347){\rule{0.400pt}{0.700pt}}
\multiput(1338.17,347.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1341.17,350){\rule{0.400pt}{1.700pt}}
\multiput(1340.17,350.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1343.17,312){\rule{0.400pt}{9.300pt}}
\multiput(1342.17,338.70)(2.000,-26.697){2}{\rule{0.400pt}{4.650pt}}
\put(1345.17,312){\rule{0.400pt}{9.900pt}}
\multiput(1344.17,312.00)(2.000,28.452){2}{\rule{0.400pt}{4.950pt}}
\put(1347.17,340){\rule{0.400pt}{4.300pt}}
\multiput(1346.17,352.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(1348.67,340){\rule{0.400pt}{3.132pt}}
\multiput(1348.17,340.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1350,352.67){\rule{0.482pt}{0.400pt}}
\multiput(1350.00,352.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1352.17,347){\rule{0.400pt}{1.500pt}}
\multiput(1351.17,350.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1354.17,343){\rule{0.400pt}{0.900pt}}
\multiput(1353.17,345.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1008.0,488.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\end{picture}


==> mode1/m1_tet_corr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(826,590)(0,0)
\font\gnuplot=cmr10 at 7pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(190.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,207){\makebox(0,0)[r]{\tiny $-1.0e^{-4}$}}
\put(763.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,325){\makebox(0,0)[r]{\tiny $0.0e^{0}$}}
\put(763.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,442){\makebox(0,0)[r]{\tiny $1.0e^{-4}$}}
\put(763.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,560){\makebox(0,0)[r]{\tiny $2.0e^{-4}$}}
\put(763.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190,63){\makebox(0,0){ 0}}
\put(190.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(264.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(264,63){\makebox(0,0){ 1}}
\put(264.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338,63){\makebox(0,0){ 2}}
\put(338.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412,63){\makebox(0,0){ 3}}
\put(412.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487,63){\makebox(0,0){ 4}}
\put(487.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(561.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(561,63){\makebox(0,0){ 5}}
\put(561.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(635.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(635,63){\makebox(0,0){ 6}}
\put(635.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709,63){\makebox(0,0){ 7}}
\put(709.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783,63){\makebox(0,0){ 8}}
\put(783.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(190.0,92.0){\rule[-0.200pt]{142.854pt}{0.400pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(190.0,561.0){\rule[-0.200pt]{142.854pt}{0.400pt}}
\put(21,326){\makebox(0,0){\rotatebox{90}{$\phi'~~(\times 10^{-4})$}}}
\put(486,20){\makebox(0,0){\t}}
\put(190,325){\usebox{\plotpoint}}
\put(189.67,290){\rule{0.400pt}{8.432pt}}
\multiput(189.17,307.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(190.67,290){\rule{0.400pt}{15.418pt}}
\multiput(190.17,290.00)(1.000,32.000){2}{\rule{0.400pt}{7.709pt}}
\put(191.67,314){\rule{0.400pt}{9.636pt}}
\multiput(191.17,334.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(192.67,314){\rule{0.400pt}{1.686pt}}
\multiput(192.17,314.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(193.67,321){\rule{0.400pt}{1.204pt}}
\multiput(193.17,321.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(194.67,289){\rule{0.400pt}{8.913pt}}
\multiput(194.17,307.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(195.67,301){\rule{0.400pt}{9.877pt}}
\multiput(195.17,321.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(196.67,301){\rule{0.400pt}{3.132pt}}
\multiput(196.17,301.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(197.67,314){\rule{0.400pt}{13.731pt}}
\multiput(197.17,314.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(198.67,340){\rule{0.400pt}{7.468pt}}
\multiput(198.17,355.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(199.67,296){\rule{0.400pt}{10.600pt}}
\multiput(199.17,318.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(200.67,282){\rule{0.400pt}{3.373pt}}
\multiput(200.17,289.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(201.67,276){\rule{0.400pt}{1.445pt}}
\multiput(201.17,279.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(202.67,276){\rule{0.400pt}{15.899pt}}
\multiput(202.17,276.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(203.67,264){\rule{0.400pt}{18.790pt}}
\multiput(203.17,303.00)(1.000,-39.000){2}{\rule{0.400pt}{9.395pt}}
\put(204.67,264){\rule{0.400pt}{17.827pt}}
\multiput(204.17,264.00)(1.000,37.000){2}{\rule{0.400pt}{8.913pt}}
\put(205.67,338){\rule{0.400pt}{12.286pt}}
\multiput(205.17,338.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(206.67,273){\rule{0.400pt}{27.944pt}}
\multiput(206.17,331.00)(1.000,-58.000){2}{\rule{0.400pt}{13.972pt}}
\put(207.67,266){\rule{0.400pt}{1.686pt}}
\multiput(207.17,269.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(196.0,289.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(208.67,356){\rule{0.400pt}{2.891pt}}
\multiput(208.17,362.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(209.67,261){\rule{0.400pt}{22.885pt}}
\multiput(209.17,308.50)(1.000,-47.500){2}{\rule{0.400pt}{11.443pt}}
\put(210.67,261){\rule{0.400pt}{34.931pt}}
\multiput(210.17,261.00)(1.000,72.500){2}{\rule{0.400pt}{17.465pt}}
\put(211.67,309){\rule{0.400pt}{23.367pt}}
\multiput(211.17,357.50)(1.000,-48.500){2}{\rule{0.400pt}{11.684pt}}
\put(212.67,294){\rule{0.400pt}{3.614pt}}
\multiput(212.17,301.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(213.67,294){\rule{0.400pt}{11.081pt}}
\multiput(213.17,294.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(214.67,340){\rule{0.400pt}{6.986pt}}
\multiput(214.17,340.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(215.67,273){\rule{0.400pt}{23.126pt}}
\multiput(215.17,321.00)(1.000,-48.000){2}{\rule{0.400pt}{11.563pt}}
\put(216.67,261){\rule{0.400pt}{2.891pt}}
\multiput(216.17,267.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(217.67,261){\rule{0.400pt}{12.527pt}}
\multiput(217.17,261.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(218.67,313){\rule{0.400pt}{7.468pt}}
\multiput(218.17,313.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(219.67,306){\rule{0.400pt}{9.154pt}}
\multiput(219.17,325.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(220.67,298){\rule{0.400pt}{1.927pt}}
\multiput(220.17,302.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(209.0,266.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(221.67,320){\rule{0.400pt}{0.482pt}}
\multiput(221.17,321.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(222.67,320){\rule{0.400pt}{14.454pt}}
\multiput(222.17,320.00)(1.000,30.000){2}{\rule{0.400pt}{7.227pt}}
\put(223.67,377){\rule{0.400pt}{0.723pt}}
\multiput(223.17,378.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(224.67,276){\rule{0.400pt}{24.331pt}}
\multiput(224.17,326.50)(1.000,-50.500){2}{\rule{0.400pt}{12.165pt}}
\put(225.67,276){\rule{0.400pt}{3.854pt}}
\multiput(225.17,276.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(226.67,292){\rule{0.400pt}{3.132pt}}
\multiput(226.17,292.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(227.67,272){\rule{0.400pt}{7.950pt}}
\multiput(227.17,288.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(228.67,272){\rule{0.400pt}{10.118pt}}
\multiput(228.17,272.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(229.67,303){\rule{0.400pt}{2.650pt}}
\multiput(229.17,308.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(230.67,280){\rule{0.400pt}{5.541pt}}
\multiput(230.17,291.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(231.67,280){\rule{0.400pt}{0.964pt}}
\multiput(231.17,280.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(232.67,234){\rule{0.400pt}{12.045pt}}
\multiput(232.17,259.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(222.0,298.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(234.0,234.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(234.67,255){\rule{0.400pt}{19.995pt}}
\multiput(234.17,296.50)(1.000,-41.500){2}{\rule{0.400pt}{9.997pt}}
\put(235.67,255){\rule{0.400pt}{8.672pt}}
\multiput(235.17,255.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(236.67,291){\rule{0.400pt}{11.804pt}}
\multiput(236.17,291.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(237.67,317){\rule{0.400pt}{5.541pt}}
\multiput(237.17,328.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(238.67,268){\rule{0.400pt}{11.804pt}}
\multiput(238.17,292.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(239.67,228){\rule{0.400pt}{9.636pt}}
\multiput(239.17,248.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(240.67,228){\rule{0.400pt}{9.636pt}}
\multiput(240.17,228.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(241.67,268){\rule{0.400pt}{8.913pt}}
\multiput(241.17,268.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(242.67,305){\rule{0.400pt}{1.204pt}}
\multiput(242.17,305.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(243.67,250){\rule{0.400pt}{14.454pt}}
\multiput(243.17,280.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(244.67,247){\rule{0.400pt}{0.723pt}}
\multiput(244.17,248.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(246,245.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234.0,338.0){\usebox{\plotpoint}}
\put(246.67,195){\rule{0.400pt}{7.709pt}}
\multiput(246.17,211.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(247.67,195){\rule{0.400pt}{29.149pt}}
\multiput(247.17,195.00)(1.000,60.500){2}{\rule{0.400pt}{14.574pt}}
\put(248.67,274){\rule{0.400pt}{10.118pt}}
\multiput(248.17,295.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(249.67,214){\rule{0.400pt}{14.454pt}}
\multiput(249.17,244.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(250.67,214){\rule{0.400pt}{2.168pt}}
\multiput(250.17,214.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(251.67,223){\rule{0.400pt}{14.213pt}}
\multiput(251.17,223.00)(1.000,29.500){2}{\rule{0.400pt}{7.107pt}}
\put(252.67,282){\rule{0.400pt}{12.527pt}}
\multiput(252.17,282.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(253.67,269){\rule{0.400pt}{15.658pt}}
\multiput(253.17,301.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(254.67,223){\rule{0.400pt}{11.081pt}}
\multiput(254.17,246.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(255.67,223){\rule{0.400pt}{1.686pt}}
\multiput(255.17,223.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(256.67,230){\rule{0.400pt}{6.745pt}}
\multiput(256.17,230.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(257.67,258){\rule{0.400pt}{1.927pt}}
\multiput(257.17,258.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(247.0,227.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(258.67,214){\rule{0.400pt}{6.745pt}}
\multiput(258.17,214.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(259.67,231){\rule{0.400pt}{2.650pt}}
\multiput(259.17,236.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(260.67,170){\rule{0.400pt}{14.695pt}}
\multiput(260.17,200.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(261.67,170){\rule{0.400pt}{6.745pt}}
\multiput(261.17,170.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(262.67,198){\rule{0.400pt}{3.132pt}}
\multiput(262.17,198.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(263.67,211){\rule{0.400pt}{1.204pt}}
\multiput(263.17,211.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(264.67,216){\rule{0.400pt}{23.849pt}}
\multiput(264.17,216.00)(1.000,49.500){2}{\rule{0.400pt}{11.925pt}}
\put(265.67,282){\rule{0.400pt}{7.950pt}}
\multiput(265.17,298.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(266.67,271){\rule{0.400pt}{2.650pt}}
\multiput(266.17,276.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(267.67,172){\rule{0.400pt}{23.849pt}}
\multiput(267.17,221.50)(1.000,-49.500){2}{\rule{0.400pt}{11.925pt}}
\put(259.0,214.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(269.67,172){\rule{0.400pt}{23.126pt}}
\multiput(269.17,172.00)(1.000,48.000){2}{\rule{0.400pt}{11.563pt}}
\put(270.67,268){\rule{0.400pt}{14.454pt}}
\multiput(270.17,268.00)(1.000,30.000){2}{\rule{0.400pt}{7.227pt}}
\put(269.0,172.0){\usebox{\plotpoint}}
\put(272,289.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272.67,260){\rule{0.400pt}{7.468pt}}
\multiput(272.17,275.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(273.67,228){\rule{0.400pt}{7.709pt}}
\multiput(273.17,244.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(274.67,204){\rule{0.400pt}{5.782pt}}
\multiput(274.17,216.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(275.67,173){\rule{0.400pt}{7.468pt}}
\multiput(275.17,188.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(276.67,173){\rule{0.400pt}{6.504pt}}
\multiput(276.17,173.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(277.67,200){\rule{0.400pt}{2.650pt}}
\multiput(277.17,200.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(278.67,207){\rule{0.400pt}{0.964pt}}
\multiput(278.17,209.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(279.67,207){\rule{0.400pt}{15.899pt}}
\multiput(279.17,207.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(280.67,273){\rule{0.400pt}{15.177pt}}
\multiput(280.17,273.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(281.67,336){\rule{0.400pt}{12.768pt}}
\multiput(281.17,336.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(282.67,389){\rule{0.400pt}{10.600pt}}
\multiput(282.17,389.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(283.67,401){\rule{0.400pt}{7.709pt}}
\multiput(283.17,417.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(272.0,290.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(284.67,233){\rule{0.400pt}{18.308pt}}
\multiput(284.17,271.00)(1.000,-38.000){2}{\rule{0.400pt}{9.154pt}}
\put(285.67,233){\rule{0.400pt}{17.104pt}}
\multiput(285.17,233.00)(1.000,35.500){2}{\rule{0.400pt}{8.552pt}}
\put(286.67,241){\rule{0.400pt}{15.177pt}}
\multiput(286.17,272.50)(1.000,-31.500){2}{\rule{0.400pt}{7.588pt}}
\put(287.67,195){\rule{0.400pt}{11.081pt}}
\multiput(287.17,218.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(288.67,151){\rule{0.400pt}{10.600pt}}
\multiput(288.17,173.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(289.67,116){\rule{0.400pt}{8.432pt}}
\multiput(289.17,133.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(290.67,92){\rule{0.400pt}{5.782pt}}
\multiput(290.17,104.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(291.67,92){\rule{0.400pt}{24.090pt}}
\multiput(291.17,92.00)(1.000,50.000){2}{\rule{0.400pt}{12.045pt}}
\put(292.67,192){\rule{0.400pt}{36.135pt}}
\multiput(292.17,192.00)(1.000,75.000){2}{\rule{0.400pt}{18.067pt}}
\put(293.67,278){\rule{0.400pt}{15.418pt}}
\multiput(293.17,310.00)(1.000,-32.000){2}{\rule{0.400pt}{7.709pt}}
\put(294.67,275){\rule{0.400pt}{0.723pt}}
\multiput(294.17,276.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(295.67,262){\rule{0.400pt}{3.132pt}}
\multiput(295.17,268.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(285.0,309.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(296.67,209){\rule{0.400pt}{2.409pt}}
\multiput(296.17,214.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(297.67,209){\rule{0.400pt}{19.995pt}}
\multiput(297.17,209.00)(1.000,41.500){2}{\rule{0.400pt}{9.997pt}}
\put(298.67,253){\rule{0.400pt}{9.395pt}}
\multiput(298.17,272.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(299.67,201){\rule{0.400pt}{12.527pt}}
\multiput(299.17,227.00)(1.000,-26.000){2}{\rule{0.400pt}{6.263pt}}
\put(300.67,201){\rule{0.400pt}{6.263pt}}
\multiput(300.17,201.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(301.67,227){\rule{0.400pt}{17.827pt}}
\multiput(301.17,227.00)(1.000,37.000){2}{\rule{0.400pt}{8.913pt}}
\put(302.67,301){\rule{0.400pt}{7.709pt}}
\multiput(302.17,301.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(303.67,275){\rule{0.400pt}{13.972pt}}
\multiput(303.17,304.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(304.67,246){\rule{0.400pt}{6.986pt}}
\multiput(304.17,260.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(305.67,194){\rule{0.400pt}{12.527pt}}
\multiput(305.17,220.00)(1.000,-26.000){2}{\rule{0.400pt}{6.263pt}}
\put(306.67,179){\rule{0.400pt}{3.614pt}}
\multiput(306.17,186.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(307.67,179){\rule{0.400pt}{6.263pt}}
\multiput(307.17,179.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(308.67,205){\rule{0.400pt}{5.059pt}}
\multiput(308.17,205.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(297.0,219.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(309.67,268){\rule{0.400pt}{8.672pt}}
\multiput(309.17,268.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(310.67,294){\rule{0.400pt}{2.409pt}}
\multiput(310.17,299.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(311.67,253){\rule{0.400pt}{9.877pt}}
\multiput(311.17,273.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(312.67,164){\rule{0.400pt}{21.440pt}}
\multiput(312.17,208.50)(1.000,-44.500){2}{\rule{0.400pt}{10.720pt}}
\put(313.67,164){\rule{0.400pt}{0.723pt}}
\multiput(313.17,164.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(314.67,167){\rule{0.400pt}{14.695pt}}
\multiput(314.17,167.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(316,226.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,227.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.67,227){\rule{0.400pt}{28.185pt}}
\multiput(316.17,227.00)(1.000,58.500){2}{\rule{0.400pt}{14.093pt}}
\put(317.67,344){\rule{0.400pt}{21.199pt}}
\multiput(317.17,344.00)(1.000,44.000){2}{\rule{0.400pt}{10.600pt}}
\put(318.67,432){\rule{0.400pt}{2.891pt}}
\multiput(318.17,432.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(319.67,444){\rule{0.400pt}{2.891pt}}
\multiput(319.17,444.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(320.67,456){\rule{0.400pt}{1.204pt}}
\multiput(320.17,456.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(310.0,226.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(321.67,332){\rule{0.400pt}{12.286pt}}
\multiput(321.17,357.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(322.67,332){\rule{0.400pt}{15.418pt}}
\multiput(322.17,332.00)(1.000,32.000){2}{\rule{0.400pt}{7.709pt}}
\put(323.67,396){\rule{0.400pt}{26.740pt}}
\multiput(323.17,396.00)(1.000,55.500){2}{\rule{0.400pt}{13.370pt}}
\put(324.67,400){\rule{0.400pt}{25.776pt}}
\multiput(324.17,453.50)(1.000,-53.500){2}{\rule{0.400pt}{12.888pt}}
\put(325.67,393){\rule{0.400pt}{1.686pt}}
\multiput(325.17,396.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(326.67,393){\rule{0.400pt}{8.913pt}}
\multiput(326.17,393.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(327.67,430){\rule{0.400pt}{13.490pt}}
\multiput(327.17,430.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(328.67,447){\rule{0.400pt}{9.395pt}}
\multiput(328.17,466.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(329.67,379){\rule{0.400pt}{16.381pt}}
\multiput(329.17,413.00)(1.000,-34.000){2}{\rule{0.400pt}{8.191pt}}
\put(330.67,330){\rule{0.400pt}{11.804pt}}
\multiput(330.17,354.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(331.67,311){\rule{0.400pt}{4.577pt}}
\multiput(331.17,320.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(332.67,311){\rule{0.400pt}{3.373pt}}
\multiput(332.17,311.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(333.67,323){\rule{0.400pt}{0.482pt}}
\multiput(333.17,324.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(322.0,383.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(334.67,341){\rule{0.400pt}{15.899pt}}
\multiput(334.17,341.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(335.67,407){\rule{0.400pt}{1.204pt}}
\multiput(335.17,407.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(336.67,371){\rule{0.400pt}{9.877pt}}
\multiput(336.17,391.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(337.67,316){\rule{0.400pt}{13.250pt}}
\multiput(337.17,343.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(338.67,316){\rule{0.400pt}{4.577pt}}
\multiput(338.17,316.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(339.67,335){\rule{0.400pt}{14.213pt}}
\multiput(339.17,335.00)(1.000,29.500){2}{\rule{0.400pt}{7.107pt}}
\put(340.67,394){\rule{0.400pt}{2.168pt}}
\multiput(340.17,394.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(341.67,403){\rule{0.400pt}{5.782pt}}
\multiput(341.17,403.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(342.67,427){\rule{0.400pt}{2.409pt}}
\multiput(342.17,427.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(343.67,402){\rule{0.400pt}{8.432pt}}
\multiput(343.17,419.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(344.67,381){\rule{0.400pt}{5.059pt}}
\multiput(344.17,391.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(345.67,381){\rule{0.400pt}{6.504pt}}
\multiput(345.17,381.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(346.67,404){\rule{0.400pt}{0.964pt}}
\multiput(346.17,406.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(335.0,323.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(347.67,379){\rule{0.400pt}{4.095pt}}
\multiput(347.17,387.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(348.67,375){\rule{0.400pt}{0.964pt}}
\multiput(348.17,377.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(349.67,331){\rule{0.400pt}{10.600pt}}
\multiput(349.17,353.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(350.67,323){\rule{0.400pt}{1.927pt}}
\multiput(350.17,327.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(351.67,323){\rule{0.400pt}{0.723pt}}
\multiput(351.17,323.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(352.67,326){\rule{0.400pt}{6.023pt}}
\multiput(352.17,326.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(353.67,351){\rule{0.400pt}{8.913pt}}
\multiput(353.17,351.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(354.67,388){\rule{0.400pt}{3.373pt}}
\multiput(354.17,388.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(355.67,393){\rule{0.400pt}{2.168pt}}
\multiput(355.17,397.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(356.67,366){\rule{0.400pt}{6.504pt}}
\multiput(356.17,379.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(357.67,354){\rule{0.400pt}{2.891pt}}
\multiput(357.17,360.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(358.67,336){\rule{0.400pt}{4.336pt}}
\multiput(358.17,345.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(348.0,396.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(359.67,345){\rule{0.400pt}{12.045pt}}
\multiput(359.17,345.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(360.67,395){\rule{0.400pt}{19.272pt}}
\multiput(360.17,395.00)(1.000,40.000){2}{\rule{0.400pt}{9.636pt}}
\put(361.67,415){\rule{0.400pt}{14.454pt}}
\multiput(361.17,445.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(362.67,357){\rule{0.400pt}{13.972pt}}
\multiput(362.17,386.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(363.67,357){\rule{0.400pt}{1.204pt}}
\multiput(363.17,357.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(364.67,362){\rule{0.400pt}{4.577pt}}
\multiput(364.17,362.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(365.67,379){\rule{0.400pt}{0.482pt}}
\multiput(365.17,380.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(366.67,379){\rule{0.400pt}{1.445pt}}
\multiput(366.17,379.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(367.67,385){\rule{0.400pt}{6.986pt}}
\multiput(367.17,385.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(368.67,414){\rule{0.400pt}{5.782pt}}
\multiput(368.17,414.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(369.67,438){\rule{0.400pt}{1.445pt}}
\multiput(369.17,438.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(370.67,429){\rule{0.400pt}{3.614pt}}
\multiput(370.17,436.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(371.67,416){\rule{0.400pt}{3.132pt}}
\multiput(371.17,422.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(360.0,336.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(372.67,440){\rule{0.400pt}{4.336pt}}
\multiput(372.17,440.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(373.67,458){\rule{0.400pt}{0.482pt}}
\multiput(373.17,458.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(374.67,441){\rule{0.400pt}{4.577pt}}
\multiput(374.17,450.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(375.67,429){\rule{0.400pt}{2.891pt}}
\multiput(375.17,435.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(376.67,429){\rule{0.400pt}{0.482pt}}
\multiput(376.17,429.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(377.67,431){\rule{0.400pt}{2.650pt}}
\multiput(377.17,431.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(378.67,435){\rule{0.400pt}{1.686pt}}
\multiput(378.17,438.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(373.0,416.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(380.67,435){\rule{0.400pt}{4.095pt}}
\multiput(380.17,435.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(381.67,452){\rule{0.400pt}{1.204pt}}
\multiput(381.17,452.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(382.67,449){\rule{0.400pt}{1.927pt}}
\multiput(382.17,453.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(383.67,449){\rule{0.400pt}{4.577pt}}
\multiput(383.17,449.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(384.67,453){\rule{0.400pt}{3.614pt}}
\multiput(384.17,460.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(380.0,435.0){\usebox{\plotpoint}}
\put(385.67,384){\rule{0.400pt}{7.227pt}}
\multiput(385.17,399.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(386.67,384){\rule{0.400pt}{5.059pt}}
\multiput(386.17,384.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(387.67,401){\rule{0.400pt}{0.964pt}}
\multiput(387.17,403.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(388.67,397){\rule{0.400pt}{0.964pt}}
\multiput(388.17,399.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(389.67,397){\rule{0.400pt}{1.686pt}}
\multiput(389.17,397.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(390.67,404){\rule{0.400pt}{4.095pt}}
\multiput(390.17,404.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(391.67,421){\rule{0.400pt}{4.577pt}}
\multiput(391.17,421.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(392.67,440){\rule{0.400pt}{7.950pt}}
\multiput(392.17,440.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(393.67,473){\rule{0.400pt}{7.227pt}}
\multiput(393.17,473.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(395,501.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,502.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.67,497){\rule{0.400pt}{1.204pt}}
\multiput(395.17,499.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(396.67,497){\rule{0.400pt}{0.482pt}}
\multiput(396.17,497.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(386.0,414.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(397.67,479){\rule{0.400pt}{3.854pt}}
\multiput(397.17,487.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(398.67,457){\rule{0.400pt}{5.300pt}}
\multiput(398.17,468.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(399.67,436){\rule{0.400pt}{5.059pt}}
\multiput(399.17,446.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(400.67,425){\rule{0.400pt}{2.650pt}}
\multiput(400.17,430.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(402,423.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.67,406){\rule{0.400pt}{4.336pt}}
\multiput(402.17,415.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(403.67,371){\rule{0.400pt}{8.432pt}}
\multiput(403.17,388.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(404.67,338){\rule{0.400pt}{7.950pt}}
\multiput(404.17,354.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(405.67,328){\rule{0.400pt}{2.409pt}}
\multiput(405.17,333.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(406.67,328){\rule{0.400pt}{0.723pt}}
\multiput(406.17,328.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(407.67,328){\rule{0.400pt}{0.723pt}}
\multiput(407.17,329.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(408.67,318){\rule{0.400pt}{2.409pt}}
\multiput(408.17,323.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(409.67,318){\rule{0.400pt}{2.409pt}}
\multiput(409.17,318.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(398.0,495.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(410.67,360){\rule{0.400pt}{7.709pt}}
\multiput(410.17,360.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(411.67,392){\rule{0.400pt}{5.059pt}}
\multiput(411.17,392.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(412.67,413){\rule{0.400pt}{3.132pt}}
\multiput(412.17,413.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(413.67,426){\rule{0.400pt}{2.650pt}}
\multiput(413.17,426.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(414.67,437){\rule{0.400pt}{2.650pt}}
\multiput(414.17,437.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(415.67,448){\rule{0.400pt}{1.204pt}}
\multiput(415.17,448.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(417,451.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.67,452){\rule{0.400pt}{0.482pt}}
\multiput(417.17,452.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(418.67,454){\rule{0.400pt}{0.964pt}}
\multiput(418.17,454.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(419.67,455){\rule{0.400pt}{0.723pt}}
\multiput(419.17,456.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(420.67,442){\rule{0.400pt}{3.132pt}}
\multiput(420.17,448.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(421.67,426){\rule{0.400pt}{3.854pt}}
\multiput(421.17,434.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(411.0,328.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(422.67,396){\rule{0.400pt}{3.373pt}}
\multiput(422.17,403.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(423.67,388){\rule{0.400pt}{1.927pt}}
\multiput(423.17,392.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(424.67,388){\rule{0.400pt}{0.723pt}}
\multiput(424.17,388.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(425.67,391){\rule{0.400pt}{2.168pt}}
\multiput(425.17,391.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(426.67,400){\rule{0.400pt}{1.686pt}}
\multiput(426.17,400.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(427.67,407){\rule{0.400pt}{0.964pt}}
\multiput(427.17,407.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(428.67,411){\rule{0.400pt}{0.482pt}}
\multiput(428.17,411.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(429.67,409){\rule{0.400pt}{0.964pt}}
\multiput(429.17,411.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(430.67,403){\rule{0.400pt}{1.445pt}}
\multiput(430.17,406.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(431.67,399){\rule{0.400pt}{0.964pt}}
\multiput(431.17,401.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(432.67,394){\rule{0.400pt}{1.204pt}}
\multiput(432.17,396.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(433.67,388){\rule{0.400pt}{1.445pt}}
\multiput(433.17,391.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(434.67,386){\rule{0.400pt}{0.482pt}}
\multiput(434.17,387.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(435.67,366){\rule{0.400pt}{2.409pt}}
\multiput(435.17,371.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(436.67,362){\rule{0.400pt}{0.964pt}}
\multiput(436.17,364.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(437.67,357){\rule{0.400pt}{1.204pt}}
\multiput(437.17,359.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(438.67,355){\rule{0.400pt}{0.482pt}}
\multiput(438.17,356.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(439.67,355){\rule{0.400pt}{0.964pt}}
\multiput(439.17,355.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(440.67,359){\rule{0.400pt}{2.650pt}}
\multiput(440.17,359.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(441.67,370){\rule{0.400pt}{2.650pt}}
\multiput(441.17,370.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(442.67,381){\rule{0.400pt}{1.204pt}}
\multiput(442.17,381.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(443.67,384){\rule{0.400pt}{0.482pt}}
\multiput(443.17,385.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(444.67,377){\rule{0.400pt}{1.686pt}}
\multiput(444.17,380.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(445.67,373){\rule{0.400pt}{0.964pt}}
\multiput(445.17,375.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(446.67,371){\rule{0.400pt}{0.482pt}}
\multiput(446.17,372.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(447.67,369){\rule{0.400pt}{0.482pt}}
\multiput(447.17,370.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(436.0,376.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(449,367.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450,367.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.67,366){\rule{0.400pt}{0.482pt}}
\multiput(450.17,367.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(451.67,362){\rule{0.400pt}{0.964pt}}
\multiput(451.17,364.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(452.67,359){\rule{0.400pt}{0.723pt}}
\multiput(452.17,360.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(453.67,357){\rule{0.400pt}{0.482pt}}
\multiput(453.17,358.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(449.0,368.0){\usebox{\plotpoint}}
\put(455.67,357){\rule{0.400pt}{0.482pt}}
\multiput(455.17,357.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(456.67,359){\rule{0.400pt}{0.482pt}}
\multiput(456.17,359.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(455.0,357.0){\usebox{\plotpoint}}
\put(459,360.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,361.0){\usebox{\plotpoint}}
\put(460.0,362.0){\usebox{\plotpoint}}
\put(461,361.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,362.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,360.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,361.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.67,359){\rule{0.400pt}{0.482pt}}
\multiput(462.17,360.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(464,357.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,358.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,356.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,357.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.67,355){\rule{0.400pt}{0.482pt}}
\multiput(465.17,356.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(467,353.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,362.0){\usebox{\plotpoint}}
\put(469,352.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468.0,354.0){\usebox{\plotpoint}}
\put(471,352.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,352.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,353.0){\usebox{\plotpoint}}
\put(473.0,353.0){\usebox{\plotpoint}}
\put(474,349.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,350.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.67,348){\rule{0.400pt}{0.482pt}}
\multiput(474.17,349.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(475.67,346){\rule{0.400pt}{0.482pt}}
\multiput(475.17,347.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(476.67,344){\rule{0.400pt}{0.482pt}}
\multiput(476.17,345.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477.67,342){\rule{0.400pt}{0.482pt}}
\multiput(477.17,343.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478.67,340){\rule{0.400pt}{0.482pt}}
\multiput(478.17,341.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(479.67,338){\rule{0.400pt}{0.482pt}}
\multiput(479.17,339.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(480.67,336){\rule{0.400pt}{0.482pt}}
\multiput(480.17,337.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(481.67,334){\rule{0.400pt}{0.482pt}}
\multiput(481.17,335.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(482.67,332){\rule{0.400pt}{0.482pt}}
\multiput(482.17,333.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(483.67,330){\rule{0.400pt}{0.482pt}}
\multiput(483.17,331.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(484.67,328){\rule{0.400pt}{0.482pt}}
\multiput(484.17,329.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(485.67,326){\rule{0.400pt}{0.482pt}}
\multiput(485.17,327.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(474.0,351.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(487,324.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,325.0){\usebox{\plotpoint}}
\put(489,325.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,326.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,326.0){\usebox{\plotpoint}}
\put(492,327.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493,328.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,329.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,328.0){\usebox{\plotpoint}}
\put(496,330.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497,331.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.67,333){\rule{0.400pt}{0.482pt}}
\multiput(497.17,333.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(495.0,331.0){\usebox{\plotpoint}}
\put(498.67,338){\rule{0.400pt}{0.723pt}}
\multiput(498.17,338.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(499.67,341){\rule{0.400pt}{1.204pt}}
\multiput(499.17,341.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(500.67,346){\rule{0.400pt}{0.964pt}}
\multiput(500.17,346.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(501.67,350){\rule{0.400pt}{0.964pt}}
\multiput(501.17,350.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(502.67,354){\rule{0.400pt}{0.723pt}}
\multiput(502.17,354.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(503.67,357){\rule{0.400pt}{0.482pt}}
\multiput(503.17,357.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(505,358.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,358.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.67,360){\rule{0.400pt}{0.482pt}}
\multiput(505.17,360.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(507,361.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,362.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.67,364){\rule{0.400pt}{0.723pt}}
\multiput(508.17,364.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(509.67,367){\rule{0.400pt}{0.964pt}}
\multiput(509.17,367.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(510.67,371){\rule{0.400pt}{1.204pt}}
\multiput(510.17,371.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(499.0,335.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(511.67,391){\rule{0.400pt}{3.132pt}}
\multiput(511.17,391.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(512.67,404){\rule{0.400pt}{1.445pt}}
\multiput(512.17,404.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(513.67,410){\rule{0.400pt}{0.482pt}}
\multiput(513.17,410.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(514.67,412){\rule{0.400pt}{0.723pt}}
\multiput(514.17,412.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(515.67,415){\rule{0.400pt}{0.723pt}}
\multiput(515.17,415.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(516.67,418){\rule{0.400pt}{0.964pt}}
\multiput(516.17,418.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(517.67,422){\rule{0.400pt}{0.964pt}}
\multiput(517.17,422.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(518.67,426){\rule{0.400pt}{0.964pt}}
\multiput(518.17,426.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(519.67,430){\rule{0.400pt}{0.723pt}}
\multiput(519.17,430.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(520.67,433){\rule{0.400pt}{0.482pt}}
\multiput(520.17,433.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(521.67,435){\rule{0.400pt}{0.482pt}}
\multiput(521.17,435.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(512.0,376.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(523.0,437.0){\usebox{\plotpoint}}
\put(523.67,434){\rule{0.400pt}{0.482pt}}
\multiput(523.17,435.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(525,432.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,433.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.67,433){\rule{0.400pt}{0.964pt}}
\multiput(525.17,433.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(527,436.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.67,436){\rule{0.400pt}{0.482pt}}
\multiput(527.17,437.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(529,434.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,435.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.67,435){\rule{0.400pt}{0.482pt}}
\multiput(529.17,435.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530.67,437){\rule{0.400pt}{0.723pt}}
\multiput(530.17,437.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(531.67,440){\rule{0.400pt}{1.204pt}}
\multiput(531.17,440.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(532.67,445){\rule{0.400pt}{0.964pt}}
\multiput(532.17,445.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(533.67,447){\rule{0.400pt}{0.482pt}}
\multiput(533.17,448.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(534.67,445){\rule{0.400pt}{0.482pt}}
\multiput(534.17,446.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(535.67,442){\rule{0.400pt}{0.723pt}}
\multiput(535.17,443.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(524.0,436.0){\usebox{\plotpoint}}
\put(536.67,434){\rule{0.400pt}{0.964pt}}
\multiput(536.17,436.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(537.67,434){\rule{0.400pt}{1.445pt}}
\multiput(537.17,434.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(538.67,440){\rule{0.400pt}{2.891pt}}
\multiput(538.17,440.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(539.67,452){\rule{0.400pt}{1.445pt}}
\multiput(539.17,452.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(540.67,454){\rule{0.400pt}{0.964pt}}
\multiput(540.17,456.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(541.67,444){\rule{0.400pt}{2.409pt}}
\multiput(541.17,449.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(542.67,435){\rule{0.400pt}{2.168pt}}
\multiput(542.17,439.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(537.0,438.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(545.67,429){\rule{0.400pt}{1.445pt}}
\multiput(545.17,432.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(544.0,435.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(547.67,429){\rule{0.400pt}{0.482pt}}
\multiput(547.17,429.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(548.67,429){\rule{0.400pt}{0.482pt}}
\multiput(548.17,430.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(547.0,429.0){\usebox{\plotpoint}}
\put(549.67,418){\rule{0.400pt}{0.723pt}}
\multiput(549.17,419.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(550.67,416){\rule{0.400pt}{0.482pt}}
\multiput(550.17,417.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(551.67,412){\rule{0.400pt}{0.964pt}}
\multiput(551.17,414.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(552.67,406){\rule{0.400pt}{1.445pt}}
\multiput(552.17,409.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(553.67,404){\rule{0.400pt}{0.482pt}}
\multiput(553.17,405.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(554.67,404){\rule{0.400pt}{1.204pt}}
\multiput(554.17,404.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(555.67,409){\rule{0.400pt}{2.650pt}}
\multiput(555.17,409.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(556.67,420){\rule{0.400pt}{2.891pt}}
\multiput(556.17,420.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(557.67,432){\rule{0.400pt}{2.891pt}}
\multiput(557.17,432.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(558.67,444){\rule{0.400pt}{2.891pt}}
\multiput(558.17,444.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(559.67,456){\rule{0.400pt}{1.204pt}}
\multiput(559.17,456.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(560.67,461){\rule{0.400pt}{1.927pt}}
\multiput(560.17,461.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(550.0,421.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(561.67,475){\rule{0.400pt}{0.482pt}}
\multiput(561.17,476.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(562.0,469.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(563.67,475){\rule{0.400pt}{1.927pt}}
\multiput(563.17,475.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(564.67,483){\rule{0.400pt}{2.409pt}}
\multiput(564.17,483.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(565.67,493){\rule{0.400pt}{1.445pt}}
\multiput(565.17,493.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(566.67,499){\rule{0.400pt}{0.723pt}}
\multiput(566.17,499.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(567.67,491){\rule{0.400pt}{2.650pt}}
\multiput(567.17,496.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(568.67,473){\rule{0.400pt}{4.336pt}}
\multiput(568.17,482.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(569.67,457){\rule{0.400pt}{3.854pt}}
\multiput(569.17,465.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(570.67,434){\rule{0.400pt}{5.541pt}}
\multiput(570.17,445.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(571.67,405){\rule{0.400pt}{6.986pt}}
\multiput(571.17,419.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(572.67,380){\rule{0.400pt}{6.023pt}}
\multiput(572.17,392.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(573.67,367){\rule{0.400pt}{3.132pt}}
\multiput(573.17,373.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(563.0,475.0){\usebox{\plotpoint}}
\put(575,367){\usebox{\plotpoint}}
\put(574.67,367){\rule{0.400pt}{3.854pt}}
\multiput(574.17,367.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(576.67,371){\rule{0.400pt}{2.891pt}}
\multiput(576.17,377.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(577.67,363){\rule{0.400pt}{1.927pt}}
\multiput(577.17,367.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(578.67,363){\rule{0.400pt}{16.140pt}}
\multiput(578.17,363.00)(1.000,33.500){2}{\rule{0.400pt}{8.070pt}}
\put(579.67,430){\rule{0.400pt}{19.513pt}}
\multiput(579.17,430.00)(1.000,40.500){2}{\rule{0.400pt}{9.756pt}}
\put(580.67,511){\rule{0.400pt}{3.614pt}}
\multiput(580.17,511.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(581.67,526){\rule{0.400pt}{3.614pt}}
\multiput(581.17,526.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(582.67,541){\rule{0.400pt}{2.891pt}}
\multiput(582.17,541.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(583.67,553){\rule{0.400pt}{1.927pt}}
\multiput(583.17,553.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(584.67,557){\rule{0.400pt}{0.964pt}}
\multiput(584.17,559.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(585.67,547){\rule{0.400pt}{2.409pt}}
\multiput(585.17,552.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(576.0,383.0){\usebox{\plotpoint}}
\put(586.67,517){\rule{0.400pt}{2.650pt}}
\multiput(586.17,522.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(587.67,517){\rule{0.400pt}{0.964pt}}
\multiput(587.17,517.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(589,519.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,520.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.67,509){\rule{0.400pt}{2.650pt}}
\multiput(589.17,514.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(590.67,495){\rule{0.400pt}{3.373pt}}
\multiput(590.17,502.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(591.67,489){\rule{0.400pt}{1.445pt}}
\multiput(591.17,492.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(592.67,489){\rule{0.400pt}{0.964pt}}
\multiput(592.17,489.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(593.67,493){\rule{0.400pt}{1.445pt}}
\multiput(593.17,493.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(595,498.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,498.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.67,494){\rule{0.400pt}{1.445pt}}
\multiput(595.17,497.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(596.67,486){\rule{0.400pt}{1.927pt}}
\multiput(596.17,490.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(597.67,476){\rule{0.400pt}{2.409pt}}
\multiput(597.17,481.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(598.67,476){\rule{0.400pt}{0.723pt}}
\multiput(598.17,476.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(587.0,528.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(599.67,440){\rule{0.400pt}{6.263pt}}
\multiput(599.17,453.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(600.67,425){\rule{0.400pt}{3.614pt}}
\multiput(600.17,432.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(601.67,407){\rule{0.400pt}{4.336pt}}
\multiput(601.17,416.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(602.67,407){\rule{0.400pt}{0.964pt}}
\multiput(602.17,407.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(603.67,411){\rule{0.400pt}{2.168pt}}
\multiput(603.17,411.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(604.67,420){\rule{0.400pt}{5.782pt}}
\multiput(604.17,420.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(605.67,444){\rule{0.400pt}{8.913pt}}
\multiput(605.17,444.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(606.67,481){\rule{0.400pt}{8.191pt}}
\multiput(606.17,481.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(607.67,515){\rule{0.400pt}{4.577pt}}
\multiput(607.17,515.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(609,532.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,533.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.67,507){\rule{0.400pt}{6.263pt}}
\multiput(609.17,520.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(610.67,484){\rule{0.400pt}{5.541pt}}
\multiput(610.17,495.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(612,483.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,466.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(612.67,455){\rule{0.400pt}{5.541pt}}
\multiput(612.17,466.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(613.67,436){\rule{0.400pt}{4.577pt}}
\multiput(613.17,445.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(614.67,428){\rule{0.400pt}{1.927pt}}
\multiput(614.17,432.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(615.67,389){\rule{0.400pt}{9.395pt}}
\multiput(615.17,408.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(616.67,377){\rule{0.400pt}{2.891pt}}
\multiput(616.17,383.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(617.67,377){\rule{0.400pt}{5.059pt}}
\multiput(617.17,377.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(618.67,398){\rule{0.400pt}{7.950pt}}
\multiput(618.17,398.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(619.67,431){\rule{0.400pt}{7.227pt}}
\multiput(619.17,431.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(620.67,461){\rule{0.400pt}{6.986pt}}
\multiput(620.17,461.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(621.67,490){\rule{0.400pt}{8.672pt}}
\multiput(621.17,490.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(622.67,526){\rule{0.400pt}{4.577pt}}
\multiput(622.17,526.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(623.67,545){\rule{0.400pt}{1.204pt}}
\multiput(623.17,545.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(613.0,478.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(624.67,511){\rule{0.400pt}{6.263pt}}
\multiput(624.17,524.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(625.67,480){\rule{0.400pt}{7.468pt}}
\multiput(625.17,495.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(626.67,459){\rule{0.400pt}{5.059pt}}
\multiput(626.17,469.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(627.67,446){\rule{0.400pt}{3.132pt}}
\multiput(627.17,452.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(628.67,409){\rule{0.400pt}{8.913pt}}
\multiput(628.17,427.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(629.67,409){\rule{0.400pt}{1.445pt}}
\multiput(629.17,409.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(630.67,415){\rule{0.400pt}{8.191pt}}
\multiput(630.17,415.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(631.67,449){\rule{0.400pt}{1.445pt}}
\multiput(631.17,449.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(632.67,450){\rule{0.400pt}{1.204pt}}
\multiput(632.17,452.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(633.67,450){\rule{0.400pt}{0.482pt}}
\multiput(633.17,450.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(634.67,452){\rule{0.400pt}{1.445pt}}
\multiput(634.17,452.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(635.67,430){\rule{0.400pt}{6.745pt}}
\multiput(635.17,444.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(636.67,408){\rule{0.400pt}{5.300pt}}
\multiput(636.17,419.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(625.0,537.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(637.67,425){\rule{0.400pt}{5.300pt}}
\multiput(637.17,425.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(638.67,445){\rule{0.400pt}{0.482pt}}
\multiput(638.17,446.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(639.67,445){\rule{0.400pt}{4.336pt}}
\multiput(639.17,445.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(640.67,463){\rule{0.400pt}{0.964pt}}
\multiput(640.17,463.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(641.67,467){\rule{0.400pt}{1.686pt}}
\multiput(641.17,467.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(642.67,474){\rule{0.400pt}{1.927pt}}
\multiput(642.17,474.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(643.67,482){\rule{0.400pt}{4.095pt}}
\multiput(643.17,482.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(644.67,499){\rule{0.400pt}{0.482pt}}
\multiput(644.17,499.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(645.67,475){\rule{0.400pt}{6.263pt}}
\multiput(645.17,488.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(646.67,436){\rule{0.400pt}{9.395pt}}
\multiput(646.17,455.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(647.67,414){\rule{0.400pt}{5.300pt}}
\multiput(647.17,425.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(648.67,400){\rule{0.400pt}{3.373pt}}
\multiput(648.17,407.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(649.67,400){\rule{0.400pt}{2.891pt}}
\multiput(649.17,400.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(638.0,408.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(650.67,426){\rule{0.400pt}{0.723pt}}
\multiput(650.17,427.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(651.67,411){\rule{0.400pt}{3.614pt}}
\multiput(651.17,418.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(652.67,408){\rule{0.400pt}{0.723pt}}
\multiput(652.17,409.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(653.67,408){\rule{0.400pt}{0.723pt}}
\multiput(653.17,408.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(654.67,385){\rule{0.400pt}{6.263pt}}
\multiput(654.17,398.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(655.67,385){\rule{0.400pt}{5.541pt}}
\multiput(655.17,385.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(656.67,408){\rule{0.400pt}{7.709pt}}
\multiput(656.17,408.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(657.67,411){\rule{0.400pt}{6.986pt}}
\multiput(657.17,425.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(658.67,406){\rule{0.400pt}{1.204pt}}
\multiput(658.17,408.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(659.67,393){\rule{0.400pt}{3.132pt}}
\multiput(659.17,399.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(660.67,393){\rule{0.400pt}{5.059pt}}
\multiput(660.17,393.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(661.67,414){\rule{0.400pt}{7.227pt}}
\multiput(661.17,414.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(651.0,412.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(662.67,407){\rule{0.400pt}{4.336pt}}
\multiput(662.17,416.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(663.67,407){\rule{0.400pt}{1.686pt}}
\multiput(663.17,407.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(664.67,410){\rule{0.400pt}{0.964pt}}
\multiput(664.17,412.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(665.67,402){\rule{0.400pt}{1.927pt}}
\multiput(665.17,406.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(666.67,397){\rule{0.400pt}{1.204pt}}
\multiput(666.17,399.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(667.67,397){\rule{0.400pt}{0.964pt}}
\multiput(667.17,397.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(668.67,401){\rule{0.400pt}{1.686pt}}
\multiput(668.17,401.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(669.67,408){\rule{0.400pt}{3.132pt}}
\multiput(669.17,408.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(670.67,421){\rule{0.400pt}{6.263pt}}
\multiput(670.17,421.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(671.67,438){\rule{0.400pt}{2.168pt}}
\multiput(671.17,442.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(672.67,435){\rule{0.400pt}{0.723pt}}
\multiput(672.17,436.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(673.67,435){\rule{0.400pt}{1.204pt}}
\multiput(673.17,435.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(674.67,433){\rule{0.400pt}{1.686pt}}
\multiput(674.17,436.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(663.0,425.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(675.67,386){\rule{0.400pt}{13.009pt}}
\multiput(675.17,413.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(676.67,357){\rule{0.400pt}{6.986pt}}
\multiput(676.17,371.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(678,356.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.67,355){\rule{0.400pt}{0.723pt}}
\multiput(678.17,356.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(676.0,433.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(680.67,355){\rule{0.400pt}{2.409pt}}
\multiput(680.17,355.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(681.67,365){\rule{0.400pt}{1.927pt}}
\multiput(681.17,365.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(682.67,373){\rule{0.400pt}{6.986pt}}
\multiput(682.17,373.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(683.67,402){\rule{0.400pt}{8.672pt}}
\multiput(683.17,402.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(684.67,408){\rule{0.400pt}{7.227pt}}
\multiput(684.17,423.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(685.67,383){\rule{0.400pt}{6.023pt}}
\multiput(685.17,395.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(686.67,383){\rule{0.400pt}{3.132pt}}
\multiput(686.17,383.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(680.0,355.0){\usebox{\plotpoint}}
\put(687.67,356){\rule{0.400pt}{6.023pt}}
\multiput(687.17,368.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(688.67,356){\rule{0.400pt}{1.445pt}}
\multiput(688.17,356.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(689.67,362){\rule{0.400pt}{13.490pt}}
\multiput(689.17,362.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(690.67,418){\rule{0.400pt}{2.891pt}}
\multiput(690.17,418.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(691.67,404){\rule{0.400pt}{6.263pt}}
\multiput(691.17,417.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(692.67,396){\rule{0.400pt}{1.927pt}}
\multiput(692.17,400.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(693.67,380){\rule{0.400pt}{3.854pt}}
\multiput(693.17,388.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(695,378.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.67,379){\rule{0.400pt}{7.468pt}}
\multiput(695.17,379.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(696.67,410){\rule{0.400pt}{0.723pt}}
\multiput(696.17,410.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(697.67,385){\rule{0.400pt}{6.745pt}}
\multiput(697.17,399.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(698.67,350){\rule{0.400pt}{8.432pt}}
\multiput(698.17,367.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(699.67,350){\rule{0.400pt}{6.986pt}}
\multiput(699.17,350.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(688.0,381.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(700.67,429){\rule{0.400pt}{1.686pt}}
\multiput(700.17,429.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(701.67,402){\rule{0.400pt}{8.191pt}}
\multiput(701.17,419.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(702.67,385){\rule{0.400pt}{4.095pt}}
\multiput(702.17,393.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(703.67,351){\rule{0.400pt}{8.191pt}}
\multiput(703.17,368.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(704.67,351){\rule{0.400pt}{0.723pt}}
\multiput(704.17,351.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(705.67,315){\rule{0.400pt}{9.395pt}}
\multiput(705.17,334.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(706.67,301){\rule{0.400pt}{3.373pt}}
\multiput(706.17,308.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(707.67,301){\rule{0.400pt}{13.731pt}}
\multiput(707.17,301.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(708.67,358){\rule{0.400pt}{15.418pt}}
\multiput(708.17,358.00)(1.000,32.000){2}{\rule{0.400pt}{7.709pt}}
\put(709.67,422){\rule{0.400pt}{0.482pt}}
\multiput(709.17,422.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(710.67,374){\rule{0.400pt}{12.045pt}}
\multiput(710.17,399.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(711.67,340){\rule{0.400pt}{8.191pt}}
\multiput(711.17,357.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(712.67,340){\rule{0.400pt}{7.227pt}}
\multiput(712.17,340.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(701.0,379.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(713.67,296){\rule{0.400pt}{9.154pt}}
\multiput(713.17,315.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(714.67,296){\rule{0.400pt}{19.995pt}}
\multiput(714.17,296.00)(1.000,41.500){2}{\rule{0.400pt}{9.997pt}}
\put(715.67,379){\rule{0.400pt}{3.854pt}}
\multiput(715.17,379.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(716.67,393){\rule{0.400pt}{0.482pt}}
\multiput(716.17,394.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(717.67,393){\rule{0.400pt}{2.891pt}}
\multiput(717.17,393.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(718.67,386){\rule{0.400pt}{4.577pt}}
\multiput(718.17,395.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(719.67,366){\rule{0.400pt}{4.818pt}}
\multiput(719.17,376.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(720.67,344){\rule{0.400pt}{5.300pt}}
\multiput(720.17,355.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(721.67,322){\rule{0.400pt}{5.300pt}}
\multiput(721.17,333.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(722.67,322){\rule{0.400pt}{6.745pt}}
\multiput(722.17,322.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(723.67,350){\rule{0.400pt}{2.891pt}}
\multiput(723.17,350.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(724.67,362){\rule{0.400pt}{0.964pt}}
\multiput(724.17,362.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(714.0,334.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(725.67,335){\rule{0.400pt}{2.409pt}}
\multiput(725.17,335.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(726.67,345){\rule{0.400pt}{4.577pt}}
\multiput(726.17,345.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(727.67,364){\rule{0.400pt}{4.818pt}}
\multiput(727.17,364.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(728.67,357){\rule{0.400pt}{6.504pt}}
\multiput(728.17,370.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(729.67,334){\rule{0.400pt}{5.541pt}}
\multiput(729.17,345.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(730.67,314){\rule{0.400pt}{4.818pt}}
\multiput(730.17,324.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(731.67,308){\rule{0.400pt}{1.445pt}}
\multiput(731.17,311.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(732.67,308){\rule{0.400pt}{8.672pt}}
\multiput(732.17,308.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(733.67,344){\rule{0.400pt}{6.745pt}}
\multiput(733.17,344.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(734.67,372){\rule{0.400pt}{9.877pt}}
\multiput(734.17,372.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(735.67,408){\rule{0.400pt}{1.204pt}}
\multiput(735.17,410.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(736.67,346){\rule{0.400pt}{14.936pt}}
\multiput(736.17,377.00)(1.000,-31.000){2}{\rule{0.400pt}{7.468pt}}
\put(737.67,287){\rule{0.400pt}{14.213pt}}
\multiput(737.17,316.50)(1.000,-29.500){2}{\rule{0.400pt}{7.107pt}}
\put(726.0,335.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(738.67,325){\rule{0.400pt}{2.891pt}}
\multiput(738.17,325.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(739.67,337){\rule{0.400pt}{4.577pt}}
\multiput(739.17,337.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(740.67,356){\rule{0.400pt}{1.927pt}}
\multiput(740.17,356.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(741.67,354){\rule{0.400pt}{2.409pt}}
\multiput(741.17,359.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(742.67,350){\rule{0.400pt}{0.964pt}}
\multiput(742.17,352.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(743.67,327){\rule{0.400pt}{5.541pt}}
\multiput(743.17,338.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(744.67,327){\rule{0.400pt}{3.854pt}}
\multiput(744.17,327.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(745.67,341){\rule{0.400pt}{0.482pt}}
\multiput(745.17,342.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(746.67,341){\rule{0.400pt}{0.964pt}}
\multiput(746.17,341.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(748,344.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.67,346){\rule{0.400pt}{1.204pt}}
\multiput(748.17,346.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(749.67,347){\rule{0.400pt}{0.964pt}}
\multiput(749.17,349.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(739.0,287.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(750.67,321){\rule{0.400pt}{5.300pt}}
\multiput(750.17,321.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(751.67,341){\rule{0.400pt}{0.482pt}}
\multiput(751.17,342.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(752.67,341){\rule{0.400pt}{5.300pt}}
\multiput(752.17,341.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(753.67,341){\rule{0.400pt}{5.300pt}}
\multiput(753.17,352.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(754.67,330){\rule{0.400pt}{2.650pt}}
\multiput(754.17,335.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(755.67,330){\rule{0.400pt}{0.723pt}}
\multiput(755.17,330.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(756.67,333){\rule{0.400pt}{4.577pt}}
\multiput(756.17,333.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(757.67,333){\rule{0.400pt}{4.577pt}}
\multiput(757.17,342.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(758.67,309){\rule{0.400pt}{5.782pt}}
\multiput(758.17,321.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(759.67,309){\rule{0.400pt}{12.045pt}}
\multiput(759.17,309.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(760.67,359){\rule{0.400pt}{4.818pt}}
\multiput(760.17,359.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(761.67,358){\rule{0.400pt}{5.059pt}}
\multiput(761.17,368.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(762.67,305){\rule{0.400pt}{12.768pt}}
\multiput(762.17,331.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(751.0,321.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(763.67,348){\rule{0.400pt}{2.650pt}}
\multiput(763.17,348.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(764.67,321){\rule{0.400pt}{9.154pt}}
\multiput(764.17,340.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(765.67,316){\rule{0.400pt}{1.204pt}}
\multiput(765.17,318.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(766.67,316){\rule{0.400pt}{5.782pt}}
\multiput(766.17,316.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(767.67,332){\rule{0.400pt}{1.927pt}}
\multiput(767.17,336.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(768.67,329){\rule{0.400pt}{0.723pt}}
\multiput(768.17,330.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(769.67,329){\rule{0.400pt}{7.709pt}}
\multiput(769.17,329.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(770.67,317){\rule{0.400pt}{10.600pt}}
\multiput(770.17,339.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(771.67,317){\rule{0.400pt}{7.227pt}}
\multiput(771.17,317.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(772.67,347){\rule{0.400pt}{9.395pt}}
\multiput(772.17,347.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(773.67,334){\rule{0.400pt}{12.527pt}}
\multiput(773.17,360.00)(1.000,-26.000){2}{\rule{0.400pt}{6.263pt}}
\put(774.67,334){\rule{0.400pt}{1.204pt}}
\multiput(774.17,334.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(775.67,339){\rule{0.400pt}{2.650pt}}
\multiput(775.17,339.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(764.0,305.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(776.67,286){\rule{0.400pt}{16.381pt}}
\multiput(776.17,286.00)(1.000,34.000){2}{\rule{0.400pt}{8.191pt}}
\put(777.67,324){\rule{0.400pt}{7.227pt}}
\multiput(777.17,339.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(778.67,324){\rule{0.400pt}{4.336pt}}
\multiput(778.17,324.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(779.67,342){\rule{0.400pt}{0.482pt}}
\multiput(779.17,342.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(780.67,334){\rule{0.400pt}{2.409pt}}
\multiput(780.17,339.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(781.67,329){\rule{0.400pt}{1.204pt}}
\multiput(781.17,331.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(777.0,286.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(190.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(190.0,92.0){\rule[-0.200pt]{142.854pt}{0.400pt}}
\put(783.0,92.0){\rule[-0.200pt]{0.400pt}{112.982pt}}
\put(190.0,561.0){\rule[-0.200pt]{142.854pt}{0.400pt}}
\end{picture}


==> mode2/m2_k1_80p1_corr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1417,590)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,173){\makebox(0,0)[r]{$-2.0$}}
\put(1336.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,256){\makebox(0,0)[r]{$-1.0$}}
\put(1336.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,340){\makebox(0,0)[r]{$0.0$}}
\put(1336.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,424){\makebox(0,0)[r]{$1.0$}}
\put(1336.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,507){\makebox(0,0)[r]{$2.0$}}
\put(1336.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,90){\makebox(0,0){ 1}}
\put(319.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467,90){\makebox(0,0){ 2}}
\put(467.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,90){\makebox(0,0){ 3}}
\put(615.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,90){\makebox(0,0){ 4}}
\put(764.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(912.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(912,90){\makebox(0,0){ 5}}
\put(912.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1060.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1060,90){\makebox(0,0){ 6}}
\put(1060.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1208.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1208,90){\makebox(0,0){ 7}}
\put(1208.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1356,90){\makebox(0,0){ 8}}
\put(1356.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(30,340){\makebox(0,0){\rotatebox{90}{$\phi'~~(\times 10^{-3})$}}}
\put(763,29){\makebox(0,0){$t$}}
\put(171,340){\usebox{\plotpoint}}
\put(171,340.17){\rule{0.482pt}{0.400pt}}
\multiput(171.00,339.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(173,340.17){\rule{0.482pt}{0.400pt}}
\multiput(173.00,341.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(175,338.67){\rule{0.482pt}{0.400pt}}
\multiput(175.00,339.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(184,337.67){\rule{0.482pt}{0.400pt}}
\multiput(184.00,338.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(177.0,339.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(191,336.67){\rule{0.482pt}{0.400pt}}
\multiput(191.00,337.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(193,336.67){\rule{0.482pt}{0.400pt}}
\multiput(193.00,336.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(195,336.67){\rule{0.482pt}{0.400pt}}
\multiput(195.00,337.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(186.0,338.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(199,335.67){\rule{0.482pt}{0.400pt}}
\multiput(199.00,336.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(201,335.67){\rule{0.241pt}{0.400pt}}
\multiput(201.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(197.0,337.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(204.17,332){\rule{0.400pt}{1.100pt}}
\multiput(203.17,334.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(206.17,332){\rule{0.400pt}{1.700pt}}
\multiput(205.17,332.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(208.17,334){\rule{0.400pt}{1.300pt}}
\multiput(207.17,337.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(210.17,334){\rule{0.400pt}{0.700pt}}
\multiput(209.17,334.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(212.17,330){\rule{0.400pt}{1.500pt}}
\multiput(211.17,333.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(213.67,330){\rule{0.400pt}{2.168pt}}
\multiput(213.17,330.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(215.17,329){\rule{0.400pt}{2.100pt}}
\multiput(214.17,334.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(217.17,329){\rule{0.400pt}{1.500pt}}
\multiput(216.17,329.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(219.17,333){\rule{0.400pt}{0.700pt}}
\multiput(218.17,334.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(221.17,330){\rule{0.400pt}{0.700pt}}
\multiput(220.17,331.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(223,330.17){\rule{0.482pt}{0.400pt}}
\multiput(223.00,329.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(202.0,337.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(227,330.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,331.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.17,326){\rule{0.400pt}{1.100pt}}
\multiput(227.17,328.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(225.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(232.17,326){\rule{0.400pt}{1.700pt}}
\multiput(231.17,326.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(234.17,321){\rule{0.400pt}{2.700pt}}
\multiput(233.17,328.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(236.17,321){\rule{0.400pt}{1.700pt}}
\multiput(235.17,321.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(238.17,329){\rule{0.400pt}{0.900pt}}
\multiput(237.17,329.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(239.67,317){\rule{0.400pt}{3.854pt}}
\multiput(239.17,325.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(241.17,317){\rule{0.400pt}{2.100pt}}
\multiput(240.17,317.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(243.17,327){\rule{0.400pt}{0.700pt}}
\multiput(242.17,327.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(245.17,318){\rule{0.400pt}{2.500pt}}
\multiput(244.17,324.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(247.17,311){\rule{0.400pt}{1.500pt}}
\multiput(246.17,314.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(249.17,311){\rule{0.400pt}{5.100pt}}
\multiput(248.17,311.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(250.67,311){\rule{0.400pt}{6.023pt}}
\multiput(250.17,323.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(252.17,311){\rule{0.400pt}{7.500pt}}
\multiput(251.17,311.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(254.17,297){\rule{0.400pt}{10.300pt}}
\multiput(253.17,326.62)(2.000,-29.622){2}{\rule{0.400pt}{5.150pt}}
\put(256.17,297){\rule{0.400pt}{4.300pt}}
\multiput(255.17,297.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(258.17,318){\rule{0.400pt}{5.700pt}}
\multiput(257.17,318.00)(2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\put(260,345.67){\rule{0.482pt}{0.400pt}}
\multiput(260.00,345.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(262.17,310){\rule{0.400pt}{7.500pt}}
\multiput(261.17,331.43)(2.000,-21.433){2}{\rule{0.400pt}{3.750pt}}
\put(263.67,285){\rule{0.400pt}{6.023pt}}
\multiput(263.17,297.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(265.17,285){\rule{0.400pt}{7.900pt}}
\multiput(264.17,285.00)(2.000,22.603){2}{\rule{0.400pt}{3.950pt}}
\put(230.0,326.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(269.17,324){\rule{0.400pt}{7.300pt}}
\multiput(268.17,324.00)(2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\put(271,359.67){\rule{0.482pt}{0.400pt}}
\multiput(271.00,359.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(273.17,258){\rule{0.400pt}{20.700pt}}
\multiput(272.17,318.04)(2.000,-60.036){2}{\rule{0.400pt}{10.350pt}}
\put(275.17,258){\rule{0.400pt}{5.100pt}}
\multiput(274.17,258.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(276.67,283){\rule{0.400pt}{10.359pt}}
\multiput(276.17,283.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(278.17,326){\rule{0.400pt}{11.100pt}}
\multiput(277.17,326.00)(2.000,31.961){2}{\rule{0.400pt}{5.550pt}}
\put(280.17,309){\rule{0.400pt}{14.500pt}}
\multiput(279.17,350.90)(2.000,-41.905){2}{\rule{0.400pt}{7.250pt}}
\put(282.17,309){\rule{0.400pt}{19.300pt}}
\multiput(281.17,309.00)(2.000,55.942){2}{\rule{0.400pt}{9.650pt}}
\put(284.17,366){\rule{0.400pt}{7.900pt}}
\multiput(283.17,388.60)(2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\put(286.17,243){\rule{0.400pt}{24.700pt}}
\multiput(285.17,314.73)(2.000,-71.734){2}{\rule{0.400pt}{12.350pt}}
\put(288.17,161){\rule{0.400pt}{16.500pt}}
\multiput(287.17,208.75)(2.000,-47.753){2}{\rule{0.400pt}{8.250pt}}
\put(289.67,161){\rule{0.400pt}{61.430pt}}
\multiput(289.17,161.00)(1.000,127.500){2}{\rule{0.400pt}{30.715pt}}
\put(291.17,400){\rule{0.400pt}{3.300pt}}
\multiput(290.17,409.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(293.17,371){\rule{0.400pt}{5.900pt}}
\multiput(292.17,387.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(295.17,305){\rule{0.400pt}{13.300pt}}
\multiput(294.17,343.40)(2.000,-38.395){2}{\rule{0.400pt}{6.650pt}}
\put(297.17,305){\rule{0.400pt}{7.900pt}}
\multiput(296.17,305.00)(2.000,22.603){2}{\rule{0.400pt}{3.950pt}}
\put(299.17,344){\rule{0.400pt}{5.700pt}}
\multiput(298.17,344.00)(2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\put(300.67,345){\rule{0.400pt}{6.504pt}}
\multiput(300.17,358.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(302.17,234){\rule{0.400pt}{22.300pt}}
\multiput(301.17,298.72)(2.000,-64.715){2}{\rule{0.400pt}{11.150pt}}
\put(304.17,218){\rule{0.400pt}{3.300pt}}
\multiput(303.17,227.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(306.17,218){\rule{0.400pt}{36.500pt}}
\multiput(305.17,218.00)(2.000,106.242){2}{\rule{0.400pt}{18.250pt}}
\put(308.17,362){\rule{0.400pt}{7.700pt}}
\multiput(307.17,384.02)(2.000,-22.018){2}{\rule{0.400pt}{3.850pt}}
\put(310.17,257){\rule{0.400pt}{21.100pt}}
\multiput(309.17,318.21)(2.000,-61.206){2}{\rule{0.400pt}{10.550pt}}
\put(312.17,257){\rule{0.400pt}{35.500pt}}
\multiput(311.17,257.00)(2.000,103.318){2}{\rule{0.400pt}{17.750pt}}
\put(313.67,250){\rule{0.400pt}{44.326pt}}
\multiput(313.17,342.00)(1.000,-92.000){2}{\rule{0.400pt}{22.163pt}}
\put(315.17,250){\rule{0.400pt}{10.300pt}}
\multiput(314.17,250.00)(2.000,29.622){2}{\rule{0.400pt}{5.150pt}}
\put(317.17,301){\rule{0.400pt}{16.900pt}}
\multiput(316.17,301.00)(2.000,48.923){2}{\rule{0.400pt}{8.450pt}}
\put(319.17,362){\rule{0.400pt}{4.700pt}}
\multiput(318.17,375.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(321.17,362){\rule{0.400pt}{2.700pt}}
\multiput(320.17,362.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(323.17,343){\rule{0.400pt}{6.500pt}}
\multiput(322.17,361.51)(2.000,-18.509){2}{\rule{0.400pt}{3.250pt}}
\put(325.17,201){\rule{0.400pt}{28.500pt}}
\multiput(324.17,283.85)(2.000,-82.847){2}{\rule{0.400pt}{14.250pt}}
\put(326.67,201){\rule{0.400pt}{16.140pt}}
\multiput(326.17,201.00)(1.000,33.500){2}{\rule{0.400pt}{8.070pt}}
\put(328.17,268){\rule{0.400pt}{23.700pt}}
\multiput(327.17,268.00)(2.000,68.809){2}{\rule{0.400pt}{11.850pt}}
\put(330.17,386){\rule{0.400pt}{6.700pt}}
\multiput(329.17,386.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(332.17,324){\rule{0.400pt}{19.100pt}}
\multiput(331.17,379.36)(2.000,-55.357){2}{\rule{0.400pt}{9.550pt}}
\put(334.17,242){\rule{0.400pt}{16.500pt}}
\multiput(333.17,289.75)(2.000,-47.753){2}{\rule{0.400pt}{8.250pt}}
\put(336.17,242){\rule{0.400pt}{33.900pt}}
\multiput(335.17,242.00)(2.000,98.639){2}{\rule{0.400pt}{16.950pt}}
\put(337.67,333){\rule{0.400pt}{18.790pt}}
\multiput(337.17,372.00)(1.000,-39.000){2}{\rule{0.400pt}{9.395pt}}
\put(339.17,228){\rule{0.400pt}{21.100pt}}
\multiput(338.17,289.21)(2.000,-61.206){2}{\rule{0.400pt}{10.550pt}}
\put(341.17,228){\rule{0.400pt}{18.500pt}}
\multiput(340.17,228.00)(2.000,53.602){2}{\rule{0.400pt}{9.250pt}}
\put(343.17,261){\rule{0.400pt}{11.900pt}}
\multiput(342.17,295.30)(2.000,-34.301){2}{\rule{0.400pt}{5.950pt}}
\put(345.17,261){\rule{0.400pt}{29.300pt}}
\multiput(344.17,261.00)(2.000,85.186){2}{\rule{0.400pt}{14.650pt}}
\put(347.17,407){\rule{0.400pt}{0.700pt}}
\multiput(346.17,407.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(349.17,397){\rule{0.400pt}{2.700pt}}
\multiput(348.17,404.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(350.67,375){\rule{0.400pt}{5.300pt}}
\multiput(350.17,386.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(352.17,307){\rule{0.400pt}{13.700pt}}
\multiput(351.17,346.56)(2.000,-39.565){2}{\rule{0.400pt}{6.850pt}}
\put(354.17,180){\rule{0.400pt}{25.500pt}}
\multiput(353.17,254.07)(2.000,-74.073){2}{\rule{0.400pt}{12.750pt}}
\put(356.17,180){\rule{0.400pt}{16.100pt}}
\multiput(355.17,180.00)(2.000,46.584){2}{\rule{0.400pt}{8.050pt}}
\put(358.17,260){\rule{0.400pt}{22.100pt}}
\multiput(357.17,260.00)(2.000,64.130){2}{\rule{0.400pt}{11.050pt}}
\put(360.17,370){\rule{0.400pt}{12.700pt}}
\multiput(359.17,370.00)(2.000,36.641){2}{\rule{0.400pt}{6.350pt}}
\put(362.17,397){\rule{0.400pt}{7.300pt}}
\multiput(361.17,417.85)(2.000,-20.848){2}{\rule{0.400pt}{3.650pt}}
\put(363.67,362){\rule{0.400pt}{8.432pt}}
\multiput(363.17,379.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(365.17,282){\rule{0.400pt}{16.100pt}}
\multiput(364.17,328.58)(2.000,-46.584){2}{\rule{0.400pt}{8.050pt}}
\put(367.17,282){\rule{0.400pt}{7.900pt}}
\multiput(366.17,282.00)(2.000,22.603){2}{\rule{0.400pt}{3.950pt}}
\put(369.17,321){\rule{0.400pt}{12.100pt}}
\multiput(368.17,321.00)(2.000,34.886){2}{\rule{0.400pt}{6.050pt}}
\put(371.17,381){\rule{0.400pt}{9.700pt}}
\multiput(370.17,381.00)(2.000,27.867){2}{\rule{0.400pt}{4.850pt}}
\put(373.17,349){\rule{0.400pt}{16.100pt}}
\multiput(372.17,395.58)(2.000,-46.584){2}{\rule{0.400pt}{8.050pt}}
\put(375.17,227){\rule{0.400pt}{24.500pt}}
\multiput(374.17,298.15)(2.000,-71.149){2}{\rule{0.400pt}{12.250pt}}
\put(376.67,181){\rule{0.400pt}{11.081pt}}
\multiput(376.17,204.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(378.17,181){\rule{0.400pt}{47.300pt}}
\multiput(377.17,181.00)(2.000,137.826){2}{\rule{0.400pt}{23.650pt}}
\put(380.17,351){\rule{0.400pt}{13.300pt}}
\multiput(379.17,389.40)(2.000,-38.395){2}{\rule{0.400pt}{6.650pt}}
\put(382.17,343){\rule{0.400pt}{1.700pt}}
\multiput(381.17,347.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(384.17,343){\rule{0.400pt}{17.900pt}}
\multiput(383.17,343.00)(2.000,51.848){2}{\rule{0.400pt}{8.950pt}}
\put(386.17,343){\rule{0.400pt}{17.900pt}}
\multiput(385.17,394.85)(2.000,-51.848){2}{\rule{0.400pt}{8.950pt}}
\put(387.67,338){\rule{0.400pt}{1.204pt}}
\multiput(387.17,340.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(389.17,338){\rule{0.400pt}{23.500pt}}
\multiput(388.17,338.00)(2.000,68.225){2}{\rule{0.400pt}{11.750pt}}
\put(391.17,431){\rule{0.400pt}{4.900pt}}
\multiput(390.17,444.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(393.17,329){\rule{0.400pt}{20.500pt}}
\multiput(392.17,388.45)(2.000,-59.451){2}{\rule{0.400pt}{10.250pt}}
\put(395.17,329){\rule{0.400pt}{4.500pt}}
\multiput(394.17,329.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(397.17,135){\rule{0.400pt}{43.300pt}}
\multiput(396.17,261.13)(2.000,-126.129){2}{\rule{0.400pt}{21.650pt}}
\put(399.17,135){\rule{0.400pt}{30.500pt}}
\multiput(398.17,135.00)(2.000,88.696){2}{\rule{0.400pt}{15.250pt}}
\put(400.67,141){\rule{0.400pt}{35.171pt}}
\multiput(400.17,214.00)(1.000,-73.000){2}{\rule{0.400pt}{17.586pt}}
\put(402.17,141){\rule{0.400pt}{78.100pt}}
\multiput(401.17,141.00)(2.000,227.900){2}{\rule{0.400pt}{39.050pt}}
\put(404.17,392){\rule{0.400pt}{27.900pt}}
\multiput(403.17,473.09)(2.000,-81.092){2}{\rule{0.400pt}{13.950pt}}
\put(406.17,392){\rule{0.400pt}{14.100pt}}
\multiput(405.17,392.00)(2.000,40.735){2}{\rule{0.400pt}{7.050pt}}
\put(408.17,350){\rule{0.400pt}{22.500pt}}
\multiput(407.17,415.30)(2.000,-65.300){2}{\rule{0.400pt}{11.250pt}}
\put(410.17,350){\rule{0.400pt}{4.900pt}}
\multiput(409.17,350.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(412.17,256){\rule{0.400pt}{23.700pt}}
\multiput(411.17,324.81)(2.000,-68.809){2}{\rule{0.400pt}{11.850pt}}
\put(413.67,256){\rule{0.400pt}{28.426pt}}
\multiput(413.17,256.00)(1.000,59.000){2}{\rule{0.400pt}{14.213pt}}
\put(415.17,374){\rule{0.400pt}{9.700pt}}
\multiput(414.17,374.00)(2.000,27.867){2}{\rule{0.400pt}{4.850pt}}
\put(417.17,244){\rule{0.400pt}{35.700pt}}
\multiput(416.17,347.90)(2.000,-103.903){2}{\rule{0.400pt}{17.850pt}}
\put(419.17,244){\rule{0.400pt}{10.100pt}}
\multiput(418.17,244.00)(2.000,29.037){2}{\rule{0.400pt}{5.050pt}}
\put(421.17,294){\rule{0.400pt}{24.300pt}}
\multiput(420.17,294.00)(2.000,70.564){2}{\rule{0.400pt}{12.150pt}}
\put(423.17,415){\rule{0.400pt}{5.700pt}}
\multiput(422.17,415.00)(2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\put(425.17,290){\rule{0.400pt}{30.700pt}}
\multiput(424.17,379.28)(2.000,-89.281){2}{\rule{0.400pt}{15.350pt}}
\put(426.67,214){\rule{0.400pt}{18.308pt}}
\multiput(426.17,252.00)(1.000,-38.000){2}{\rule{0.400pt}{9.154pt}}
\put(428.17,214){\rule{0.400pt}{49.900pt}}
\multiput(427.17,214.00)(2.000,145.430){2}{\rule{0.400pt}{24.950pt}}
\put(430.17,369){\rule{0.400pt}{18.900pt}}
\multiput(429.17,423.77)(2.000,-54.772){2}{\rule{0.400pt}{9.450pt}}
\put(432.17,284){\rule{0.400pt}{17.100pt}}
\multiput(431.17,333.51)(2.000,-49.508){2}{\rule{0.400pt}{8.550pt}}
\put(434.17,284){\rule{0.400pt}{9.300pt}}
\multiput(433.17,284.00)(2.000,26.697){2}{\rule{0.400pt}{4.650pt}}
\put(436.17,330){\rule{0.400pt}{22.100pt}}
\multiput(435.17,330.00)(2.000,64.130){2}{\rule{0.400pt}{11.050pt}}
\put(437.67,299){\rule{0.400pt}{33.967pt}}
\multiput(437.17,369.50)(1.000,-70.500){2}{\rule{0.400pt}{16.983pt}}
\put(439.17,299){\rule{0.400pt}{0.700pt}}
\multiput(438.17,299.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(441.17,302){\rule{0.400pt}{8.700pt}}
\multiput(440.17,302.00)(2.000,24.943){2}{\rule{0.400pt}{4.350pt}}
\put(443.17,282){\rule{0.400pt}{12.700pt}}
\multiput(442.17,318.64)(2.000,-36.641){2}{\rule{0.400pt}{6.350pt}}
\put(445.17,282){\rule{0.400pt}{16.500pt}}
\multiput(444.17,282.00)(2.000,47.753){2}{\rule{0.400pt}{8.250pt}}
\put(447.17,336){\rule{0.400pt}{5.700pt}}
\multiput(446.17,352.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(449.17,316){\rule{0.400pt}{4.100pt}}
\multiput(448.17,327.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(450.67,316){\rule{0.400pt}{30.353pt}}
\multiput(450.17,316.00)(1.000,63.000){2}{\rule{0.400pt}{15.177pt}}
\put(452.17,307){\rule{0.400pt}{27.100pt}}
\multiput(451.17,385.75)(2.000,-78.753){2}{\rule{0.400pt}{13.550pt}}
\put(454.17,307){\rule{0.400pt}{18.300pt}}
\multiput(453.17,307.00)(2.000,53.017){2}{\rule{0.400pt}{9.150pt}}
\put(456.17,398){\rule{0.400pt}{14.500pt}}
\multiput(455.17,398.00)(2.000,41.905){2}{\rule{0.400pt}{7.250pt}}
\put(458.17,381){\rule{0.400pt}{17.900pt}}
\multiput(457.17,432.85)(2.000,-51.848){2}{\rule{0.400pt}{8.950pt}}
\put(460.17,381){\rule{0.400pt}{17.100pt}}
\multiput(459.17,381.00)(2.000,49.508){2}{\rule{0.400pt}{8.550pt}}
\put(462.17,233){\rule{0.400pt}{46.700pt}}
\multiput(461.17,369.07)(2.000,-136.072){2}{\rule{0.400pt}{23.350pt}}
\put(463.67,233){\rule{0.400pt}{45.530pt}}
\multiput(463.17,233.00)(1.000,94.500){2}{\rule{0.400pt}{22.765pt}}
\put(465.17,290){\rule{0.400pt}{26.500pt}}
\multiput(464.17,367.00)(2.000,-76.998){2}{\rule{0.400pt}{13.250pt}}
\put(467.17,290){\rule{0.400pt}{1.500pt}}
\multiput(466.17,290.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(469.17,131){\rule{0.400pt}{33.300pt}}
\multiput(468.17,227.88)(2.000,-96.884){2}{\rule{0.400pt}{16.650pt}}
\put(471.17,131){\rule{0.400pt}{33.500pt}}
\multiput(470.17,131.00)(2.000,97.469){2}{\rule{0.400pt}{16.750pt}}
\put(473.17,298){\rule{0.400pt}{24.700pt}}
\multiput(472.17,298.00)(2.000,71.734){2}{\rule{0.400pt}{12.350pt}}
\put(475.17,386){\rule{0.400pt}{7.100pt}}
\multiput(474.17,406.26)(2.000,-20.264){2}{\rule{0.400pt}{3.550pt}}
\put(476.67,386){\rule{0.400pt}{7.709pt}}
\multiput(476.17,386.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(478.17,394){\rule{0.400pt}{4.900pt}}
\multiput(477.17,407.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(480.17,374){\rule{0.400pt}{4.100pt}}
\multiput(479.17,385.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(482.17,374){\rule{0.400pt}{10.700pt}}
\multiput(481.17,374.00)(2.000,30.792){2}{\rule{0.400pt}{5.350pt}}
\put(484.17,427){\rule{0.400pt}{3.700pt}}
\multiput(483.17,427.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(486.17,337){\rule{0.400pt}{21.700pt}}
\multiput(485.17,399.96)(2.000,-62.961){2}{\rule{0.400pt}{10.850pt}}
\put(487.67,337){\rule{0.400pt}{3.854pt}}
\multiput(487.17,337.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(489.17,212){\rule{0.400pt}{28.300pt}}
\multiput(488.17,294.26)(2.000,-82.262){2}{\rule{0.400pt}{14.150pt}}
\put(491.17,212){\rule{0.400pt}{39.700pt}}
\multiput(490.17,212.00)(2.000,115.601){2}{\rule{0.400pt}{19.850pt}}
\put(493.17,341){\rule{0.400pt}{13.900pt}}
\multiput(492.17,381.15)(2.000,-40.150){2}{\rule{0.400pt}{6.950pt}}
\put(495.17,316){\rule{0.400pt}{5.100pt}}
\multiput(494.17,330.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(497.17,309){\rule{0.400pt}{1.500pt}}
\multiput(496.17,312.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(499.17,309){\rule{0.400pt}{25.500pt}}
\multiput(498.17,309.00)(2.000,74.073){2}{\rule{0.400pt}{12.750pt}}
\put(500.67,396){\rule{0.400pt}{9.636pt}}
\multiput(500.17,416.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(502.17,393){\rule{0.400pt}{0.700pt}}
\multiput(501.17,394.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(504.17,393){\rule{0.400pt}{4.700pt}}
\multiput(503.17,393.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(506.17,399){\rule{0.400pt}{3.500pt}}
\multiput(505.17,408.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(508.17,262){\rule{0.400pt}{27.500pt}}
\multiput(507.17,341.92)(2.000,-79.922){2}{\rule{0.400pt}{13.750pt}}
\put(510.17,262){\rule{0.400pt}{10.100pt}}
\multiput(509.17,262.00)(2.000,29.037){2}{\rule{0.400pt}{5.050pt}}
\put(512.17,250){\rule{0.400pt}{12.500pt}}
\multiput(511.17,286.06)(2.000,-36.056){2}{\rule{0.400pt}{6.250pt}}
\put(513.67,250){\rule{0.400pt}{15.658pt}}
\multiput(513.17,250.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(515.17,219){\rule{0.400pt}{19.300pt}}
\multiput(514.17,274.94)(2.000,-55.942){2}{\rule{0.400pt}{9.650pt}}
\put(517.17,219){\rule{0.400pt}{66.100pt}}
\multiput(516.17,219.00)(2.000,192.806){2}{\rule{0.400pt}{33.050pt}}
\put(519.17,384){\rule{0.400pt}{33.100pt}}
\multiput(518.17,480.30)(2.000,-96.299){2}{\rule{0.400pt}{16.550pt}}
\put(521.17,384){\rule{0.400pt}{20.500pt}}
\multiput(520.17,384.00)(2.000,59.451){2}{\rule{0.400pt}{10.250pt}}
\put(523.17,297){\rule{0.400pt}{37.900pt}}
\multiput(522.17,407.34)(2.000,-110.337){2}{\rule{0.400pt}{18.950pt}}
\put(525.17,297){\rule{0.400pt}{17.700pt}}
\multiput(524.17,297.00)(2.000,51.263){2}{\rule{0.400pt}{8.850pt}}
\put(526.67,312){\rule{0.400pt}{17.586pt}}
\multiput(526.17,348.50)(1.000,-36.500){2}{\rule{0.400pt}{8.793pt}}
\put(528.17,312){\rule{0.400pt}{18.500pt}}
\multiput(527.17,312.00)(2.000,53.602){2}{\rule{0.400pt}{9.250pt}}
\put(530.17,143){\rule{0.400pt}{52.300pt}}
\multiput(529.17,295.45)(2.000,-152.449){2}{\rule{0.400pt}{26.150pt}}
\put(532.17,143){\rule{0.400pt}{42.900pt}}
\multiput(531.17,143.00)(2.000,124.959){2}{\rule{0.400pt}{21.450pt}}
\put(534.17,268){\rule{0.400pt}{17.900pt}}
\multiput(533.17,319.85)(2.000,-51.848){2}{\rule{0.400pt}{8.950pt}}
\put(536.17,268){\rule{0.400pt}{41.900pt}}
\multiput(535.17,268.00)(2.000,122.034){2}{\rule{0.400pt}{20.950pt}}
\put(537.67,340){\rule{0.400pt}{33.003pt}}
\multiput(537.17,408.50)(1.000,-68.500){2}{\rule{0.400pt}{16.502pt}}
\put(539.17,340){\rule{0.400pt}{18.100pt}}
\multiput(538.17,340.00)(2.000,52.433){2}{\rule{0.400pt}{9.050pt}}
\put(541.17,430){\rule{0.400pt}{10.500pt}}
\multiput(540.17,430.00)(2.000,30.207){2}{\rule{0.400pt}{5.250pt}}
\put(543.17,335){\rule{0.400pt}{29.500pt}}
\multiput(542.17,420.77)(2.000,-85.771){2}{\rule{0.400pt}{14.750pt}}
\put(545.17,273){\rule{0.400pt}{12.500pt}}
\multiput(544.17,309.06)(2.000,-36.056){2}{\rule{0.400pt}{6.250pt}}
\put(547.17,273){\rule{0.400pt}{19.700pt}}
\multiput(546.17,273.00)(2.000,57.112){2}{\rule{0.400pt}{9.850pt}}
\put(549.17,276){\rule{0.400pt}{19.100pt}}
\multiput(548.17,331.36)(2.000,-55.357){2}{\rule{0.400pt}{9.550pt}}
\put(550.67,276){\rule{0.400pt}{59.743pt}}
\multiput(550.17,276.00)(1.000,124.000){2}{\rule{0.400pt}{29.872pt}}
\put(552.17,318){\rule{0.400pt}{41.300pt}}
\multiput(551.17,438.28)(2.000,-120.280){2}{\rule{0.400pt}{20.650pt}}
\put(554,318.17){\rule{0.482pt}{0.400pt}}
\multiput(554.00,317.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(556.17,320){\rule{0.400pt}{9.900pt}}
\multiput(555.17,320.00)(2.000,28.452){2}{\rule{0.400pt}{4.950pt}}
\put(558.17,288){\rule{0.400pt}{16.300pt}}
\multiput(557.17,335.17)(2.000,-47.169){2}{\rule{0.400pt}{8.150pt}}
\put(560.17,288){\rule{0.400pt}{27.700pt}}
\multiput(559.17,288.00)(2.000,80.507){2}{\rule{0.400pt}{13.850pt}}
\put(562.17,367){\rule{0.400pt}{11.900pt}}
\multiput(561.17,401.30)(2.000,-34.301){2}{\rule{0.400pt}{5.950pt}}
\put(563.67,367){\rule{0.400pt}{17.345pt}}
\multiput(563.17,367.00)(1.000,36.000){2}{\rule{0.400pt}{8.672pt}}
\put(565.17,291){\rule{0.400pt}{29.700pt}}
\multiput(564.17,377.36)(2.000,-86.356){2}{\rule{0.400pt}{14.850pt}}
\put(567.17,291){\rule{0.400pt}{12.300pt}}
\multiput(566.17,291.00)(2.000,35.471){2}{\rule{0.400pt}{6.150pt}}
\put(569.17,341){\rule{0.400pt}{2.300pt}}
\multiput(568.17,347.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(571.17,341){\rule{0.400pt}{3.300pt}}
\multiput(570.17,341.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(573.17,357){\rule{0.400pt}{4.700pt}}
\multiput(572.17,357.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(574.67,358){\rule{0.400pt}{5.300pt}}
\multiput(574.17,369.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(576.17,326){\rule{0.400pt}{6.500pt}}
\multiput(575.17,344.51)(2.000,-18.509){2}{\rule{0.400pt}{3.250pt}}
\put(578.17,238){\rule{0.400pt}{17.700pt}}
\multiput(577.17,289.26)(2.000,-51.263){2}{\rule{0.400pt}{8.850pt}}
\put(580.17,238){\rule{0.400pt}{20.100pt}}
\multiput(579.17,238.00)(2.000,58.281){2}{\rule{0.400pt}{10.050pt}}
\put(582.17,230){\rule{0.400pt}{21.700pt}}
\multiput(581.17,292.96)(2.000,-62.961){2}{\rule{0.400pt}{10.850pt}}
\put(584.17,230){\rule{0.400pt}{30.700pt}}
\multiput(583.17,230.00)(2.000,89.281){2}{\rule{0.400pt}{15.350pt}}
\put(586.17,374){\rule{0.400pt}{1.900pt}}
\multiput(585.17,379.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(587.67,374){\rule{0.400pt}{5.059pt}}
\multiput(587.17,374.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(589.17,312){\rule{0.400pt}{16.700pt}}
\multiput(588.17,360.34)(2.000,-48.338){2}{\rule{0.400pt}{8.350pt}}
\put(591.17,303){\rule{0.400pt}{1.900pt}}
\multiput(590.17,308.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(593.17,303){\rule{0.400pt}{3.700pt}}
\multiput(592.17,303.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(595.17,321){\rule{0.400pt}{12.900pt}}
\multiput(594.17,321.00)(2.000,37.225){2}{\rule{0.400pt}{6.450pt}}
\put(597.17,385){\rule{0.400pt}{2.700pt}}
\multiput(596.17,385.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(599.17,398){\rule{0.400pt}{9.500pt}}
\multiput(598.17,398.00)(2.000,27.282){2}{\rule{0.400pt}{4.750pt}}
\put(600.67,379){\rule{0.400pt}{15.899pt}}
\multiput(600.17,412.00)(1.000,-33.000){2}{\rule{0.400pt}{7.950pt}}
\put(602.17,236){\rule{0.400pt}{28.700pt}}
\multiput(601.17,319.43)(2.000,-83.432){2}{\rule{0.400pt}{14.350pt}}
\put(604.17,236){\rule{0.400pt}{55.900pt}}
\multiput(603.17,236.00)(2.000,162.977){2}{\rule{0.400pt}{27.950pt}}
\put(606.17,346){\rule{0.400pt}{33.900pt}}
\multiput(605.17,444.64)(2.000,-98.639){2}{\rule{0.400pt}{16.950pt}}
\put(608.17,304){\rule{0.400pt}{8.500pt}}
\multiput(607.17,328.36)(2.000,-24.358){2}{\rule{0.400pt}{4.250pt}}
\put(610.17,304){\rule{0.400pt}{21.500pt}}
\multiput(609.17,304.00)(2.000,62.376){2}{\rule{0.400pt}{10.750pt}}
\put(612.17,355){\rule{0.400pt}{11.300pt}}
\multiput(611.17,387.55)(2.000,-32.546){2}{\rule{0.400pt}{5.650pt}}
\put(614,354.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615.17,356){\rule{0.400pt}{18.100pt}}
\multiput(614.17,356.00)(2.000,52.433){2}{\rule{0.400pt}{9.050pt}}
\put(617.17,370){\rule{0.400pt}{15.300pt}}
\multiput(616.17,414.24)(2.000,-44.244){2}{\rule{0.400pt}{7.650pt}}
\put(619.17,297){\rule{0.400pt}{14.700pt}}
\multiput(618.17,339.49)(2.000,-42.489){2}{\rule{0.400pt}{7.350pt}}
\put(621.17,297){\rule{0.400pt}{30.500pt}}
\multiput(620.17,297.00)(2.000,88.696){2}{\rule{0.400pt}{15.250pt}}
\put(623.17,364){\rule{0.400pt}{17.100pt}}
\multiput(622.17,413.51)(2.000,-49.508){2}{\rule{0.400pt}{8.550pt}}
\put(624.67,354){\rule{0.400pt}{2.409pt}}
\multiput(624.17,359.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(626.17,354){\rule{0.400pt}{15.700pt}}
\multiput(625.17,354.00)(2.000,45.414){2}{\rule{0.400pt}{7.850pt}}
\put(628.17,297){\rule{0.400pt}{27.100pt}}
\multiput(627.17,375.75)(2.000,-78.753){2}{\rule{0.400pt}{13.550pt}}
\put(630.17,263){\rule{0.400pt}{6.900pt}}
\multiput(629.17,282.68)(2.000,-19.679){2}{\rule{0.400pt}{3.450pt}}
\put(632.17,263){\rule{0.400pt}{27.500pt}}
\multiput(631.17,263.00)(2.000,79.922){2}{\rule{0.400pt}{13.750pt}}
\put(634.17,288){\rule{0.400pt}{22.500pt}}
\multiput(633.17,353.30)(2.000,-65.300){2}{\rule{0.400pt}{11.250pt}}
\put(636.17,288){\rule{0.400pt}{12.100pt}}
\multiput(635.17,288.00)(2.000,34.886){2}{\rule{0.400pt}{6.050pt}}
\put(637.67,295){\rule{0.400pt}{12.768pt}}
\multiput(637.17,321.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(639.17,178){\rule{0.400pt}{23.500pt}}
\multiput(638.17,246.22)(2.000,-68.225){2}{\rule{0.400pt}{11.750pt}}
\put(641.17,178){\rule{0.400pt}{20.700pt}}
\multiput(640.17,178.00)(2.000,60.036){2}{\rule{0.400pt}{10.350pt}}
\put(643.17,281){\rule{0.400pt}{9.100pt}}
\multiput(642.17,281.00)(2.000,26.112){2}{\rule{0.400pt}{4.550pt}}
\put(645.17,326){\rule{0.400pt}{34.900pt}}
\multiput(644.17,326.00)(2.000,101.563){2}{\rule{0.400pt}{17.450pt}}
\put(647.17,357){\rule{0.400pt}{28.700pt}}
\multiput(646.17,440.43)(2.000,-83.432){2}{\rule{0.400pt}{14.350pt}}
\put(649.17,252){\rule{0.400pt}{21.100pt}}
\multiput(648.17,313.21)(2.000,-61.206){2}{\rule{0.400pt}{10.550pt}}
\put(650.67,252){\rule{0.400pt}{1.927pt}}
\multiput(650.17,252.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(652.17,260){\rule{0.400pt}{14.700pt}}
\multiput(651.17,260.00)(2.000,42.489){2}{\rule{0.400pt}{7.350pt}}
\put(654.17,333){\rule{0.400pt}{12.100pt}}
\multiput(653.17,333.00)(2.000,34.886){2}{\rule{0.400pt}{6.050pt}}
\put(656.17,350){\rule{0.400pt}{8.700pt}}
\multiput(655.17,374.94)(2.000,-24.943){2}{\rule{0.400pt}{4.350pt}}
\put(658.17,314){\rule{0.400pt}{7.300pt}}
\multiput(657.17,334.85)(2.000,-20.848){2}{\rule{0.400pt}{3.650pt}}
\put(660.17,314){\rule{0.400pt}{15.900pt}}
\multiput(659.17,314.00)(2.000,45.999){2}{\rule{0.400pt}{7.950pt}}
\put(662.17,393){\rule{0.400pt}{2.100pt}}
\multiput(661.17,393.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(663.67,348){\rule{0.400pt}{13.250pt}}
\multiput(663.17,375.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(665.17,331){\rule{0.400pt}{3.500pt}}
\multiput(664.17,340.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(667.17,331){\rule{0.400pt}{15.500pt}}
\multiput(666.17,331.00)(2.000,44.829){2}{\rule{0.400pt}{7.750pt}}
\put(669.17,338){\rule{0.400pt}{14.100pt}}
\multiput(668.17,378.73)(2.000,-40.735){2}{\rule{0.400pt}{7.050pt}}
\put(671.17,290){\rule{0.400pt}{9.700pt}}
\multiput(670.17,317.87)(2.000,-27.867){2}{\rule{0.400pt}{4.850pt}}
\put(673.17,260){\rule{0.400pt}{6.100pt}}
\multiput(672.17,277.34)(2.000,-17.339){2}{\rule{0.400pt}{3.050pt}}
\put(674.67,260){\rule{0.400pt}{39.749pt}}
\multiput(674.17,260.00)(1.000,82.500){2}{\rule{0.400pt}{19.874pt}}
\put(676.17,341){\rule{0.400pt}{16.900pt}}
\multiput(675.17,389.92)(2.000,-48.923){2}{\rule{0.400pt}{8.450pt}}
\put(678.17,317){\rule{0.400pt}{4.900pt}}
\multiput(677.17,330.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(680.17,313){\rule{0.400pt}{0.900pt}}
\multiput(679.17,315.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(682.17,313){\rule{0.400pt}{34.900pt}}
\multiput(681.17,313.00)(2.000,101.563){2}{\rule{0.400pt}{17.450pt}}
\put(684.17,471){\rule{0.400pt}{3.300pt}}
\multiput(683.17,480.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(686.17,262){\rule{0.400pt}{41.900pt}}
\multiput(685.17,384.03)(2.000,-122.034){2}{\rule{0.400pt}{20.950pt}}
\put(687.67,262){\rule{0.400pt}{31.558pt}}
\multiput(687.17,262.00)(1.000,65.500){2}{\rule{0.400pt}{15.779pt}}
\put(689.17,393){\rule{0.400pt}{3.300pt}}
\multiput(688.17,393.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(691.17,352){\rule{0.400pt}{11.500pt}}
\multiput(690.17,385.13)(2.000,-33.131){2}{\rule{0.400pt}{5.750pt}}
\put(693.17,352){\rule{0.400pt}{2.900pt}}
\multiput(692.17,352.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(695.17,366){\rule{0.400pt}{1.700pt}}
\multiput(694.17,366.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(697.17,336){\rule{0.400pt}{7.700pt}}
\multiput(696.17,358.02)(2.000,-22.018){2}{\rule{0.400pt}{3.850pt}}
\put(699.17,319){\rule{0.400pt}{3.500pt}}
\multiput(698.17,328.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(700.67,319){\rule{0.400pt}{13.490pt}}
\multiput(700.17,319.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(702.17,323){\rule{0.400pt}{10.500pt}}
\multiput(701.17,353.21)(2.000,-30.207){2}{\rule{0.400pt}{5.250pt}}
\put(704.17,323){\rule{0.400pt}{8.300pt}}
\multiput(703.17,323.00)(2.000,23.773){2}{\rule{0.400pt}{4.150pt}}
\put(706.17,359){\rule{0.400pt}{1.100pt}}
\multiput(705.17,361.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(708.17,312){\rule{0.400pt}{9.500pt}}
\multiput(707.17,339.28)(2.000,-27.282){2}{\rule{0.400pt}{4.750pt}}
\put(710,312.17){\rule{0.482pt}{0.400pt}}
\multiput(710.00,311.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(712.17,314){\rule{0.400pt}{16.500pt}}
\multiput(711.17,314.00)(2.000,47.753){2}{\rule{0.400pt}{8.250pt}}
\put(713.67,348){\rule{0.400pt}{11.563pt}}
\multiput(713.17,372.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(715.17,333){\rule{0.400pt}{3.100pt}}
\multiput(714.17,341.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(717.17,298){\rule{0.400pt}{7.100pt}}
\multiput(716.17,318.26)(2.000,-20.264){2}{\rule{0.400pt}{3.550pt}}
\put(719.17,298){\rule{0.400pt}{18.500pt}}
\multiput(718.17,298.00)(2.000,53.602){2}{\rule{0.400pt}{9.250pt}}
\put(721.17,380){\rule{0.400pt}{2.100pt}}
\multiput(720.17,385.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(723.17,321){\rule{0.400pt}{11.900pt}}
\multiput(722.17,355.30)(2.000,-34.301){2}{\rule{0.400pt}{5.950pt}}
\put(267.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(726.17,321){\rule{0.400pt}{5.500pt}}
\multiput(725.17,321.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(728.17,340){\rule{0.400pt}{1.700pt}}
\multiput(727.17,344.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(730.17,340){\rule{0.400pt}{3.100pt}}
\multiput(729.17,340.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(732.17,337){\rule{0.400pt}{3.700pt}}
\multiput(731.17,347.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(734.17,337){\rule{0.400pt}{1.700pt}}
\multiput(733.17,337.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(736.17,345){\rule{0.400pt}{1.100pt}}
\multiput(735.17,345.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(737.67,350){\rule{0.400pt}{1.204pt}}
\multiput(737.17,350.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(739,353.17){\rule{0.482pt}{0.400pt}}
\multiput(739.00,354.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(741.17,336){\rule{0.400pt}{3.500pt}}
\multiput(740.17,345.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(743.17,324){\rule{0.400pt}{2.500pt}}
\multiput(742.17,330.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(745.17,324){\rule{0.400pt}{1.100pt}}
\multiput(744.17,324.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(747,329.17){\rule{0.482pt}{0.400pt}}
\multiput(747.00,328.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(725.0,321.0){\usebox{\plotpoint}}
\put(751,330.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752,330.67){\rule{0.482pt}{0.400pt}}
\multiput(752.00,331.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(754.17,303){\rule{0.400pt}{5.700pt}}
\multiput(753.17,319.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(756.17,303){\rule{0.400pt}{1.100pt}}
\multiput(755.17,303.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(758.17,308){\rule{0.400pt}{3.500pt}}
\multiput(757.17,308.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(760.17,309){\rule{0.400pt}{3.300pt}}
\multiput(759.17,318.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(762.17,283){\rule{0.400pt}{5.300pt}}
\multiput(761.17,298.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(763.67,283){\rule{0.400pt}{27.944pt}}
\multiput(763.17,283.00)(1.000,58.000){2}{\rule{0.400pt}{13.972pt}}
\put(765.17,366){\rule{0.400pt}{6.700pt}}
\multiput(764.17,385.09)(2.000,-19.094){2}{\rule{0.400pt}{3.350pt}}
\put(767.17,346){\rule{0.400pt}{4.100pt}}
\multiput(766.17,357.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(769.17,346){\rule{0.400pt}{4.900pt}}
\multiput(768.17,346.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(771.17,365){\rule{0.400pt}{1.100pt}}
\multiput(770.17,367.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(773.17,347){\rule{0.400pt}{3.700pt}}
\multiput(772.17,357.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(774.67,342){\rule{0.400pt}{1.204pt}}
\multiput(774.17,344.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(749.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(778.17,334){\rule{0.400pt}{1.700pt}}
\multiput(777.17,338.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(780.17,328){\rule{0.400pt}{1.300pt}}
\multiput(779.17,331.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(782.17,328){\rule{0.400pt}{2.700pt}}
\multiput(781.17,328.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(784.17,334){\rule{0.400pt}{1.500pt}}
\multiput(783.17,337.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(786.17,303){\rule{0.400pt}{6.300pt}}
\multiput(785.17,320.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(787.67,303){\rule{0.400pt}{8.672pt}}
\multiput(787.17,303.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(789.17,339){\rule{0.400pt}{3.300pt}}
\multiput(788.17,339.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(791.17,355){\rule{0.400pt}{1.300pt}}
\multiput(790.17,355.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(793.17,339){\rule{0.400pt}{4.500pt}}
\multiput(792.17,351.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(795.17,339){\rule{0.400pt}{3.900pt}}
\multiput(794.17,339.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(797.17,347){\rule{0.400pt}{2.300pt}}
\multiput(796.17,353.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(799.17,326){\rule{0.400pt}{4.300pt}}
\multiput(798.17,338.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(800.67,326){\rule{0.400pt}{1.927pt}}
\multiput(800.17,326.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(802.17,334){\rule{0.400pt}{3.100pt}}
\multiput(801.17,334.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(804.17,335){\rule{0.400pt}{2.900pt}}
\multiput(803.17,342.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(776.0,342.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(808.17,317){\rule{0.400pt}{3.700pt}}
\multiput(807.17,327.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(810.17,309){\rule{0.400pt}{1.700pt}}
\multiput(809.17,313.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(811.67,287){\rule{0.400pt}{5.300pt}}
\multiput(811.17,298.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(813.17,287){\rule{0.400pt}{18.300pt}}
\multiput(812.17,287.00)(2.000,53.017){2}{\rule{0.400pt}{9.150pt}}
\put(815.17,352){\rule{0.400pt}{5.300pt}}
\multiput(814.17,367.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(817.17,277){\rule{0.400pt}{15.100pt}}
\multiput(816.17,320.66)(2.000,-43.659){2}{\rule{0.400pt}{7.550pt}}
\put(819.17,277){\rule{0.400pt}{9.900pt}}
\multiput(818.17,277.00)(2.000,28.452){2}{\rule{0.400pt}{4.950pt}}
\put(821.17,326){\rule{0.400pt}{3.700pt}}
\multiput(820.17,326.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(823.17,344){\rule{0.400pt}{2.100pt}}
\multiput(822.17,344.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(824.67,333){\rule{0.400pt}{5.059pt}}
\multiput(824.17,343.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(826.17,306){\rule{0.400pt}{5.500pt}}
\multiput(825.17,321.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(828.17,190){\rule{0.400pt}{23.300pt}}
\multiput(827.17,257.64)(2.000,-67.640){2}{\rule{0.400pt}{11.650pt}}
\put(830.17,190){\rule{0.400pt}{49.700pt}}
\multiput(829.17,190.00)(2.000,144.845){2}{\rule{0.400pt}{24.850pt}}
\put(832.17,316){\rule{0.400pt}{24.500pt}}
\multiput(831.17,387.15)(2.000,-71.149){2}{\rule{0.400pt}{12.250pt}}
\put(834.17,295){\rule{0.400pt}{4.300pt}}
\multiput(833.17,307.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(836.17,295){\rule{0.400pt}{18.300pt}}
\multiput(835.17,295.00)(2.000,53.017){2}{\rule{0.400pt}{9.150pt}}
\put(837.67,304){\rule{0.400pt}{19.754pt}}
\multiput(837.17,345.00)(1.000,-41.000){2}{\rule{0.400pt}{9.877pt}}
\put(839.17,283){\rule{0.400pt}{4.300pt}}
\multiput(838.17,295.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(841,283.17){\rule{0.482pt}{0.400pt}}
\multiput(841.00,282.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(843.17,285){\rule{0.400pt}{15.900pt}}
\multiput(842.17,285.00)(2.000,45.999){2}{\rule{0.400pt}{7.950pt}}
\put(845.17,289){\rule{0.400pt}{15.100pt}}
\multiput(844.17,332.66)(2.000,-43.659){2}{\rule{0.400pt}{7.550pt}}
\put(847.17,289){\rule{0.400pt}{6.300pt}}
\multiput(846.17,289.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(849.17,320){\rule{0.400pt}{2.500pt}}
\multiput(848.17,320.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(850.67,332){\rule{0.400pt}{9.154pt}}
\multiput(850.17,332.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(852.17,344){\rule{0.400pt}{5.300pt}}
\multiput(851.17,359.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(854.17,344){\rule{0.400pt}{3.100pt}}
\multiput(853.17,344.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(856.17,303){\rule{0.400pt}{11.300pt}}
\multiput(855.17,335.55)(2.000,-32.546){2}{\rule{0.400pt}{5.650pt}}
\put(858.17,303){\rule{0.400pt}{8.500pt}}
\multiput(857.17,303.00)(2.000,24.358){2}{\rule{0.400pt}{4.250pt}}
\put(860.17,256){\rule{0.400pt}{17.900pt}}
\multiput(859.17,307.85)(2.000,-51.848){2}{\rule{0.400pt}{8.950pt}}
\put(861.67,256){\rule{0.400pt}{9.154pt}}
\multiput(861.17,256.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(863.17,294){\rule{0.400pt}{9.100pt}}
\multiput(862.17,294.00)(2.000,26.112){2}{\rule{0.400pt}{4.550pt}}
\put(865.17,339){\rule{0.400pt}{12.500pt}}
\multiput(864.17,339.00)(2.000,36.056){2}{\rule{0.400pt}{6.250pt}}
\put(867.17,287){\rule{0.400pt}{22.900pt}}
\multiput(866.17,353.47)(2.000,-66.470){2}{\rule{0.400pt}{11.450pt}}
\put(869.17,287){\rule{0.400pt}{16.900pt}}
\multiput(868.17,287.00)(2.000,48.923){2}{\rule{0.400pt}{8.450pt}}
\put(871.17,371){\rule{0.400pt}{15.500pt}}
\multiput(870.17,371.00)(2.000,44.829){2}{\rule{0.400pt}{7.750pt}}
\put(873.17,179){\rule{0.400pt}{53.900pt}}
\multiput(872.17,336.13)(2.000,-157.128){2}{\rule{0.400pt}{26.950pt}}
\put(874.67,179){\rule{0.400pt}{71.788pt}}
\multiput(874.17,179.00)(1.000,149.000){2}{\rule{0.400pt}{35.894pt}}
\put(876.17,383){\rule{0.400pt}{18.900pt}}
\multiput(875.17,437.77)(2.000,-54.772){2}{\rule{0.400pt}{9.450pt}}
\put(878.17,349){\rule{0.400pt}{6.900pt}}
\multiput(877.17,368.68)(2.000,-19.679){2}{\rule{0.400pt}{3.450pt}}
\put(880.17,349){\rule{0.400pt}{9.100pt}}
\multiput(879.17,349.00)(2.000,26.112){2}{\rule{0.400pt}{4.550pt}}
\put(882.17,287){\rule{0.400pt}{21.500pt}}
\multiput(881.17,349.38)(2.000,-62.376){2}{\rule{0.400pt}{10.750pt}}
\put(884.17,287){\rule{0.400pt}{1.500pt}}
\multiput(883.17,287.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(886.17,294){\rule{0.400pt}{28.900pt}}
\multiput(885.17,294.00)(2.000,84.017){2}{\rule{0.400pt}{14.450pt}}
\put(887.67,418){\rule{0.400pt}{4.818pt}}
\multiput(887.17,428.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(889.17,418){\rule{0.400pt}{7.900pt}}
\multiput(888.17,418.00)(2.000,22.603){2}{\rule{0.400pt}{3.950pt}}
\put(891.17,307){\rule{0.400pt}{30.100pt}}
\multiput(890.17,394.53)(2.000,-87.526){2}{\rule{0.400pt}{15.050pt}}
\put(893.17,307){\rule{0.400pt}{6.100pt}}
\multiput(892.17,307.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\put(895.17,303){\rule{0.400pt}{6.900pt}}
\multiput(894.17,322.68)(2.000,-19.679){2}{\rule{0.400pt}{3.450pt}}
\put(897.17,303){\rule{0.400pt}{21.100pt}}
\multiput(896.17,303.00)(2.000,61.206){2}{\rule{0.400pt}{10.550pt}}
\put(899.17,324){\rule{0.400pt}{16.900pt}}
\multiput(898.17,372.92)(2.000,-48.923){2}{\rule{0.400pt}{8.450pt}}
\put(900.67,223){\rule{0.400pt}{24.331pt}}
\multiput(900.17,273.50)(1.000,-50.500){2}{\rule{0.400pt}{12.165pt}}
\put(902.17,223){\rule{0.400pt}{44.300pt}}
\multiput(901.17,223.00)(2.000,129.053){2}{\rule{0.400pt}{22.150pt}}
\put(904.17,279){\rule{0.400pt}{33.100pt}}
\multiput(903.17,375.30)(2.000,-96.299){2}{\rule{0.400pt}{16.550pt}}
\put(906.17,279){\rule{0.400pt}{15.300pt}}
\multiput(905.17,279.00)(2.000,44.244){2}{\rule{0.400pt}{7.650pt}}
\put(908.17,355){\rule{0.400pt}{8.300pt}}
\multiput(907.17,355.00)(2.000,23.773){2}{\rule{0.400pt}{4.150pt}}
\put(910.17,305){\rule{0.400pt}{18.300pt}}
\multiput(909.17,358.02)(2.000,-53.017){2}{\rule{0.400pt}{9.150pt}}
\put(911.67,305){\rule{0.400pt}{14.936pt}}
\multiput(911.17,305.00)(1.000,31.000){2}{\rule{0.400pt}{7.468pt}}
\put(913.17,306){\rule{0.400pt}{12.300pt}}
\multiput(912.17,341.47)(2.000,-35.471){2}{\rule{0.400pt}{6.150pt}}
\put(915.17,303){\rule{0.400pt}{0.700pt}}
\multiput(914.17,304.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(917.17,303){\rule{0.400pt}{4.500pt}}
\multiput(916.17,303.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(919.17,282){\rule{0.400pt}{8.700pt}}
\multiput(918.17,306.94)(2.000,-24.943){2}{\rule{0.400pt}{4.350pt}}
\put(921.17,282){\rule{0.400pt}{14.900pt}}
\multiput(920.17,282.00)(2.000,43.074){2}{\rule{0.400pt}{7.450pt}}
\put(923.17,330){\rule{0.400pt}{5.300pt}}
\multiput(922.17,345.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(924.67,258){\rule{0.400pt}{17.345pt}}
\multiput(924.17,294.00)(1.000,-36.000){2}{\rule{0.400pt}{8.672pt}}
\put(926.17,258){\rule{0.400pt}{18.100pt}}
\multiput(925.17,258.00)(2.000,52.433){2}{\rule{0.400pt}{9.050pt}}
\put(928.17,320){\rule{0.400pt}{5.700pt}}
\multiput(927.17,336.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(930.17,320){\rule{0.400pt}{15.700pt}}
\multiput(929.17,320.00)(2.000,45.414){2}{\rule{0.400pt}{7.850pt}}
\put(932.17,352){\rule{0.400pt}{9.300pt}}
\multiput(931.17,378.70)(2.000,-26.697){2}{\rule{0.400pt}{4.650pt}}
\put(934.17,307){\rule{0.400pt}{9.100pt}}
\multiput(933.17,333.11)(2.000,-26.112){2}{\rule{0.400pt}{4.550pt}}
\put(936.17,307){\rule{0.400pt}{1.500pt}}
\multiput(935.17,307.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(937.67,305){\rule{0.400pt}{2.168pt}}
\multiput(937.17,309.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(939.17,305){\rule{0.400pt}{3.300pt}}
\multiput(938.17,305.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(941.17,321){\rule{0.400pt}{7.700pt}}
\multiput(940.17,321.00)(2.000,22.018){2}{\rule{0.400pt}{3.850pt}}
\put(943.17,359){\rule{0.400pt}{6.100pt}}
\multiput(942.17,359.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\put(945.17,362){\rule{0.400pt}{5.500pt}}
\multiput(944.17,377.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(947.17,310){\rule{0.400pt}{10.500pt}}
\multiput(946.17,340.21)(2.000,-30.207){2}{\rule{0.400pt}{5.250pt}}
\put(949.17,310){\rule{0.400pt}{3.500pt}}
\multiput(948.17,310.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(950.67,327){\rule{0.400pt}{16.140pt}}
\multiput(950.17,327.00)(1.000,33.500){2}{\rule{0.400pt}{8.070pt}}
\put(952.17,325){\rule{0.400pt}{13.900pt}}
\multiput(951.17,365.15)(2.000,-40.150){2}{\rule{0.400pt}{6.950pt}}
\put(954.17,304){\rule{0.400pt}{4.300pt}}
\multiput(953.17,316.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(956.17,304){\rule{0.400pt}{13.700pt}}
\multiput(955.17,304.00)(2.000,39.565){2}{\rule{0.400pt}{6.850pt}}
\put(958.17,328){\rule{0.400pt}{8.900pt}}
\multiput(957.17,353.53)(2.000,-25.528){2}{\rule{0.400pt}{4.450pt}}
\put(960.17,328){\rule{0.400pt}{18.700pt}}
\multiput(959.17,328.00)(2.000,54.187){2}{\rule{0.400pt}{9.350pt}}
\put(961.67,313){\rule{0.400pt}{26.017pt}}
\multiput(961.17,367.00)(1.000,-54.000){2}{\rule{0.400pt}{13.009pt}}
\put(963.17,305){\rule{0.400pt}{1.700pt}}
\multiput(962.17,309.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(965.17,299){\rule{0.400pt}{1.300pt}}
\multiput(964.17,302.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(967.17,299){\rule{0.400pt}{13.300pt}}
\multiput(966.17,299.00)(2.000,38.395){2}{\rule{0.400pt}{6.650pt}}
\put(969.17,365){\rule{0.400pt}{5.700pt}}
\multiput(968.17,365.00)(2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\put(971.17,366){\rule{0.400pt}{5.500pt}}
\multiput(970.17,381.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(973.17,250){\rule{0.400pt}{23.300pt}}
\multiput(972.17,317.64)(2.000,-67.640){2}{\rule{0.400pt}{11.650pt}}
\put(974.67,250){\rule{0.400pt}{15.658pt}}
\multiput(974.17,250.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(976.17,315){\rule{0.400pt}{6.700pt}}
\multiput(975.17,315.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(978.17,348){\rule{0.400pt}{7.500pt}}
\multiput(977.17,348.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(980.17,327){\rule{0.400pt}{11.700pt}}
\multiput(979.17,360.72)(2.000,-33.716){2}{\rule{0.400pt}{5.850pt}}
\put(982.17,198){\rule{0.400pt}{25.900pt}}
\multiput(981.17,273.24)(2.000,-75.243){2}{\rule{0.400pt}{12.950pt}}
\put(984.17,198){\rule{0.400pt}{34.500pt}}
\multiput(983.17,198.00)(2.000,100.394){2}{\rule{0.400pt}{17.250pt}}
\put(986.17,273){\rule{0.400pt}{19.500pt}}
\multiput(985.17,329.53)(2.000,-56.527){2}{\rule{0.400pt}{9.750pt}}
\put(987.67,273){\rule{0.400pt}{41.194pt}}
\multiput(987.17,273.00)(1.000,85.500){2}{\rule{0.400pt}{20.597pt}}
\put(989.17,280){\rule{0.400pt}{32.900pt}}
\multiput(988.17,375.71)(2.000,-95.714){2}{\rule{0.400pt}{16.450pt}}
\put(991.17,280){\rule{0.400pt}{34.900pt}}
\multiput(990.17,280.00)(2.000,101.563){2}{\rule{0.400pt}{17.450pt}}
\put(993.17,379){\rule{0.400pt}{15.100pt}}
\multiput(992.17,422.66)(2.000,-43.659){2}{\rule{0.400pt}{7.550pt}}
\put(995.17,308){\rule{0.400pt}{14.300pt}}
\multiput(994.17,349.32)(2.000,-41.320){2}{\rule{0.400pt}{7.150pt}}
\put(997.17,308){\rule{0.400pt}{8.900pt}}
\multiput(996.17,308.00)(2.000,25.528){2}{\rule{0.400pt}{4.450pt}}
\put(999.17,307){\rule{0.400pt}{9.100pt}}
\multiput(998.17,333.11)(2.000,-26.112){2}{\rule{0.400pt}{4.550pt}}
\put(1000.67,307){\rule{0.400pt}{10.118pt}}
\multiput(1000.17,307.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(1002.17,321){\rule{0.400pt}{5.700pt}}
\multiput(1001.17,337.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(1004.17,288){\rule{0.400pt}{6.700pt}}
\multiput(1003.17,307.09)(2.000,-19.094){2}{\rule{0.400pt}{3.350pt}}
\put(1006.17,288){\rule{0.400pt}{24.700pt}}
\multiput(1005.17,288.00)(2.000,71.734){2}{\rule{0.400pt}{12.350pt}}
\put(1008.17,355){\rule{0.400pt}{11.300pt}}
\multiput(1007.17,387.55)(2.000,-32.546){2}{\rule{0.400pt}{5.650pt}}
\put(1010.17,349){\rule{0.400pt}{1.300pt}}
\multiput(1009.17,352.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1011.67,325){\rule{0.400pt}{5.782pt}}
\multiput(1011.17,337.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1013.17,325){\rule{0.400pt}{6.500pt}}
\multiput(1012.17,325.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\put(1015.17,316){\rule{0.400pt}{8.300pt}}
\multiput(1014.17,339.77)(2.000,-23.773){2}{\rule{0.400pt}{4.150pt}}
\put(1017.17,316){\rule{0.400pt}{7.100pt}}
\multiput(1016.17,316.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(1019.17,147){\rule{0.400pt}{40.900pt}}
\multiput(1018.17,266.11)(2.000,-119.110){2}{\rule{0.400pt}{20.450pt}}
\put(1021.17,147){\rule{0.400pt}{55.300pt}}
\multiput(1020.17,147.00)(2.000,161.222){2}{\rule{0.400pt}{27.650pt}}
\put(1023.17,379){\rule{0.400pt}{8.900pt}}
\multiput(1022.17,404.53)(2.000,-25.528){2}{\rule{0.400pt}{4.450pt}}
\put(1024.67,360){\rule{0.400pt}{4.577pt}}
\multiput(1024.17,369.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1026.17,312){\rule{0.400pt}{9.700pt}}
\multiput(1025.17,339.87)(2.000,-27.867){2}{\rule{0.400pt}{4.850pt}}
\put(1028.17,312){\rule{0.400pt}{11.100pt}}
\multiput(1027.17,312.00)(2.000,31.961){2}{\rule{0.400pt}{5.550pt}}
\put(1030.17,367){\rule{0.400pt}{2.300pt}}
\multiput(1029.17,367.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1032.17,378){\rule{0.400pt}{3.500pt}}
\multiput(1031.17,378.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(1034.17,320){\rule{0.400pt}{15.100pt}}
\multiput(1033.17,363.66)(2.000,-43.659){2}{\rule{0.400pt}{7.550pt}}
\put(1036.17,320){\rule{0.400pt}{0.700pt}}
\multiput(1035.17,320.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1037.67,152){\rule{0.400pt}{41.194pt}}
\multiput(1037.17,237.50)(1.000,-85.500){2}{\rule{0.400pt}{20.597pt}}
\put(1039.17,152){\rule{0.400pt}{65.900pt}}
\multiput(1038.17,152.00)(2.000,192.221){2}{\rule{0.400pt}{32.950pt}}
\put(1041.17,261){\rule{0.400pt}{44.100pt}}
\multiput(1040.17,389.47)(2.000,-128.468){2}{\rule{0.400pt}{22.050pt}}
\put(1043.17,261){\rule{0.400pt}{16.100pt}}
\multiput(1042.17,261.00)(2.000,46.584){2}{\rule{0.400pt}{8.050pt}}
\put(1045.17,341){\rule{0.400pt}{6.700pt}}
\multiput(1044.17,341.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(1047.17,310){\rule{0.400pt}{12.900pt}}
\multiput(1046.17,347.23)(2.000,-37.225){2}{\rule{0.400pt}{6.450pt}}
\put(1048.67,292){\rule{0.400pt}{4.336pt}}
\multiput(1048.17,301.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1050.17,292){\rule{0.400pt}{29.300pt}}
\multiput(1049.17,292.00)(2.000,85.186){2}{\rule{0.400pt}{14.650pt}}
\put(1052,436.17){\rule{0.482pt}{0.400pt}}
\multiput(1052.00,437.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1054.17,363){\rule{0.400pt}{14.700pt}}
\multiput(1053.17,405.49)(2.000,-42.489){2}{\rule{0.400pt}{7.350pt}}
\put(1056.17,353){\rule{0.400pt}{2.100pt}}
\multiput(1055.17,358.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1058.17,293){\rule{0.400pt}{12.100pt}}
\multiput(1057.17,327.89)(2.000,-34.886){2}{\rule{0.400pt}{6.050pt}}
\put(1060.17,293){\rule{0.400pt}{18.500pt}}
\multiput(1059.17,293.00)(2.000,53.602){2}{\rule{0.400pt}{9.250pt}}
\put(1061.67,306){\rule{0.400pt}{19.031pt}}
\multiput(1061.17,345.50)(1.000,-39.500){2}{\rule{0.400pt}{9.516pt}}
\put(1063.17,242){\rule{0.400pt}{12.900pt}}
\multiput(1062.17,279.23)(2.000,-37.225){2}{\rule{0.400pt}{6.450pt}}
\put(1065.17,242){\rule{0.400pt}{11.100pt}}
\multiput(1064.17,242.00)(2.000,31.961){2}{\rule{0.400pt}{5.550pt}}
\put(1067.17,297){\rule{0.400pt}{9.100pt}}
\multiput(1066.17,297.00)(2.000,26.112){2}{\rule{0.400pt}{4.550pt}}
\put(1069.17,337){\rule{0.400pt}{1.100pt}}
\multiput(1068.17,339.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1071.17,323){\rule{0.400pt}{2.900pt}}
\multiput(1070.17,330.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1073.17,323){\rule{0.400pt}{4.300pt}}
\multiput(1072.17,323.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(1074.67,344){\rule{0.400pt}{4.095pt}}
\multiput(1074.17,344.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1076.17,259){\rule{0.400pt}{20.500pt}}
\multiput(1075.17,318.45)(2.000,-59.451){2}{\rule{0.400pt}{10.250pt}}
\put(1078.17,259){\rule{0.400pt}{45.500pt}}
\multiput(1077.17,259.00)(2.000,132.562){2}{\rule{0.400pt}{22.750pt}}
\put(1080.17,360){\rule{0.400pt}{25.300pt}}
\multiput(1079.17,433.49)(2.000,-73.489){2}{\rule{0.400pt}{12.650pt}}
\put(1082.17,331){\rule{0.400pt}{5.900pt}}
\multiput(1081.17,347.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(1084.17,331){\rule{0.400pt}{9.900pt}}
\multiput(1083.17,331.00)(2.000,28.452){2}{\rule{0.400pt}{4.950pt}}
\put(1086.17,318){\rule{0.400pt}{12.500pt}}
\multiput(1085.17,354.06)(2.000,-36.056){2}{\rule{0.400pt}{6.250pt}}
\put(1087.67,318){\rule{0.400pt}{1.927pt}}
\multiput(1087.17,318.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1089.17,326){\rule{0.400pt}{4.100pt}}
\multiput(1088.17,326.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1091.17,321){\rule{0.400pt}{5.100pt}}
\multiput(1090.17,335.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(1093.17,321){\rule{0.400pt}{2.500pt}}
\multiput(1092.17,321.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1095.17,274){\rule{0.400pt}{11.900pt}}
\multiput(1094.17,308.30)(2.000,-34.301){2}{\rule{0.400pt}{5.950pt}}
\put(1097.17,274){\rule{0.400pt}{22.700pt}}
\multiput(1096.17,274.00)(2.000,65.885){2}{\rule{0.400pt}{11.350pt}}
\put(1098.67,344){\rule{0.400pt}{10.359pt}}
\multiput(1098.17,365.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(1100.17,238){\rule{0.400pt}{21.300pt}}
\multiput(1099.17,299.79)(2.000,-61.791){2}{\rule{0.400pt}{10.650pt}}
\put(1102.17,238){\rule{0.400pt}{40.500pt}}
\multiput(1101.17,238.00)(2.000,117.940){2}{\rule{0.400pt}{20.250pt}}
\put(1104.17,363){\rule{0.400pt}{15.500pt}}
\multiput(1103.17,407.83)(2.000,-44.829){2}{\rule{0.400pt}{7.750pt}}
\put(1106.17,284){\rule{0.400pt}{15.900pt}}
\multiput(1105.17,330.00)(2.000,-45.999){2}{\rule{0.400pt}{7.950pt}}
\put(1108.17,284){\rule{0.400pt}{13.500pt}}
\multiput(1107.17,284.00)(2.000,38.980){2}{\rule{0.400pt}{6.750pt}}
\put(1110.17,351){\rule{0.400pt}{15.100pt}}
\multiput(1109.17,351.00)(2.000,43.659){2}{\rule{0.400pt}{7.550pt}}
\put(1111.67,356){\rule{0.400pt}{16.863pt}}
\multiput(1111.17,391.00)(1.000,-35.000){2}{\rule{0.400pt}{8.431pt}}
\put(1113.17,266){\rule{0.400pt}{18.100pt}}
\multiput(1112.17,318.43)(2.000,-52.433){2}{\rule{0.400pt}{9.050pt}}
\put(1115.17,266){\rule{0.400pt}{11.900pt}}
\multiput(1114.17,266.00)(2.000,34.301){2}{\rule{0.400pt}{5.950pt}}
\put(1117.17,325){\rule{0.400pt}{4.300pt}}
\multiput(1116.17,325.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(1119.17,306){\rule{0.400pt}{8.100pt}}
\multiput(1118.17,329.19)(2.000,-23.188){2}{\rule{0.400pt}{4.050pt}}
\put(1121.17,306){\rule{0.400pt}{6.500pt}}
\multiput(1120.17,306.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\put(1123.17,338){\rule{0.400pt}{21.700pt}}
\multiput(1122.17,338.00)(2.000,62.961){2}{\rule{0.400pt}{10.850pt}}
\put(1124.67,367){\rule{0.400pt}{19.031pt}}
\multiput(1124.17,406.50)(1.000,-39.500){2}{\rule{0.400pt}{9.516pt}}
\put(1126.17,312){\rule{0.400pt}{11.100pt}}
\multiput(1125.17,343.96)(2.000,-31.961){2}{\rule{0.400pt}{5.550pt}}
\put(1128.17,312){\rule{0.400pt}{5.900pt}}
\multiput(1127.17,312.00)(2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\put(1130.17,332){\rule{0.400pt}{1.900pt}}
\multiput(1129.17,337.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1132.17,295){\rule{0.400pt}{7.500pt}}
\multiput(1131.17,316.43)(2.000,-21.433){2}{\rule{0.400pt}{3.750pt}}
\put(1134.17,295){\rule{0.400pt}{21.500pt}}
\multiput(1133.17,295.00)(2.000,62.376){2}{\rule{0.400pt}{10.750pt}}
\put(1136.17,331){\rule{0.400pt}{14.300pt}}
\multiput(1135.17,372.32)(2.000,-41.320){2}{\rule{0.400pt}{7.150pt}}
\put(1137.67,317){\rule{0.400pt}{3.373pt}}
\multiput(1137.17,324.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1139.17,317){\rule{0.400pt}{7.500pt}}
\multiput(1138.17,317.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(1141.17,354){\rule{0.400pt}{8.900pt}}
\multiput(1140.17,354.00)(2.000,25.528){2}{\rule{0.400pt}{4.450pt}}
\put(1143.17,329){\rule{0.400pt}{13.900pt}}
\multiput(1142.17,369.15)(2.000,-40.150){2}{\rule{0.400pt}{6.950pt}}
\put(1145.17,329){\rule{0.400pt}{2.100pt}}
\multiput(1144.17,329.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1147.17,339){\rule{0.400pt}{3.500pt}}
\multiput(1146.17,339.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(1148.67,346){\rule{0.400pt}{2.409pt}}
\multiput(1148.17,351.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1150.17,322){\rule{0.400pt}{4.900pt}}
\multiput(1149.17,335.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(1152.17,322){\rule{0.400pt}{4.100pt}}
\multiput(1151.17,322.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1154.17,342){\rule{0.400pt}{6.900pt}}
\multiput(1153.17,342.00)(2.000,19.679){2}{\rule{0.400pt}{3.450pt}}
\put(1156.17,367){\rule{0.400pt}{1.900pt}}
\multiput(1155.17,372.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1158.17,337){\rule{0.400pt}{6.100pt}}
\multiput(1157.17,354.34)(2.000,-17.339){2}{\rule{0.400pt}{3.050pt}}
\put(1160.17,319){\rule{0.400pt}{3.700pt}}
\multiput(1159.17,329.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1161.67,319){\rule{0.400pt}{6.986pt}}
\multiput(1161.17,319.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(1163.17,348){\rule{0.400pt}{9.900pt}}
\multiput(1162.17,348.00)(2.000,28.452){2}{\rule{0.400pt}{4.950pt}}
\put(1165.17,362){\rule{0.400pt}{7.100pt}}
\multiput(1164.17,382.26)(2.000,-20.264){2}{\rule{0.400pt}{3.550pt}}
\put(1167.17,331){\rule{0.400pt}{6.300pt}}
\multiput(1166.17,348.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(1169.17,311){\rule{0.400pt}{4.100pt}}
\multiput(1168.17,322.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1171.17,311){\rule{0.400pt}{10.500pt}}
\multiput(1170.17,311.00)(2.000,30.207){2}{\rule{0.400pt}{5.250pt}}
\put(1173.17,313){\rule{0.400pt}{10.100pt}}
\multiput(1172.17,342.04)(2.000,-29.037){2}{\rule{0.400pt}{5.050pt}}
\put(1174.67,306){\rule{0.400pt}{1.686pt}}
\multiput(1174.17,309.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1176.17,306){\rule{0.400pt}{5.300pt}}
\multiput(1175.17,306.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(1178.17,332){\rule{0.400pt}{9.700pt}}
\multiput(1177.17,332.00)(2.000,27.867){2}{\rule{0.400pt}{4.850pt}}
\put(1180.17,380){\rule{0.400pt}{1.700pt}}
\multiput(1179.17,380.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1182.17,377){\rule{0.400pt}{2.300pt}}
\multiput(1181.17,383.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1184.17,330){\rule{0.400pt}{9.500pt}}
\multiput(1183.17,357.28)(2.000,-27.282){2}{\rule{0.400pt}{4.750pt}}
\put(1186.17,296){\rule{0.400pt}{6.900pt}}
\multiput(1185.17,315.68)(2.000,-19.679){2}{\rule{0.400pt}{3.450pt}}
\put(1187.67,296){\rule{0.400pt}{27.944pt}}
\multiput(1187.17,296.00)(1.000,58.000){2}{\rule{0.400pt}{13.972pt}}
\put(1189.17,313){\rule{0.400pt}{19.900pt}}
\multiput(1188.17,370.70)(2.000,-57.697){2}{\rule{0.400pt}{9.950pt}}
\put(1191,311.17){\rule{0.482pt}{0.400pt}}
\multiput(1191.00,312.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1193.17,311){\rule{0.400pt}{10.500pt}}
\multiput(1192.17,311.00)(2.000,30.207){2}{\rule{0.400pt}{5.250pt}}
\put(1195.17,363){\rule{0.400pt}{9.300pt}}
\multiput(1194.17,363.00)(2.000,26.697){2}{\rule{0.400pt}{4.650pt}}
\put(1197.17,357){\rule{0.400pt}{10.500pt}}
\multiput(1196.17,387.21)(2.000,-30.207){2}{\rule{0.400pt}{5.250pt}}
\put(1198.67,340){\rule{0.400pt}{4.095pt}}
\multiput(1198.17,348.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1200.17,316){\rule{0.400pt}{4.900pt}}
\multiput(1199.17,329.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(1202.17,316){\rule{0.400pt}{11.700pt}}
\multiput(1201.17,316.00)(2.000,33.716){2}{\rule{0.400pt}{5.850pt}}
\put(1204.17,359){\rule{0.400pt}{3.100pt}}
\multiput(1203.17,367.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1206.17,355){\rule{0.400pt}{0.900pt}}
\multiput(1205.17,357.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1208.17,305){\rule{0.400pt}{10.100pt}}
\multiput(1207.17,334.04)(2.000,-29.037){2}{\rule{0.400pt}{5.050pt}}
\put(1210.17,305){\rule{0.400pt}{14.100pt}}
\multiput(1209.17,305.00)(2.000,40.735){2}{\rule{0.400pt}{7.050pt}}
\put(1211.67,348){\rule{0.400pt}{6.504pt}}
\multiput(1211.17,361.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1213.17,348){\rule{0.400pt}{4.500pt}}
\multiput(1212.17,348.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(1215.17,360){\rule{0.400pt}{2.100pt}}
\multiput(1214.17,365.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1217.17,360){\rule{0.400pt}{1.700pt}}
\multiput(1216.17,360.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1219.17,352){\rule{0.400pt}{3.300pt}}
\multiput(1218.17,361.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1221.17,340){\rule{0.400pt}{2.500pt}}
\multiput(1220.17,346.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1223.17,322){\rule{0.400pt}{3.700pt}}
\multiput(1222.17,332.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1224.67,322){\rule{0.400pt}{13.972pt}}
\multiput(1224.17,322.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(1226.17,364){\rule{0.400pt}{3.300pt}}
\multiput(1225.17,373.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1228.17,346){\rule{0.400pt}{3.700pt}}
\multiput(1227.17,356.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1230.17,343){\rule{0.400pt}{0.700pt}}
\multiput(1229.17,344.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1232,341.67){\rule{0.482pt}{0.400pt}}
\multiput(1232.00,342.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1234.17,342){\rule{0.400pt}{4.500pt}}
\multiput(1233.17,342.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(1236.17,340){\rule{0.400pt}{4.900pt}}
\multiput(1235.17,353.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(1237.67,340){\rule{0.400pt}{5.300pt}}
\multiput(1237.17,340.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1239,362.17){\rule{0.482pt}{0.400pt}}
\multiput(1239.00,361.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1241.17,350){\rule{0.400pt}{2.900pt}}
\multiput(1240.17,357.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1243,349.67){\rule{0.482pt}{0.400pt}}
\multiput(1243.00,349.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1245.17,342){\rule{0.400pt}{1.900pt}}
\multiput(1244.17,347.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1247.17,342){\rule{0.400pt}{2.900pt}}
\multiput(1246.17,342.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(806.0,335.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1250.17,342){\rule{0.400pt}{2.900pt}}
\multiput(1249.17,349.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1252.17,342){\rule{0.400pt}{2.500pt}}
\multiput(1251.17,342.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1254.17,345){\rule{0.400pt}{1.900pt}}
\multiput(1253.17,350.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1256.17,339){\rule{0.400pt}{1.300pt}}
\multiput(1255.17,342.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1258.17,339){\rule{0.400pt}{4.900pt}}
\multiput(1257.17,339.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(1260.17,346){\rule{0.400pt}{3.500pt}}
\multiput(1259.17,355.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(1261.67,346){\rule{0.400pt}{1.445pt}}
\multiput(1261.17,346.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1263.17,352){\rule{0.400pt}{0.700pt}}
\multiput(1262.17,352.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1265.17,345){\rule{0.400pt}{2.100pt}}
\multiput(1264.17,350.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1267.17,345){\rule{0.400pt}{1.700pt}}
\multiput(1266.17,345.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1269.17,347){\rule{0.400pt}{1.300pt}}
\multiput(1268.17,350.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1271,347.17){\rule{0.482pt}{0.400pt}}
\multiput(1271.00,346.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1273,347.17){\rule{0.482pt}{0.400pt}}
\multiput(1273.00,348.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1275,346.67){\rule{0.241pt}{0.400pt}}
\multiput(1275.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1249.0,356.0){\usebox{\plotpoint}}
\put(1278,348.17){\rule{0.482pt}{0.400pt}}
\multiput(1278.00,347.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1280,348.17){\rule{0.482pt}{0.400pt}}
\multiput(1280.00,349.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1282,346.67){\rule{0.482pt}{0.400pt}}
\multiput(1282.00,347.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1284,346.67){\rule{0.482pt}{0.400pt}}
\multiput(1284.00,346.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1276.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1287,346.67){\rule{0.482pt}{0.400pt}}
\multiput(1287.00,347.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1289,345.67){\rule{0.482pt}{0.400pt}}
\multiput(1289.00,346.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1291,346.17){\rule{0.482pt}{0.400pt}}
\multiput(1291.00,345.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1293,346.67){\rule{0.482pt}{0.400pt}}
\multiput(1293.00,347.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1295,345.67){\rule{0.482pt}{0.400pt}}
\multiput(1295.00,346.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1286.0,348.0){\usebox{\plotpoint}}
\put(1304,344.67){\rule{0.482pt}{0.400pt}}
\multiput(1304.00,345.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1297.0,346.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1312,343.67){\rule{0.241pt}{0.400pt}}
\multiput(1312.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1306.0,345.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1315,343.67){\rule{0.482pt}{0.400pt}}
\multiput(1315.00,343.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1317,343.67){\rule{0.482pt}{0.400pt}}
\multiput(1317.00,344.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1313.0,344.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1326,342.67){\rule{0.482pt}{0.400pt}}
\multiput(1326.00,343.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1319.0,344.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1330,341.67){\rule{0.482pt}{0.400pt}}
\multiput(1330.00,342.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1328.0,343.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1339,340.67){\rule{0.482pt}{0.400pt}}
\multiput(1339.00,341.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1332.0,342.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1349,339.67){\rule{0.241pt}{0.400pt}}
\multiput(1349.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1341.0,341.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1350.0,340.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\end{picture}


==> mode3/m3_k1_80p1_corr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1417,590)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,173){\makebox(0,0)[r]{$-2.0$}}
\put(1336.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,256){\makebox(0,0)[r]{$-1.0$}}
\put(1336.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,340){\makebox(0,0)[r]{$0.0$}}
\put(1336.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,424){\makebox(0,0)[r]{$1.0$}}
\put(1336.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,507){\makebox(0,0)[r]{$2.0$}}
\put(1336.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,90){\makebox(0,0){ 1}}
\put(319.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467,90){\makebox(0,0){ 2}}
\put(467.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,90){\makebox(0,0){ 3}}
\put(615.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,90){\makebox(0,0){ 4}}
\put(764.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(912.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(912,90){\makebox(0,0){ 5}}
\put(912.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1060.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1060,90){\makebox(0,0){ 6}}
\put(1060.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1208.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1208,90){\makebox(0,0){ 7}}
\put(1208.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1356,90){\makebox(0,0){ 8}}
\put(1356.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(30,340){\makebox(0,0){\rotatebox{90}{$\phi'~~(\times 10^{-4})$}}}
\put(763,29){\makebox(0,0){$t$}}
\put(171,340){\usebox{\plotpoint}}
\put(173,338.67){\rule{0.482pt}{0.400pt}}
\multiput(173.00,339.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(171.0,340.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(178,337.67){\rule{0.482pt}{0.400pt}}
\multiput(178.00,338.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(175.0,339.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(184,336.67){\rule{0.482pt}{0.400pt}}
\multiput(184.00,337.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(180.0,338.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(191,335.67){\rule{0.482pt}{0.400pt}}
\multiput(191.00,336.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(186.0,337.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(204.17,333){\rule{0.400pt}{0.700pt}}
\multiput(203.17,334.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(206.17,333){\rule{0.400pt}{0.900pt}}
\multiput(205.17,333.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(208.17,334){\rule{0.400pt}{0.700pt}}
\multiput(207.17,335.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(210,333.67){\rule{0.482pt}{0.400pt}}
\multiput(210.00,333.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(212.17,331){\rule{0.400pt}{0.900pt}}
\multiput(211.17,333.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(213.67,331){\rule{0.400pt}{1.204pt}}
\multiput(213.17,331.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(215.17,330){\rule{0.400pt}{1.300pt}}
\multiput(214.17,333.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(217.17,330){\rule{0.400pt}{0.700pt}}
\multiput(216.17,330.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(219.17,330){\rule{0.400pt}{0.700pt}}
\multiput(218.17,331.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(221,328.67){\rule{0.482pt}{0.400pt}}
\multiput(221.00,329.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(223,327.67){\rule{0.482pt}{0.400pt}}
\multiput(223.00,328.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(193.0,336.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(227,326.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,327.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.17,324){\rule{0.400pt}{0.700pt}}
\multiput(227.17,325.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(225.0,328.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(232,324.17){\rule{0.482pt}{0.400pt}}
\multiput(232.00,323.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(234.17,319){\rule{0.400pt}{1.500pt}}
\multiput(233.17,322.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(236.17,319){\rule{0.400pt}{1.100pt}}
\multiput(235.17,319.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(238.17,324){\rule{0.400pt}{0.700pt}}
\multiput(237.17,324.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(239.67,315){\rule{0.400pt}{2.891pt}}
\multiput(239.17,321.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(241.17,315){\rule{0.400pt}{1.500pt}}
\multiput(240.17,315.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(230.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(245.17,318){\rule{0.400pt}{0.900pt}}
\multiput(244.17,320.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(247,316.17){\rule{0.482pt}{0.400pt}}
\multiput(247.00,317.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(249.17,316){\rule{0.400pt}{2.100pt}}
\multiput(248.17,316.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(250.67,313){\rule{0.400pt}{3.132pt}}
\multiput(250.17,319.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(252.17,313){\rule{0.400pt}{4.900pt}}
\multiput(251.17,313.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(254.17,311){\rule{0.400pt}{5.300pt}}
\multiput(253.17,326.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(256.17,311){\rule{0.400pt}{2.300pt}}
\multiput(255.17,311.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(258.17,322){\rule{0.400pt}{1.900pt}}
\multiput(257.17,322.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(260.17,331){\rule{0.400pt}{1.100pt}}
\multiput(259.17,331.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(262.17,321){\rule{0.400pt}{3.100pt}}
\multiput(261.17,329.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(263.67,321){\rule{0.400pt}{1.204pt}}
\multiput(263.17,321.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(265,324.17){\rule{0.482pt}{0.400pt}}
\multiput(265.00,325.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(267.17,311){\rule{0.400pt}{2.700pt}}
\multiput(266.17,318.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(269.17,311){\rule{0.400pt}{7.900pt}}
\multiput(268.17,311.00)(2.000,22.603){2}{\rule{0.400pt}{3.950pt}}
\put(271.17,333){\rule{0.400pt}{3.500pt}}
\multiput(270.17,342.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(273.17,300){\rule{0.400pt}{6.700pt}}
\multiput(272.17,319.09)(2.000,-19.094){2}{\rule{0.400pt}{3.350pt}}
\put(275.17,300){\rule{0.400pt}{5.900pt}}
\multiput(274.17,300.00)(2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\put(243.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(278,327.67){\rule{0.482pt}{0.400pt}}
\multiput(278.00,328.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(280.17,303){\rule{0.400pt}{5.100pt}}
\multiput(279.17,317.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(282.17,303){\rule{0.400pt}{10.700pt}}
\multiput(281.17,303.00)(2.000,30.792){2}{\rule{0.400pt}{5.350pt}}
\put(284.17,342){\rule{0.400pt}{2.900pt}}
\multiput(283.17,349.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(286.17,295){\rule{0.400pt}{9.500pt}}
\multiput(285.17,322.28)(2.000,-27.282){2}{\rule{0.400pt}{4.750pt}}
\put(288.17,288){\rule{0.400pt}{1.500pt}}
\multiput(287.17,291.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(289.67,288){\rule{0.400pt}{13.490pt}}
\multiput(289.17,288.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(291.17,330){\rule{0.400pt}{2.900pt}}
\multiput(290.17,337.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(293.17,302){\rule{0.400pt}{5.700pt}}
\multiput(292.17,318.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(295.17,302){\rule{0.400pt}{4.900pt}}
\multiput(294.17,302.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(297.17,326){\rule{0.400pt}{5.100pt}}
\multiput(296.17,326.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(299.17,314){\rule{0.400pt}{7.500pt}}
\multiput(298.17,335.43)(2.000,-21.433){2}{\rule{0.400pt}{3.750pt}}
\put(300.67,303){\rule{0.400pt}{2.650pt}}
\multiput(300.17,308.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(302.17,261){\rule{0.400pt}{8.500pt}}
\multiput(301.17,285.36)(2.000,-24.358){2}{\rule{0.400pt}{4.250pt}}
\put(304.17,261){\rule{0.400pt}{11.700pt}}
\multiput(303.17,261.00)(2.000,33.716){2}{\rule{0.400pt}{5.850pt}}
\put(306.17,247){\rule{0.400pt}{14.500pt}}
\multiput(305.17,288.90)(2.000,-41.905){2}{\rule{0.400pt}{7.250pt}}
\put(308.17,247){\rule{0.400pt}{17.700pt}}
\multiput(307.17,247.00)(2.000,51.263){2}{\rule{0.400pt}{8.850pt}}
\put(310.17,335){\rule{0.400pt}{3.100pt}}
\multiput(309.17,335.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(312.17,322){\rule{0.400pt}{5.700pt}}
\multiput(311.17,338.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(313.67,279){\rule{0.400pt}{10.359pt}}
\multiput(313.17,300.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(315.17,238){\rule{0.400pt}{8.300pt}}
\multiput(314.17,261.77)(2.000,-23.773){2}{\rule{0.400pt}{4.150pt}}
\put(317.17,230){\rule{0.400pt}{1.700pt}}
\multiput(316.17,234.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(319.17,230){\rule{0.400pt}{3.300pt}}
\multiput(318.17,230.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(321.17,246){\rule{0.400pt}{7.300pt}}
\multiput(320.17,246.00)(2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\put(323.17,278){\rule{0.400pt}{0.900pt}}
\multiput(322.17,280.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(325.17,278){\rule{0.400pt}{5.500pt}}
\multiput(324.17,278.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(326.67,305){\rule{0.400pt}{15.658pt}}
\multiput(326.17,305.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(328.17,239){\rule{0.400pt}{26.300pt}}
\multiput(327.17,315.41)(2.000,-76.413){2}{\rule{0.400pt}{13.150pt}}
\put(330.17,213){\rule{0.400pt}{5.300pt}}
\multiput(329.17,228.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(332.17,187){\rule{0.400pt}{5.300pt}}
\multiput(331.17,202.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(334.17,187){\rule{0.400pt}{2.300pt}}
\multiput(333.17,187.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(336.17,188){\rule{0.400pt}{2.100pt}}
\multiput(335.17,193.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(337.67,188){\rule{0.400pt}{5.782pt}}
\multiput(337.17,188.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(339.17,212){\rule{0.400pt}{7.100pt}}
\multiput(338.17,212.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(341,247.17){\rule{0.482pt}{0.400pt}}
\multiput(341.00,246.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(343.17,249){\rule{0.400pt}{7.100pt}}
\multiput(342.17,249.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(345.17,284){\rule{0.400pt}{9.500pt}}
\multiput(344.17,284.00)(2.000,27.282){2}{\rule{0.400pt}{4.750pt}}
\put(347.17,331){\rule{0.400pt}{15.500pt}}
\multiput(346.17,331.00)(2.000,44.829){2}{\rule{0.400pt}{7.750pt}}
\put(349.17,408){\rule{0.400pt}{13.100pt}}
\multiput(348.17,408.00)(2.000,37.810){2}{\rule{0.400pt}{6.550pt}}
\put(350.67,420){\rule{0.400pt}{12.768pt}}
\multiput(350.17,446.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(352.17,312){\rule{0.400pt}{21.700pt}}
\multiput(351.17,374.96)(2.000,-62.961){2}{\rule{0.400pt}{10.850pt}}
\put(354.17,294){\rule{0.400pt}{3.700pt}}
\multiput(353.17,304.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(356.17,232){\rule{0.400pt}{12.500pt}}
\multiput(355.17,268.06)(2.000,-36.056){2}{\rule{0.400pt}{6.250pt}}
\put(358.17,176){\rule{0.400pt}{11.300pt}}
\multiput(357.17,208.55)(2.000,-32.546){2}{\rule{0.400pt}{5.650pt}}
\put(360,174.67){\rule{0.482pt}{0.400pt}}
\multiput(360.00,175.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(362.17,175){\rule{0.400pt}{9.100pt}}
\multiput(361.17,175.00)(2.000,26.112){2}{\rule{0.400pt}{4.550pt}}
\put(363.67,220){\rule{0.400pt}{7.468pt}}
\multiput(363.17,220.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(365,251.17){\rule{0.482pt}{0.400pt}}
\multiput(365.00,250.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(367.17,253){\rule{0.400pt}{6.500pt}}
\multiput(366.17,253.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\put(369.17,257){\rule{0.400pt}{5.700pt}}
\multiput(368.17,273.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(371.17,257){\rule{0.400pt}{2.500pt}}
\multiput(370.17,257.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(373.17,269){\rule{0.400pt}{7.300pt}}
\multiput(372.17,269.00)(2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\put(375.17,305){\rule{0.400pt}{5.700pt}}
\multiput(374.17,305.00)(2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\put(376.67,302){\rule{0.400pt}{7.468pt}}
\multiput(376.17,317.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(378.17,302){\rule{0.400pt}{11.900pt}}
\multiput(377.17,302.00)(2.000,34.301){2}{\rule{0.400pt}{5.950pt}}
\put(380.17,361){\rule{0.400pt}{1.100pt}}
\multiput(379.17,361.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(382.17,366){\rule{0.400pt}{7.700pt}}
\multiput(381.17,366.00)(2.000,22.018){2}{\rule{0.400pt}{3.850pt}}
\put(384.17,354){\rule{0.400pt}{10.100pt}}
\multiput(383.17,383.04)(2.000,-29.037){2}{\rule{0.400pt}{5.050pt}}
\put(386.17,354){\rule{0.400pt}{15.900pt}}
\multiput(385.17,354.00)(2.000,45.999){2}{\rule{0.400pt}{7.950pt}}
\put(387.67,355){\rule{0.400pt}{18.790pt}}
\multiput(387.17,394.00)(1.000,-39.000){2}{\rule{0.400pt}{9.395pt}}
\put(389.17,355){\rule{0.400pt}{24.900pt}}
\multiput(388.17,355.00)(2.000,72.319){2}{\rule{0.400pt}{12.450pt}}
\put(391.17,236){\rule{0.400pt}{48.700pt}}
\multiput(390.17,377.92)(2.000,-141.921){2}{\rule{0.400pt}{24.350pt}}
\put(393.17,236){\rule{0.400pt}{20.500pt}}
\multiput(392.17,236.00)(2.000,59.451){2}{\rule{0.400pt}{10.250pt}}
\put(395.17,326){\rule{0.400pt}{2.500pt}}
\multiput(394.17,332.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(397.17,326){\rule{0.400pt}{44.500pt}}
\multiput(396.17,326.00)(2.000,129.638){2}{\rule{0.400pt}{22.250pt}}
\put(399.17,131){\rule{0.400pt}{83.500pt}}
\multiput(398.17,374.69)(2.000,-243.692){2}{\rule{0.400pt}{41.750pt}}
\put(400.67,131){\rule{0.400pt}{56.852pt}}
\multiput(400.17,131.00)(1.000,118.000){2}{\rule{0.400pt}{28.426pt}}
\put(402.17,281){\rule{0.400pt}{17.300pt}}
\multiput(401.17,331.09)(2.000,-50.093){2}{\rule{0.400pt}{8.650pt}}
\put(404.17,281){\rule{0.400pt}{9.900pt}}
\multiput(403.17,281.00)(2.000,28.452){2}{\rule{0.400pt}{4.950pt}}
\put(406.17,330){\rule{0.400pt}{17.700pt}}
\multiput(405.17,330.00)(2.000,51.263){2}{\rule{0.400pt}{8.850pt}}
\put(408.17,302){\rule{0.400pt}{23.300pt}}
\multiput(407.17,369.64)(2.000,-67.640){2}{\rule{0.400pt}{11.650pt}}
\put(410.17,302){\rule{0.400pt}{4.700pt}}
\multiput(409.17,302.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(412.17,325){\rule{0.400pt}{7.500pt}}
\multiput(411.17,325.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(413.67,323){\rule{0.400pt}{9.395pt}}
\multiput(413.17,342.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(415.17,323){\rule{0.400pt}{8.500pt}}
\multiput(414.17,323.00)(2.000,24.358){2}{\rule{0.400pt}{4.250pt}}
\put(417.17,365){\rule{0.400pt}{14.500pt}}
\multiput(416.17,365.00)(2.000,41.905){2}{\rule{0.400pt}{7.250pt}}
\put(419.17,273){\rule{0.400pt}{32.900pt}}
\multiput(418.17,368.71)(2.000,-95.714){2}{\rule{0.400pt}{16.450pt}}
\put(421.17,273){\rule{0.400pt}{21.300pt}}
\multiput(420.17,273.00)(2.000,61.791){2}{\rule{0.400pt}{10.650pt}}
\put(423.17,356){\rule{0.400pt}{4.700pt}}
\multiput(422.17,369.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(425.17,356){\rule{0.400pt}{23.900pt}}
\multiput(424.17,356.00)(2.000,69.394){2}{\rule{0.400pt}{11.950pt}}
\put(426.67,332){\rule{0.400pt}{34.449pt}}
\multiput(426.17,403.50)(1.000,-71.500){2}{\rule{0.400pt}{17.224pt}}
\put(428.17,332){\rule{0.400pt}{1.700pt}}
\multiput(427.17,332.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(430.17,298){\rule{0.400pt}{8.500pt}}
\multiput(429.17,322.36)(2.000,-24.358){2}{\rule{0.400pt}{4.250pt}}
\put(432.17,271){\rule{0.400pt}{5.500pt}}
\multiput(431.17,286.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(434.17,271){\rule{0.400pt}{21.500pt}}
\multiput(433.17,271.00)(2.000,62.376){2}{\rule{0.400pt}{10.750pt}}
\put(436.17,335){\rule{0.400pt}{8.700pt}}
\multiput(435.17,359.94)(2.000,-24.943){2}{\rule{0.400pt}{4.350pt}}
\put(437.67,335){\rule{0.400pt}{20.958pt}}
\multiput(437.17,335.00)(1.000,43.500){2}{\rule{0.400pt}{10.479pt}}
\put(439.17,397){\rule{0.400pt}{5.100pt}}
\multiput(438.17,411.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(441.17,379){\rule{0.400pt}{3.700pt}}
\multiput(440.17,389.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(443.17,379){\rule{0.400pt}{11.300pt}}
\multiput(442.17,379.00)(2.000,32.546){2}{\rule{0.400pt}{5.650pt}}
\put(445.17,350){\rule{0.400pt}{17.100pt}}
\multiput(444.17,399.51)(2.000,-49.508){2}{\rule{0.400pt}{8.550pt}}
\put(447.17,345){\rule{0.400pt}{1.100pt}}
\multiput(446.17,347.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(449.17,345){\rule{0.400pt}{9.500pt}}
\multiput(448.17,345.00)(2.000,27.282){2}{\rule{0.400pt}{4.750pt}}
\put(450.67,365){\rule{0.400pt}{6.504pt}}
\multiput(450.17,378.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(452,363.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,364.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(454,363.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,363.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456.17,345){\rule{0.400pt}{4.100pt}}
\multiput(455.17,356.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(458.17,327){\rule{0.400pt}{3.700pt}}
\multiput(457.17,337.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(460.17,327){\rule{0.400pt}{6.700pt}}
\multiput(459.17,327.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(462.17,309){\rule{0.400pt}{10.300pt}}
\multiput(461.17,338.62)(2.000,-29.622){2}{\rule{0.400pt}{5.150pt}}
\put(463.67,309){\rule{0.400pt}{8.672pt}}
\multiput(463.17,309.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(465.17,345){\rule{0.400pt}{13.500pt}}
\multiput(464.17,345.00)(2.000,38.980){2}{\rule{0.400pt}{6.750pt}}
\put(467.17,412){\rule{0.400pt}{6.900pt}}
\multiput(466.17,412.00)(2.000,19.679){2}{\rule{0.400pt}{3.450pt}}
\put(469.17,185){\rule{0.400pt}{52.300pt}}
\multiput(468.17,337.45)(2.000,-152.449){2}{\rule{0.400pt}{26.150pt}}
\put(471.17,185){\rule{0.400pt}{44.500pt}}
\multiput(470.17,185.00)(2.000,129.638){2}{\rule{0.400pt}{22.250pt}}
\put(473.17,407){\rule{0.400pt}{2.300pt}}
\multiput(472.17,407.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(475.17,397){\rule{0.400pt}{4.300pt}}
\multiput(474.17,409.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(476.67,397){\rule{0.400pt}{29.390pt}}
\multiput(476.17,397.00)(1.000,61.000){2}{\rule{0.400pt}{14.695pt}}
\put(478.17,341){\rule{0.400pt}{35.700pt}}
\multiput(477.17,444.90)(2.000,-103.903){2}{\rule{0.400pt}{17.850pt}}
\put(480.17,341){\rule{0.400pt}{12.100pt}}
\multiput(479.17,341.00)(2.000,34.886){2}{\rule{0.400pt}{6.050pt}}
\put(482.17,356){\rule{0.400pt}{9.100pt}}
\multiput(481.17,382.11)(2.000,-26.112){2}{\rule{0.400pt}{4.550pt}}
\put(484.17,336){\rule{0.400pt}{4.100pt}}
\multiput(483.17,347.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(486.17,333){\rule{0.400pt}{0.700pt}}
\multiput(485.17,334.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(487.67,333){\rule{0.400pt}{17.586pt}}
\multiput(487.17,333.00)(1.000,36.500){2}{\rule{0.400pt}{8.793pt}}
\put(489.17,348){\rule{0.400pt}{11.700pt}}
\multiput(488.17,381.72)(2.000,-33.716){2}{\rule{0.400pt}{5.850pt}}
\put(491.17,295){\rule{0.400pt}{10.700pt}}
\multiput(490.17,325.79)(2.000,-30.792){2}{\rule{0.400pt}{5.350pt}}
\put(493.17,295){\rule{0.400pt}{17.300pt}}
\multiput(492.17,295.00)(2.000,50.093){2}{\rule{0.400pt}{8.650pt}}
\put(495.17,327){\rule{0.400pt}{10.900pt}}
\multiput(494.17,358.38)(2.000,-31.377){2}{\rule{0.400pt}{5.450pt}}
\put(497.17,327){\rule{0.400pt}{9.500pt}}
\multiput(496.17,327.00)(2.000,27.282){2}{\rule{0.400pt}{4.750pt}}
\put(499.17,349){\rule{0.400pt}{5.100pt}}
\multiput(498.17,363.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(500.67,349){\rule{0.400pt}{7.950pt}}
\multiput(500.17,349.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(502.17,327){\rule{0.400pt}{11.100pt}}
\multiput(501.17,358.96)(2.000,-31.961){2}{\rule{0.400pt}{5.550pt}}
\put(504.17,327){\rule{0.400pt}{4.700pt}}
\multiput(503.17,327.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(506.17,340){\rule{0.400pt}{2.100pt}}
\multiput(505.17,345.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(508.17,340){\rule{0.400pt}{12.500pt}}
\multiput(507.17,340.00)(2.000,36.056){2}{\rule{0.400pt}{6.250pt}}
\put(510.17,384){\rule{0.400pt}{3.700pt}}
\multiput(509.17,394.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(512.17,384){\rule{0.400pt}{3.100pt}}
\multiput(511.17,384.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(513.67,399){\rule{0.400pt}{7.468pt}}
\multiput(513.17,399.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(515.17,391){\rule{0.400pt}{7.900pt}}
\multiput(514.17,413.60)(2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\put(517.17,311){\rule{0.400pt}{16.100pt}}
\multiput(516.17,357.58)(2.000,-46.584){2}{\rule{0.400pt}{8.050pt}}
\put(519.17,311){\rule{0.400pt}{15.900pt}}
\multiput(518.17,311.00)(2.000,45.999){2}{\rule{0.400pt}{7.950pt}}
\put(521.17,380){\rule{0.400pt}{2.100pt}}
\multiput(520.17,385.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(523.17,380){\rule{0.400pt}{3.700pt}}
\multiput(522.17,380.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(525.17,398){\rule{0.400pt}{9.100pt}}
\multiput(524.17,398.00)(2.000,26.112){2}{\rule{0.400pt}{4.550pt}}
\put(526.67,423){\rule{0.400pt}{4.818pt}}
\multiput(526.17,433.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(528.17,423){\rule{0.400pt}{6.300pt}}
\multiput(527.17,423.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(530.17,454){\rule{0.400pt}{13.700pt}}
\multiput(529.17,454.00)(2.000,39.565){2}{\rule{0.400pt}{6.850pt}}
\put(532.17,450){\rule{0.400pt}{14.500pt}}
\multiput(531.17,491.90)(2.000,-41.905){2}{\rule{0.400pt}{7.250pt}}
\put(534.17,450){\rule{0.400pt}{3.700pt}}
\multiput(533.17,450.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(536.17,465){\rule{0.400pt}{0.700pt}}
\multiput(535.17,466.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(537.67,465){\rule{0.400pt}{0.723pt}}
\multiput(537.17,465.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(539.17,443){\rule{0.400pt}{5.100pt}}
\multiput(538.17,457.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(541.17,420){\rule{0.400pt}{4.700pt}}
\multiput(540.17,433.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(543.17,420){\rule{0.400pt}{9.300pt}}
\multiput(542.17,420.00)(2.000,26.697){2}{\rule{0.400pt}{4.650pt}}
\put(545.17,451){\rule{0.400pt}{3.100pt}}
\multiput(544.17,459.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(547.17,363){\rule{0.400pt}{17.700pt}}
\multiput(546.17,414.26)(2.000,-51.263){2}{\rule{0.400pt}{8.850pt}}
\put(549.17,363){\rule{0.400pt}{3.100pt}}
\multiput(548.17,363.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(550.67,371){\rule{0.400pt}{1.686pt}}
\multiput(550.17,374.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(552.17,371){\rule{0.400pt}{1.900pt}}
\multiput(551.17,371.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(554.17,375){\rule{0.400pt}{1.100pt}}
\multiput(553.17,377.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(556.17,375){\rule{0.400pt}{2.100pt}}
\multiput(555.17,375.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(558.17,385){\rule{0.400pt}{11.100pt}}
\multiput(557.17,385.00)(2.000,31.961){2}{\rule{0.400pt}{5.550pt}}
\put(560.17,372){\rule{0.400pt}{13.700pt}}
\multiput(559.17,411.56)(2.000,-39.565){2}{\rule{0.400pt}{6.850pt}}
\put(562.17,372){\rule{0.400pt}{11.700pt}}
\multiput(561.17,372.00)(2.000,33.716){2}{\rule{0.400pt}{5.850pt}}
\put(563.67,373){\rule{0.400pt}{13.731pt}}
\multiput(563.17,401.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(565.17,295){\rule{0.400pt}{15.700pt}}
\multiput(564.17,340.41)(2.000,-45.414){2}{\rule{0.400pt}{7.850pt}}
\put(567.17,295){\rule{0.400pt}{12.900pt}}
\multiput(566.17,295.00)(2.000,37.225){2}{\rule{0.400pt}{6.450pt}}
\put(569.17,258){\rule{0.400pt}{20.300pt}}
\multiput(568.17,316.87)(2.000,-58.866){2}{\rule{0.400pt}{10.150pt}}
\put(571.17,258){\rule{0.400pt}{7.900pt}}
\multiput(570.17,258.00)(2.000,22.603){2}{\rule{0.400pt}{3.950pt}}
\put(573.17,297){\rule{0.400pt}{17.500pt}}
\multiput(572.17,297.00)(2.000,50.678){2}{\rule{0.400pt}{8.750pt}}
\put(574.67,384){\rule{0.400pt}{2.409pt}}
\multiput(574.17,384.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(576.17,394){\rule{0.400pt}{31.100pt}}
\multiput(575.17,394.00)(2.000,90.450){2}{\rule{0.400pt}{15.550pt}}
\put(578.17,351){\rule{0.400pt}{39.700pt}}
\multiput(577.17,466.60)(2.000,-115.601){2}{\rule{0.400pt}{19.850pt}}
\put(580.17,351){\rule{0.400pt}{6.900pt}}
\multiput(579.17,351.00)(2.000,19.679){2}{\rule{0.400pt}{3.450pt}}
\put(582.17,385){\rule{0.400pt}{6.900pt}}
\multiput(581.17,385.00)(2.000,19.679){2}{\rule{0.400pt}{3.450pt}}
\put(584.17,292){\rule{0.400pt}{25.500pt}}
\multiput(583.17,366.07)(2.000,-74.073){2}{\rule{0.400pt}{12.750pt}}
\put(586.17,292){\rule{0.400pt}{18.100pt}}
\multiput(585.17,292.00)(2.000,52.433){2}{\rule{0.400pt}{9.050pt}}
\put(587.67,382){\rule{0.400pt}{13.009pt}}
\multiput(587.17,382.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(589.17,389){\rule{0.400pt}{9.500pt}}
\multiput(588.17,416.28)(2.000,-27.282){2}{\rule{0.400pt}{4.750pt}}
\put(591.17,389){\rule{0.400pt}{32.100pt}}
\multiput(590.17,389.00)(2.000,93.375){2}{\rule{0.400pt}{16.050pt}}
\put(593.17,183){\rule{0.400pt}{73.300pt}}
\multiput(592.17,396.86)(2.000,-213.862){2}{\rule{0.400pt}{36.650pt}}
\put(595.17,183){\rule{0.400pt}{40.300pt}}
\multiput(594.17,183.00)(2.000,117.355){2}{\rule{0.400pt}{20.150pt}}
\put(597.17,384){\rule{0.400pt}{1.500pt}}
\multiput(596.17,384.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(599.17,383){\rule{0.400pt}{1.700pt}}
\multiput(598.17,387.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(600.67,372){\rule{0.400pt}{2.650pt}}
\multiput(600.17,377.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(602.17,372){\rule{0.400pt}{11.500pt}}
\multiput(601.17,372.00)(2.000,33.131){2}{\rule{0.400pt}{5.750pt}}
\put(604.17,424){\rule{0.400pt}{1.100pt}}
\multiput(603.17,426.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(606,422.67){\rule{0.482pt}{0.400pt}}
\multiput(606.00,423.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(608.17,423){\rule{0.400pt}{1.700pt}}
\multiput(607.17,423.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(610.17,424){\rule{0.400pt}{1.500pt}}
\multiput(609.17,427.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(612.17,424){\rule{0.400pt}{7.100pt}}
\multiput(611.17,424.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(613.67,253){\rule{0.400pt}{49.625pt}}
\multiput(613.17,356.00)(1.000,-103.000){2}{\rule{0.400pt}{24.813pt}}
\put(615.17,253){\rule{0.400pt}{22.100pt}}
\multiput(614.17,253.00)(2.000,64.130){2}{\rule{0.400pt}{11.050pt}}
\put(617.17,363){\rule{0.400pt}{7.100pt}}
\multiput(616.17,363.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(619.17,337){\rule{0.400pt}{12.300pt}}
\multiput(618.17,372.47)(2.000,-35.471){2}{\rule{0.400pt}{6.150pt}}
\put(621.17,337){\rule{0.400pt}{8.300pt}}
\multiput(620.17,337.00)(2.000,23.773){2}{\rule{0.400pt}{4.150pt}}
\put(623.17,378){\rule{0.400pt}{16.700pt}}
\multiput(622.17,378.00)(2.000,48.338){2}{\rule{0.400pt}{8.350pt}}
\put(624.67,461){\rule{0.400pt}{2.168pt}}
\multiput(624.17,461.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(626.17,390){\rule{0.400pt}{16.100pt}}
\multiput(625.17,436.58)(2.000,-46.584){2}{\rule{0.400pt}{8.050pt}}
\put(628.17,325){\rule{0.400pt}{13.100pt}}
\multiput(627.17,362.81)(2.000,-37.810){2}{\rule{0.400pt}{6.550pt}}
\put(630.17,325){\rule{0.400pt}{17.300pt}}
\multiput(629.17,325.00)(2.000,50.093){2}{\rule{0.400pt}{8.650pt}}
\put(632.17,411){\rule{0.400pt}{12.100pt}}
\multiput(631.17,411.00)(2.000,34.886){2}{\rule{0.400pt}{6.050pt}}
\put(634.17,322){\rule{0.400pt}{29.900pt}}
\multiput(633.17,408.94)(2.000,-86.941){2}{\rule{0.400pt}{14.950pt}}
\put(636.17,322){\rule{0.400pt}{10.700pt}}
\multiput(635.17,322.00)(2.000,30.792){2}{\rule{0.400pt}{5.350pt}}
\put(637.67,359){\rule{0.400pt}{3.854pt}}
\multiput(637.17,367.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(639.17,359){\rule{0.400pt}{4.900pt}}
\multiput(638.17,359.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(641.17,383){\rule{0.400pt}{21.100pt}}
\multiput(640.17,383.00)(2.000,61.206){2}{\rule{0.400pt}{10.550pt}}
\put(643.17,307){\rule{0.400pt}{36.300pt}}
\multiput(642.17,412.66)(2.000,-105.658){2}{\rule{0.400pt}{18.150pt}}
\put(645.17,307){\rule{0.400pt}{16.500pt}}
\multiput(644.17,307.00)(2.000,47.753){2}{\rule{0.400pt}{8.250pt}}
\put(647.17,389){\rule{0.400pt}{4.300pt}}
\multiput(646.17,389.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(649.17,410){\rule{0.400pt}{11.500pt}}
\multiput(648.17,410.00)(2.000,33.131){2}{\rule{0.400pt}{5.750pt}}
\put(650.67,425){\rule{0.400pt}{10.118pt}}
\multiput(650.17,446.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(652.17,350){\rule{0.400pt}{15.100pt}}
\multiput(651.17,393.66)(2.000,-43.659){2}{\rule{0.400pt}{7.550pt}}
\put(654.17,350){\rule{0.400pt}{14.900pt}}
\multiput(653.17,350.00)(2.000,43.074){2}{\rule{0.400pt}{7.450pt}}
\put(656.17,362){\rule{0.400pt}{12.500pt}}
\multiput(655.17,398.06)(2.000,-36.056){2}{\rule{0.400pt}{6.250pt}}
\put(658,360.67){\rule{0.482pt}{0.400pt}}
\multiput(658.00,361.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(660.17,361){\rule{0.400pt}{7.500pt}}
\multiput(659.17,361.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(662.17,398){\rule{0.400pt}{1.100pt}}
\multiput(661.17,398.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(663.67,379){\rule{0.400pt}{5.782pt}}
\multiput(663.17,391.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(665.17,373){\rule{0.400pt}{1.300pt}}
\multiput(664.17,376.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(667.17,373){\rule{0.400pt}{3.300pt}}
\multiput(666.17,373.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(669.17,389){\rule{0.400pt}{6.900pt}}
\multiput(668.17,389.00)(2.000,19.679){2}{\rule{0.400pt}{3.450pt}}
\put(671.17,387){\rule{0.400pt}{7.300pt}}
\multiput(670.17,407.85)(2.000,-20.848){2}{\rule{0.400pt}{3.650pt}}
\put(673.17,358){\rule{0.400pt}{5.900pt}}
\multiput(672.17,374.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(674.67,358){\rule{0.400pt}{13.731pt}}
\multiput(674.17,358.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(676,413.67){\rule{0.482pt}{0.400pt}}
\multiput(676.00,414.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(678.17,414){\rule{0.400pt}{11.100pt}}
\multiput(677.17,414.00)(2.000,31.961){2}{\rule{0.400pt}{5.550pt}}
\put(680.17,439){\rule{0.400pt}{6.100pt}}
\multiput(679.17,456.34)(2.000,-17.339){2}{\rule{0.400pt}{3.050pt}}
\put(682.17,378){\rule{0.400pt}{12.300pt}}
\multiput(681.17,413.47)(2.000,-35.471){2}{\rule{0.400pt}{6.150pt}}
\put(684.17,378){\rule{0.400pt}{8.300pt}}
\multiput(683.17,378.00)(2.000,23.773){2}{\rule{0.400pt}{4.150pt}}
\put(686.17,419){\rule{0.400pt}{11.300pt}}
\multiput(685.17,419.00)(2.000,32.546){2}{\rule{0.400pt}{5.650pt}}
\put(687.67,328){\rule{0.400pt}{35.412pt}}
\multiput(687.17,401.50)(1.000,-73.500){2}{\rule{0.400pt}{17.706pt}}
\put(689.17,328){\rule{0.400pt}{11.100pt}}
\multiput(688.17,328.00)(2.000,31.961){2}{\rule{0.400pt}{5.550pt}}
\put(691,381.67){\rule{0.482pt}{0.400pt}}
\multiput(691.00,382.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(693.17,375){\rule{0.400pt}{1.500pt}}
\multiput(692.17,378.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(695.17,375){\rule{0.400pt}{7.100pt}}
\multiput(694.17,375.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(697.17,333){\rule{0.400pt}{15.500pt}}
\multiput(696.17,377.83)(2.000,-44.829){2}{\rule{0.400pt}{7.750pt}}
\put(699.17,333){\rule{0.400pt}{1.100pt}}
\multiput(698.17,333.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(700.67,329){\rule{0.400pt}{2.168pt}}
\multiput(700.17,333.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(702.17,329){\rule{0.400pt}{7.100pt}}
\multiput(701.17,329.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(704.17,364){\rule{0.400pt}{3.300pt}}
\multiput(703.17,364.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(706.17,372){\rule{0.400pt}{1.700pt}}
\multiput(705.17,376.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(708.17,366){\rule{0.400pt}{1.300pt}}
\multiput(707.17,369.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(710,366.17){\rule{0.482pt}{0.400pt}}
\multiput(710.00,365.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(712.17,368){\rule{0.400pt}{4.500pt}}
\multiput(711.17,368.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(713.67,368){\rule{0.400pt}{5.300pt}}
\multiput(713.17,379.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(277.0,329.0){\usebox{\plotpoint}}
\put(717.17,365){\rule{0.400pt}{0.700pt}}
\multiput(716.17,366.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(719.17,365){\rule{0.400pt}{6.500pt}}
\multiput(718.17,365.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\put(721.17,301){\rule{0.400pt}{19.300pt}}
\multiput(720.17,356.94)(2.000,-55.942){2}{\rule{0.400pt}{9.650pt}}
\put(723.17,301){\rule{0.400pt}{8.500pt}}
\multiput(722.17,301.00)(2.000,24.358){2}{\rule{0.400pt}{4.250pt}}
\put(724.67,326){\rule{0.400pt}{4.095pt}}
\multiput(724.17,334.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(726.17,326){\rule{0.400pt}{2.700pt}}
\multiput(725.17,326.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(728.17,339){\rule{0.400pt}{2.300pt}}
\multiput(727.17,339.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(730.17,347){\rule{0.400pt}{0.700pt}}
\multiput(729.17,348.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(732.17,347){\rule{0.400pt}{1.100pt}}
\multiput(731.17,347.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(734.17,352){\rule{0.400pt}{2.500pt}}
\multiput(733.17,352.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(736.17,317){\rule{0.400pt}{9.500pt}}
\multiput(735.17,344.28)(2.000,-27.282){2}{\rule{0.400pt}{4.750pt}}
\put(737.67,317){\rule{0.400pt}{1.445pt}}
\multiput(737.17,317.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(739.17,323){\rule{0.400pt}{2.900pt}}
\multiput(738.17,323.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(741,336.67){\rule{0.482pt}{0.400pt}}
\multiput(741.00,336.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(743,336.17){\rule{0.482pt}{0.400pt}}
\multiput(743.00,337.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(745.17,336){\rule{0.400pt}{1.300pt}}
\multiput(744.17,336.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(747,342.17){\rule{0.482pt}{0.400pt}}
\multiput(747.00,341.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(749,344.17){\rule{0.482pt}{0.400pt}}
\multiput(749.00,343.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(750.67,346){\rule{0.400pt}{0.723pt}}
\multiput(750.17,346.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(752,348.67){\rule{0.482pt}{0.400pt}}
\multiput(752.00,348.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(754.17,346){\rule{0.400pt}{0.900pt}}
\multiput(753.17,348.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(756.17,338){\rule{0.400pt}{1.700pt}}
\multiput(755.17,342.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(758.17,332){\rule{0.400pt}{1.300pt}}
\multiput(757.17,335.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(760,331.67){\rule{0.482pt}{0.400pt}}
\multiput(760.00,331.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(762.17,333){\rule{0.400pt}{2.700pt}}
\multiput(761.17,333.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(763.67,335){\rule{0.400pt}{2.650pt}}
\multiput(763.17,340.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(765.17,335){\rule{0.400pt}{3.500pt}}
\multiput(764.17,335.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(767,352.17){\rule{0.482pt}{0.400pt}}
\multiput(767.00,351.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(769.17,348){\rule{0.400pt}{1.300pt}}
\multiput(768.17,351.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(771.17,343){\rule{0.400pt}{1.100pt}}
\multiput(770.17,345.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(773,342.67){\rule{0.482pt}{0.400pt}}
\multiput(773.00,342.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(774.67,344){\rule{0.400pt}{0.964pt}}
\multiput(774.17,344.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(776.17,348){\rule{0.400pt}{1.300pt}}
\multiput(775.17,348.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(778,354.17){\rule{0.482pt}{0.400pt}}
\multiput(778.00,353.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(780,356.17){\rule{0.482pt}{0.400pt}}
\multiput(780.00,355.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(782.17,358){\rule{0.400pt}{1.700pt}}
\multiput(781.17,358.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(784,365.67){\rule{0.482pt}{0.400pt}}
\multiput(784.00,365.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(786.17,367){\rule{0.400pt}{2.300pt}}
\multiput(785.17,367.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(787.67,378){\rule{0.400pt}{2.168pt}}
\multiput(787.17,378.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(789.17,387){\rule{0.400pt}{3.700pt}}
\multiput(788.17,387.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(791.17,357){\rule{0.400pt}{9.700pt}}
\multiput(790.17,384.87)(2.000,-27.867){2}{\rule{0.400pt}{4.850pt}}
\put(793.17,357){\rule{0.400pt}{4.900pt}}
\multiput(792.17,357.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(795.17,381){\rule{0.400pt}{10.100pt}}
\multiput(794.17,381.00)(2.000,29.037){2}{\rule{0.400pt}{5.050pt}}
\put(797.17,339){\rule{0.400pt}{18.500pt}}
\multiput(796.17,392.60)(2.000,-53.602){2}{\rule{0.400pt}{9.250pt}}
\put(799.17,339){\rule{0.400pt}{1.500pt}}
\multiput(798.17,339.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(800.67,346){\rule{0.400pt}{9.636pt}}
\multiput(800.17,346.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(802.17,363){\rule{0.400pt}{4.700pt}}
\multiput(801.17,376.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(804.17,363){\rule{0.400pt}{1.900pt}}
\multiput(803.17,363.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(806.17,338){\rule{0.400pt}{6.900pt}}
\multiput(805.17,357.68)(2.000,-19.679){2}{\rule{0.400pt}{3.450pt}}
\put(808.17,338){\rule{0.400pt}{6.900pt}}
\multiput(807.17,338.00)(2.000,19.679){2}{\rule{0.400pt}{3.450pt}}
\put(810.17,372){\rule{0.400pt}{6.300pt}}
\multiput(809.17,372.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(811.67,373){\rule{0.400pt}{7.227pt}}
\multiput(811.17,388.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(813.17,360){\rule{0.400pt}{2.700pt}}
\multiput(812.17,367.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(715.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(817.17,360){\rule{0.400pt}{1.900pt}}
\multiput(816.17,360.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(819.17,369){\rule{0.400pt}{3.300pt}}
\multiput(818.17,369.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(821.17,338){\rule{0.400pt}{9.500pt}}
\multiput(820.17,365.28)(2.000,-27.282){2}{\rule{0.400pt}{4.750pt}}
\put(823.17,338){\rule{0.400pt}{4.700pt}}
\multiput(822.17,338.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(824.67,361){\rule{0.400pt}{6.263pt}}
\multiput(824.17,361.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(826.17,377){\rule{0.400pt}{2.100pt}}
\multiput(825.17,382.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(828.17,377){\rule{0.400pt}{6.300pt}}
\multiput(827.17,377.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(830.17,391){\rule{0.400pt}{3.500pt}}
\multiput(829.17,400.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(832.17,356){\rule{0.400pt}{7.100pt}}
\multiput(831.17,376.26)(2.000,-20.264){2}{\rule{0.400pt}{3.550pt}}
\put(834.17,356){\rule{0.400pt}{4.100pt}}
\multiput(833.17,356.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(836.17,376){\rule{0.400pt}{1.500pt}}
\multiput(835.17,376.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(837.67,307){\rule{0.400pt}{18.308pt}}
\multiput(837.17,345.00)(1.000,-38.000){2}{\rule{0.400pt}{9.154pt}}
\put(839.17,307){\rule{0.400pt}{6.100pt}}
\multiput(838.17,307.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\put(841,335.17){\rule{0.482pt}{0.400pt}}
\multiput(841.00,336.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(843.17,335){\rule{0.400pt}{7.500pt}}
\multiput(842.17,335.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(845.17,372){\rule{0.400pt}{2.500pt}}
\multiput(844.17,372.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(847.17,365){\rule{0.400pt}{3.900pt}}
\multiput(846.17,375.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(849,363.17){\rule{0.482pt}{0.400pt}}
\multiput(849.00,364.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(850.67,340){\rule{0.400pt}{5.541pt}}
\multiput(850.17,351.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(852.17,340){\rule{0.400pt}{12.700pt}}
\multiput(851.17,340.00)(2.000,36.641){2}{\rule{0.400pt}{6.350pt}}
\put(854.17,403){\rule{0.400pt}{0.700pt}}
\multiput(853.17,403.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(856.17,401){\rule{0.400pt}{1.100pt}}
\multiput(855.17,403.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(858.17,329){\rule{0.400pt}{14.500pt}}
\multiput(857.17,370.90)(2.000,-41.905){2}{\rule{0.400pt}{7.250pt}}
\put(860.17,329){\rule{0.400pt}{5.300pt}}
\multiput(859.17,329.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(861.67,355){\rule{0.400pt}{14.695pt}}
\multiput(861.17,355.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(863.17,390){\rule{0.400pt}{5.300pt}}
\multiput(862.17,405.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(865.17,390){\rule{0.400pt}{3.500pt}}
\multiput(864.17,390.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(867.17,407){\rule{0.400pt}{1.300pt}}
\multiput(866.17,407.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(869.17,388){\rule{0.400pt}{5.100pt}}
\multiput(868.17,402.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(871.17,348){\rule{0.400pt}{8.100pt}}
\multiput(870.17,371.19)(2.000,-23.188){2}{\rule{0.400pt}{4.050pt}}
\put(873.17,335){\rule{0.400pt}{2.700pt}}
\multiput(872.17,342.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(874.67,335){\rule{0.400pt}{18.067pt}}
\multiput(874.17,335.00)(1.000,37.500){2}{\rule{0.400pt}{9.034pt}}
\put(876.17,410){\rule{0.400pt}{5.500pt}}
\multiput(875.17,410.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(878.17,437){\rule{0.400pt}{1.900pt}}
\multiput(877.17,437.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(880.17,400){\rule{0.400pt}{9.300pt}}
\multiput(879.17,426.70)(2.000,-26.697){2}{\rule{0.400pt}{4.650pt}}
\put(882.17,400){\rule{0.400pt}{8.700pt}}
\multiput(881.17,400.00)(2.000,24.943){2}{\rule{0.400pt}{4.350pt}}
\put(884.17,319){\rule{0.400pt}{24.900pt}}
\multiput(883.17,391.32)(2.000,-72.319){2}{\rule{0.400pt}{12.450pt}}
\put(886.17,319){\rule{0.400pt}{5.700pt}}
\multiput(885.17,319.00)(2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\put(887.67,347){\rule{0.400pt}{18.549pt}}
\multiput(887.17,347.00)(1.000,38.500){2}{\rule{0.400pt}{9.275pt}}
\put(889.17,424){\rule{0.400pt}{1.300pt}}
\multiput(888.17,424.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(891.17,430){\rule{0.400pt}{1.900pt}}
\multiput(890.17,430.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(893.17,345){\rule{0.400pt}{18.900pt}}
\multiput(892.17,399.77)(2.000,-54.772){2}{\rule{0.400pt}{9.450pt}}
\put(895.17,345){\rule{0.400pt}{5.700pt}}
\multiput(894.17,345.00)(2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\put(897.17,373){\rule{0.400pt}{9.900pt}}
\multiput(896.17,373.00)(2.000,28.452){2}{\rule{0.400pt}{4.950pt}}
\put(899.17,354){\rule{0.400pt}{13.700pt}}
\multiput(898.17,393.56)(2.000,-39.565){2}{\rule{0.400pt}{6.850pt}}
\put(900.67,354){\rule{0.400pt}{2.168pt}}
\multiput(900.17,354.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(902.17,363){\rule{0.400pt}{16.100pt}}
\multiput(901.17,363.00)(2.000,46.584){2}{\rule{0.400pt}{8.050pt}}
\put(904.17,364){\rule{0.400pt}{15.900pt}}
\multiput(903.17,410.00)(2.000,-45.999){2}{\rule{0.400pt}{7.950pt}}
\put(906.17,364){\rule{0.400pt}{4.100pt}}
\multiput(905.17,364.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(908.17,384){\rule{0.400pt}{3.100pt}}
\multiput(907.17,384.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(910.17,391){\rule{0.400pt}{1.700pt}}
\multiput(909.17,395.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(911.67,391){\rule{0.400pt}{14.213pt}}
\multiput(911.17,391.00)(1.000,29.500){2}{\rule{0.400pt}{7.107pt}}
\put(913.17,393){\rule{0.400pt}{11.500pt}}
\multiput(912.17,426.13)(2.000,-33.131){2}{\rule{0.400pt}{5.750pt}}
\put(915.17,393){\rule{0.400pt}{2.500pt}}
\multiput(914.17,393.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(917.17,405){\rule{0.400pt}{1.700pt}}
\multiput(916.17,405.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(919.17,413){\rule{0.400pt}{9.700pt}}
\multiput(918.17,413.00)(2.000,27.867){2}{\rule{0.400pt}{4.850pt}}
\put(921.17,429){\rule{0.400pt}{6.500pt}}
\multiput(920.17,447.51)(2.000,-18.509){2}{\rule{0.400pt}{3.250pt}}
\put(923.17,400){\rule{0.400pt}{5.900pt}}
\multiput(922.17,416.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(924.67,400){\rule{0.400pt}{2.891pt}}
\multiput(924.17,400.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(926.17,399){\rule{0.400pt}{2.700pt}}
\multiput(925.17,406.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(928.17,399){\rule{0.400pt}{1.300pt}}
\multiput(927.17,399.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(930.17,405){\rule{0.400pt}{4.700pt}}
\multiput(929.17,405.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(932.17,428){\rule{0.400pt}{1.700pt}}
\multiput(931.17,428.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(934.17,426){\rule{0.400pt}{2.100pt}}
\multiput(933.17,431.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(936.17,417){\rule{0.400pt}{1.900pt}}
\multiput(935.17,422.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(937.67,417){\rule{0.400pt}{10.840pt}}
\multiput(937.17,417.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(939,462.17){\rule{0.482pt}{0.400pt}}
\multiput(939.00,461.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(941.17,388){\rule{0.400pt}{15.300pt}}
\multiput(940.17,432.24)(2.000,-44.244){2}{\rule{0.400pt}{7.650pt}}
\put(815.0,360.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(945.17,388){\rule{0.400pt}{11.900pt}}
\multiput(944.17,388.00)(2.000,34.301){2}{\rule{0.400pt}{5.950pt}}
\put(947.17,389){\rule{0.400pt}{11.700pt}}
\multiput(946.17,422.72)(2.000,-33.716){2}{\rule{0.400pt}{5.850pt}}
\put(949.17,389){\rule{0.400pt}{3.100pt}}
\multiput(948.17,389.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(950.67,387){\rule{0.400pt}{4.095pt}}
\multiput(950.17,395.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(952.17,387){\rule{0.400pt}{4.900pt}}
\multiput(951.17,387.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(954.17,411){\rule{0.400pt}{4.300pt}}
\multiput(953.17,411.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(956.17,395){\rule{0.400pt}{7.500pt}}
\multiput(955.17,416.43)(2.000,-21.433){2}{\rule{0.400pt}{3.750pt}}
\put(958,394.67){\rule{0.482pt}{0.400pt}}
\multiput(958.00,394.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(960.17,396){\rule{0.400pt}{9.900pt}}
\multiput(959.17,396.00)(2.000,28.452){2}{\rule{0.400pt}{4.950pt}}
\put(961.67,425){\rule{0.400pt}{4.818pt}}
\multiput(961.17,435.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(963.17,425){\rule{0.400pt}{2.300pt}}
\multiput(962.17,425.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(965.17,436){\rule{0.400pt}{9.500pt}}
\multiput(964.17,436.00)(2.000,27.282){2}{\rule{0.400pt}{4.750pt}}
\put(967.17,372){\rule{0.400pt}{22.300pt}}
\multiput(966.17,436.72)(2.000,-64.715){2}{\rule{0.400pt}{11.150pt}}
\put(969.17,372){\rule{0.400pt}{5.700pt}}
\multiput(968.17,372.00)(2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\put(971.17,400){\rule{0.400pt}{6.900pt}}
\multiput(970.17,400.00)(2.000,19.679){2}{\rule{0.400pt}{3.450pt}}
\put(973.17,375){\rule{0.400pt}{11.900pt}}
\multiput(972.17,409.30)(2.000,-34.301){2}{\rule{0.400pt}{5.950pt}}
\put(974.67,375){\rule{0.400pt}{9.636pt}}
\multiput(974.17,375.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(976.17,415){\rule{0.400pt}{7.300pt}}
\multiput(975.17,415.00)(2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\put(978.17,446){\rule{0.400pt}{1.100pt}}
\multiput(977.17,448.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(980.17,446){\rule{0.400pt}{6.500pt}}
\multiput(979.17,446.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\put(982.17,462){\rule{0.400pt}{3.300pt}}
\multiput(981.17,471.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(984.17,462){\rule{0.400pt}{1.100pt}}
\multiput(983.17,462.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(986.17,425){\rule{0.400pt}{8.500pt}}
\multiput(985.17,449.36)(2.000,-24.358){2}{\rule{0.400pt}{4.250pt}}
\put(987.67,352){\rule{0.400pt}{17.586pt}}
\multiput(987.17,388.50)(1.000,-36.500){2}{\rule{0.400pt}{8.793pt}}
\put(989.17,352){\rule{0.400pt}{2.500pt}}
\multiput(988.17,352.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(991.17,364){\rule{0.400pt}{18.500pt}}
\multiput(990.17,364.00)(2.000,53.602){2}{\rule{0.400pt}{9.250pt}}
\put(993.17,371){\rule{0.400pt}{17.100pt}}
\multiput(992.17,420.51)(2.000,-49.508){2}{\rule{0.400pt}{8.550pt}}
\put(995.17,371){\rule{0.400pt}{7.500pt}}
\multiput(994.17,371.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(997,407.67){\rule{0.482pt}{0.400pt}}
\multiput(997.00,407.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(999.17,395){\rule{0.400pt}{2.900pt}}
\multiput(998.17,402.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1000.67,395){\rule{0.400pt}{6.986pt}}
\multiput(1000.17,395.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(1002.17,375){\rule{0.400pt}{9.900pt}}
\multiput(1001.17,403.45)(2.000,-28.452){2}{\rule{0.400pt}{4.950pt}}
\put(1004.17,358){\rule{0.400pt}{3.500pt}}
\multiput(1003.17,367.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(1006.17,358){\rule{0.400pt}{14.900pt}}
\multiput(1005.17,358.00)(2.000,43.074){2}{\rule{0.400pt}{7.450pt}}
\put(1008.17,381){\rule{0.400pt}{10.300pt}}
\multiput(1007.17,410.62)(2.000,-29.622){2}{\rule{0.400pt}{5.150pt}}
\put(1010.17,337){\rule{0.400pt}{8.900pt}}
\multiput(1009.17,362.53)(2.000,-25.528){2}{\rule{0.400pt}{4.450pt}}
\put(1011.67,337){\rule{0.400pt}{14.454pt}}
\multiput(1011.17,337.00)(1.000,30.000){2}{\rule{0.400pt}{7.227pt}}
\put(1013.17,397){\rule{0.400pt}{7.900pt}}
\multiput(1012.17,397.00)(2.000,22.603){2}{\rule{0.400pt}{3.950pt}}
\put(1015.17,394){\rule{0.400pt}{8.500pt}}
\multiput(1014.17,418.36)(2.000,-24.358){2}{\rule{0.400pt}{4.250pt}}
\put(1017.17,394){\rule{0.400pt}{6.900pt}}
\multiput(1016.17,394.00)(2.000,19.679){2}{\rule{0.400pt}{3.450pt}}
\put(1019.17,428){\rule{0.400pt}{11.500pt}}
\multiput(1018.17,428.00)(2.000,33.131){2}{\rule{0.400pt}{5.750pt}}
\put(1021.17,416){\rule{0.400pt}{13.900pt}}
\multiput(1020.17,456.15)(2.000,-40.150){2}{\rule{0.400pt}{6.950pt}}
\put(1023.17,416){\rule{0.400pt}{6.700pt}}
\multiput(1022.17,416.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(1024.67,437){\rule{0.400pt}{2.891pt}}
\multiput(1024.17,443.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1026.17,437){\rule{0.400pt}{1.500pt}}
\multiput(1025.17,437.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1028.17,444){\rule{0.400pt}{8.700pt}}
\multiput(1027.17,444.00)(2.000,24.943){2}{\rule{0.400pt}{4.350pt}}
\put(1030.17,397){\rule{0.400pt}{18.100pt}}
\multiput(1029.17,449.43)(2.000,-52.433){2}{\rule{0.400pt}{9.050pt}}
\put(1032.17,383){\rule{0.400pt}{2.900pt}}
\multiput(1031.17,390.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1034.17,383){\rule{0.400pt}{3.300pt}}
\multiput(1033.17,383.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1036.17,399){\rule{0.400pt}{7.500pt}}
\multiput(1035.17,399.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(1037.67,436){\rule{0.400pt}{14.695pt}}
\multiput(1037.17,436.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(1039.17,395){\rule{0.400pt}{20.500pt}}
\multiput(1038.17,454.45)(2.000,-59.451){2}{\rule{0.400pt}{10.250pt}}
\put(1041.17,395){\rule{0.400pt}{1.100pt}}
\multiput(1040.17,395.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1043.17,400){\rule{0.400pt}{19.300pt}}
\multiput(1042.17,400.00)(2.000,55.942){2}{\rule{0.400pt}{9.650pt}}
\put(1045.17,483){\rule{0.400pt}{2.700pt}}
\multiput(1044.17,490.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1047.17,337){\rule{0.400pt}{29.300pt}}
\multiput(1046.17,422.19)(2.000,-85.186){2}{\rule{0.400pt}{14.650pt}}
\put(1048.67,337){\rule{0.400pt}{8.432pt}}
\multiput(1048.17,337.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1050.17,366){\rule{0.400pt}{1.300pt}}
\multiput(1049.17,369.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1052.17,366){\rule{0.400pt}{6.300pt}}
\multiput(1051.17,366.00)(2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(1054.17,397){\rule{0.400pt}{1.100pt}}
\multiput(1053.17,397.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1056.17,402){\rule{0.400pt}{4.700pt}}
\multiput(1055.17,402.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(1058.17,425){\rule{0.400pt}{7.700pt}}
\multiput(1057.17,425.00)(2.000,22.018){2}{\rule{0.400pt}{3.850pt}}
\put(1060.17,347){\rule{0.400pt}{23.300pt}}
\multiput(1059.17,414.64)(2.000,-67.640){2}{\rule{0.400pt}{11.650pt}}
\put(1061.67,347){\rule{0.400pt}{15.899pt}}
\multiput(1061.17,347.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(1063,412.67){\rule{0.482pt}{0.400pt}}
\multiput(1063.00,412.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1065.17,358){\rule{0.400pt}{11.300pt}}
\multiput(1064.17,390.55)(2.000,-32.546){2}{\rule{0.400pt}{5.650pt}}
\put(1067.17,358){\rule{0.400pt}{10.100pt}}
\multiput(1066.17,358.00)(2.000,29.037){2}{\rule{0.400pt}{5.050pt}}
\put(1069.17,408){\rule{0.400pt}{0.900pt}}
\multiput(1068.17,408.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1071.17,412){\rule{0.400pt}{7.300pt}}
\multiput(1070.17,412.00)(2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\put(1073.17,331){\rule{0.400pt}{23.500pt}}
\multiput(1072.17,399.22)(2.000,-68.225){2}{\rule{0.400pt}{11.750pt}}
\put(1074.67,331){\rule{0.400pt}{10.118pt}}
\multiput(1074.17,331.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(1076.17,373){\rule{0.400pt}{14.300pt}}
\multiput(1075.17,373.00)(2.000,41.320){2}{\rule{0.400pt}{7.150pt}}
\put(1078.17,310){\rule{0.400pt}{26.900pt}}
\multiput(1077.17,388.17)(2.000,-78.168){2}{\rule{0.400pt}{13.450pt}}
\put(1080.17,310){\rule{0.400pt}{10.700pt}}
\multiput(1079.17,310.00)(2.000,30.792){2}{\rule{0.400pt}{5.350pt}}
\put(1082.17,363){\rule{0.400pt}{14.300pt}}
\multiput(1081.17,363.00)(2.000,41.320){2}{\rule{0.400pt}{7.150pt}}
\put(1084.17,377){\rule{0.400pt}{11.500pt}}
\multiput(1083.17,410.13)(2.000,-33.131){2}{\rule{0.400pt}{5.750pt}}
\put(1086.17,371){\rule{0.400pt}{1.300pt}}
\multiput(1085.17,374.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1087.67,371){\rule{0.400pt}{2.168pt}}
\multiput(1087.17,371.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1089.17,380){\rule{0.400pt}{5.500pt}}
\multiput(1088.17,380.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(1091.17,342){\rule{0.400pt}{13.100pt}}
\multiput(1090.17,379.81)(2.000,-37.810){2}{\rule{0.400pt}{6.550pt}}
\put(1093.17,342){\rule{0.400pt}{1.100pt}}
\multiput(1092.17,342.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1095.17,334){\rule{0.400pt}{2.700pt}}
\multiput(1094.17,341.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1097.17,334){\rule{0.400pt}{3.100pt}}
\multiput(1096.17,334.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1098.67,349){\rule{0.400pt}{6.504pt}}
\multiput(1098.17,349.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1100.17,376){\rule{0.400pt}{21.300pt}}
\multiput(1099.17,376.00)(2.000,61.791){2}{\rule{0.400pt}{10.650pt}}
\put(1102.17,431){\rule{0.400pt}{10.300pt}}
\multiput(1101.17,460.62)(2.000,-29.622){2}{\rule{0.400pt}{5.150pt}}
\put(1104.17,361){\rule{0.400pt}{14.100pt}}
\multiput(1103.17,401.73)(2.000,-40.735){2}{\rule{0.400pt}{7.050pt}}
\put(1106.17,361){\rule{0.400pt}{15.500pt}}
\multiput(1105.17,361.00)(2.000,44.829){2}{\rule{0.400pt}{7.750pt}}
\put(1108.17,438){\rule{0.400pt}{4.900pt}}
\multiput(1107.17,438.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(1110.17,380){\rule{0.400pt}{16.500pt}}
\multiput(1109.17,427.75)(2.000,-47.753){2}{\rule{0.400pt}{8.250pt}}
\put(1111.67,380){\rule{0.400pt}{2.168pt}}
\multiput(1111.17,380.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1113.17,389){\rule{0.400pt}{8.100pt}}
\multiput(1112.17,389.00)(2.000,23.188){2}{\rule{0.400pt}{4.050pt}}
\put(1115.17,267){\rule{0.400pt}{32.500pt}}
\multiput(1114.17,361.54)(2.000,-94.545){2}{\rule{0.400pt}{16.250pt}}
\put(1117.17,259){\rule{0.400pt}{1.700pt}}
\multiput(1116.17,263.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1119.17,259){\rule{0.400pt}{16.100pt}}
\multiput(1118.17,259.00)(2.000,46.584){2}{\rule{0.400pt}{8.050pt}}
\put(1121.17,335){\rule{0.400pt}{0.900pt}}
\multiput(1120.17,337.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1123.17,335){\rule{0.400pt}{1.300pt}}
\multiput(1122.17,335.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1124.67,341){\rule{0.400pt}{7.227pt}}
\multiput(1124.17,341.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(1126.17,371){\rule{0.400pt}{3.700pt}}
\multiput(1125.17,371.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1128.17,385){\rule{0.400pt}{0.900pt}}
\multiput(1127.17,387.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1130.17,385){\rule{0.400pt}{5.100pt}}
\multiput(1129.17,385.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(1132.17,410){\rule{0.400pt}{3.100pt}}
\multiput(1131.17,410.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1134.17,387){\rule{0.400pt}{7.700pt}}
\multiput(1133.17,409.02)(2.000,-22.018){2}{\rule{0.400pt}{3.850pt}}
\put(1136.17,387){\rule{0.400pt}{7.500pt}}
\multiput(1135.17,387.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(1137.67,357){\rule{0.400pt}{16.140pt}}
\multiput(1137.17,390.50)(1.000,-33.500){2}{\rule{0.400pt}{8.070pt}}
\put(1139.17,357){\rule{0.400pt}{7.500pt}}
\multiput(1138.17,357.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(1141.17,337){\rule{0.400pt}{11.500pt}}
\multiput(1140.17,370.13)(2.000,-33.131){2}{\rule{0.400pt}{5.750pt}}
\put(1143.17,337){\rule{0.400pt}{3.300pt}}
\multiput(1142.17,337.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1145.17,353){\rule{0.400pt}{10.100pt}}
\multiput(1144.17,353.00)(2.000,29.037){2}{\rule{0.400pt}{5.050pt}}
\put(1147.17,380){\rule{0.400pt}{4.700pt}}
\multiput(1146.17,393.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(1148.67,377){\rule{0.400pt}{0.723pt}}
\multiput(1148.17,378.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1150.17,368){\rule{0.400pt}{1.900pt}}
\multiput(1149.17,373.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1152.17,368){\rule{0.400pt}{3.900pt}}
\multiput(1151.17,368.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1154.17,374){\rule{0.400pt}{2.700pt}}
\multiput(1153.17,381.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1156.17,348){\rule{0.400pt}{5.300pt}}
\multiput(1155.17,363.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(1158.17,348){\rule{0.400pt}{7.100pt}}
\multiput(1157.17,348.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(1160.17,372){\rule{0.400pt}{2.300pt}}
\multiput(1159.17,378.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1161.67,372){\rule{0.400pt}{1.204pt}}
\multiput(1161.17,372.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1163.17,377){\rule{0.400pt}{2.300pt}}
\multiput(1162.17,377.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1165.17,374){\rule{0.400pt}{2.900pt}}
\multiput(1164.17,381.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1167.17,350){\rule{0.400pt}{4.900pt}}
\multiput(1166.17,363.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(1169.17,350){\rule{0.400pt}{7.100pt}}
\multiput(1168.17,350.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(1171.17,338){\rule{0.400pt}{9.500pt}}
\multiput(1170.17,365.28)(2.000,-27.282){2}{\rule{0.400pt}{4.750pt}}
\put(1173.17,338){\rule{0.400pt}{9.300pt}}
\multiput(1172.17,338.00)(2.000,26.697){2}{\rule{0.400pt}{4.650pt}}
\put(1174.67,350){\rule{0.400pt}{8.191pt}}
\multiput(1174.17,367.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(943.0,388.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1178.17,350){\rule{0.400pt}{0.900pt}}
\multiput(1177.17,350.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1180.17,354){\rule{0.400pt}{2.700pt}}
\multiput(1179.17,354.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1182.17,357){\rule{0.400pt}{2.100pt}}
\multiput(1181.17,362.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1184.17,357){\rule{0.400pt}{1.500pt}}
\multiput(1183.17,357.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1186,362.17){\rule{0.482pt}{0.400pt}}
\multiput(1186.00,363.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1187.67,336){\rule{0.400pt}{6.263pt}}
\multiput(1187.17,349.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1189.17,336){\rule{0.400pt}{7.300pt}}
\multiput(1188.17,336.00)(2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\put(1191.17,372){\rule{0.400pt}{4.700pt}}
\multiput(1190.17,372.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(1193.17,367){\rule{0.400pt}{5.700pt}}
\multiput(1192.17,383.17)(2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(1195.17,323){\rule{0.400pt}{8.900pt}}
\multiput(1194.17,348.53)(2.000,-25.528){2}{\rule{0.400pt}{4.450pt}}
\put(1197.17,323){\rule{0.400pt}{5.300pt}}
\multiput(1196.17,323.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(1198.67,349){\rule{0.400pt}{4.095pt}}
\multiput(1198.17,349.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1200.17,366){\rule{0.400pt}{3.100pt}}
\multiput(1199.17,366.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1202.17,326){\rule{0.400pt}{11.100pt}}
\multiput(1201.17,357.96)(2.000,-31.961){2}{\rule{0.400pt}{5.550pt}}
\put(1204.17,326){\rule{0.400pt}{5.700pt}}
\multiput(1203.17,326.00)(2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\put(1206.17,354){\rule{0.400pt}{6.100pt}}
\multiput(1205.17,354.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\put(1208.17,337){\rule{0.400pt}{9.500pt}}
\multiput(1207.17,364.28)(2.000,-27.282){2}{\rule{0.400pt}{4.750pt}}
\put(1210.17,337){\rule{0.400pt}{1.900pt}}
\multiput(1209.17,337.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1211.67,346){\rule{0.400pt}{6.504pt}}
\multiput(1211.17,346.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1213,373.17){\rule{0.482pt}{0.400pt}}
\multiput(1213.00,372.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1215.17,321){\rule{0.400pt}{10.900pt}}
\multiput(1214.17,352.38)(2.000,-31.377){2}{\rule{0.400pt}{5.450pt}}
\put(1217.17,321){\rule{0.400pt}{9.500pt}}
\multiput(1216.17,321.00)(2.000,27.282){2}{\rule{0.400pt}{4.750pt}}
\put(1219.17,350){\rule{0.400pt}{3.700pt}}
\multiput(1218.17,360.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1221.17,347){\rule{0.400pt}{0.700pt}}
\multiput(1220.17,348.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1223.17,347){\rule{0.400pt}{5.500pt}}
\multiput(1222.17,347.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(1224.67,350){\rule{0.400pt}{5.782pt}}
\multiput(1224.17,362.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1226.17,350){\rule{0.400pt}{2.700pt}}
\multiput(1225.17,350.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1228.17,343){\rule{0.400pt}{4.100pt}}
\multiput(1227.17,354.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1230.17,343){\rule{0.400pt}{13.100pt}}
\multiput(1229.17,343.00)(2.000,37.810){2}{\rule{0.400pt}{6.550pt}}
\put(1232.17,307){\rule{0.400pt}{20.300pt}}
\multiput(1231.17,365.87)(2.000,-58.866){2}{\rule{0.400pt}{10.150pt}}
\put(1234.17,307){\rule{0.400pt}{13.300pt}}
\multiput(1233.17,307.00)(2.000,38.395){2}{\rule{0.400pt}{6.650pt}}
\put(1236.17,348){\rule{0.400pt}{5.100pt}}
\multiput(1235.17,362.41)(2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(1237.67,341){\rule{0.400pt}{1.686pt}}
\multiput(1237.17,344.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1239.17,327){\rule{0.400pt}{2.900pt}}
\multiput(1238.17,334.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1241.17,316){\rule{0.400pt}{2.300pt}}
\multiput(1240.17,322.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1243.17,316){\rule{0.400pt}{1.100pt}}
\multiput(1242.17,316.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1245.17,321){\rule{0.400pt}{3.500pt}}
\multiput(1244.17,321.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(1247.17,338){\rule{0.400pt}{3.900pt}}
\multiput(1246.17,338.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1248.67,357){\rule{0.400pt}{2.650pt}}
\multiput(1248.17,357.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1250.17,368){\rule{0.400pt}{1.300pt}}
\multiput(1249.17,368.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1176.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1254.17,351){\rule{0.400pt}{4.700pt}}
\multiput(1253.17,364.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(1256.17,318){\rule{0.400pt}{6.700pt}}
\multiput(1255.17,337.09)(2.000,-19.094){2}{\rule{0.400pt}{3.350pt}}
\put(1258.17,318){\rule{0.400pt}{4.300pt}}
\multiput(1257.17,318.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(1260.17,339){\rule{0.400pt}{4.100pt}}
\multiput(1259.17,339.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1261.67,359){\rule{0.400pt}{1.927pt}}
\multiput(1261.17,359.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1263.17,354){\rule{0.400pt}{2.700pt}}
\multiput(1262.17,361.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1265.17,335){\rule{0.400pt}{3.900pt}}
\multiput(1264.17,345.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1267.17,335){\rule{0.400pt}{3.900pt}}
\multiput(1266.17,335.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1269.17,354){\rule{0.400pt}{0.700pt}}
\multiput(1268.17,354.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1271.17,346){\rule{0.400pt}{2.300pt}}
\multiput(1270.17,352.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1273,346.17){\rule{0.482pt}{0.400pt}}
\multiput(1273.00,345.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1274.67,348){\rule{0.400pt}{0.964pt}}
\multiput(1274.17,348.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1276.17,346){\rule{0.400pt}{1.300pt}}
\multiput(1275.17,349.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1278.17,346){\rule{0.400pt}{0.700pt}}
\multiput(1277.17,346.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1280,347.67){\rule{0.482pt}{0.400pt}}
\multiput(1280.00,348.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1282,346.17){\rule{0.482pt}{0.400pt}}
\multiput(1282.00,347.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1284,345.67){\rule{0.482pt}{0.400pt}}
\multiput(1284.00,345.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1252.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1287,345.67){\rule{0.482pt}{0.400pt}}
\multiput(1287.00,346.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1289,344.67){\rule{0.482pt}{0.400pt}}
\multiput(1289.00,345.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1286.0,347.0){\usebox{\plotpoint}}
\put(1295,343.67){\rule{0.482pt}{0.400pt}}
\multiput(1295.00,344.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1297,343.67){\rule{0.482pt}{0.400pt}}
\multiput(1297.00,343.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1299,343.67){\rule{0.241pt}{0.400pt}}
\multiput(1299.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1291.0,345.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1302,342.67){\rule{0.482pt}{0.400pt}}
\multiput(1302.00,343.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1300.0,344.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1308,341.67){\rule{0.482pt}{0.400pt}}
\multiput(1308.00,342.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1304.0,343.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1312,341.67){\rule{0.241pt}{0.400pt}}
\multiput(1312.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1313,341.17){\rule{0.482pt}{0.400pt}}
\multiput(1313.00,342.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1315,340.67){\rule{0.482pt}{0.400pt}}
\multiput(1315.00,340.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1317,340.67){\rule{0.482pt}{0.400pt}}
\multiput(1317.00,341.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1310.0,342.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1321,340.67){\rule{0.482pt}{0.400pt}}
\multiput(1321.00,340.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1319.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1325,340.67){\rule{0.241pt}{0.400pt}}
\multiput(1325.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1326,339.67){\rule{0.482pt}{0.400pt}}
\multiput(1326.00,340.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1323.0,342.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1336,339.67){\rule{0.241pt}{0.400pt}}
\multiput(1336.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1328.0,340.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1337.0,341.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\end{picture}


==> mode4/m4_k1_80p1_corr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1417,590)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,173){\makebox(0,0)[r]{$-2.0$}}
\put(1336.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,256){\makebox(0,0)[r]{$-1.0$}}
\put(1336.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,340){\makebox(0,0)[r]{$0.0$}}
\put(1336.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,424){\makebox(0,0)[r]{$1.0$}}
\put(1336.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,507){\makebox(0,0)[r]{$2.0$}}
\put(1336.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,90){\makebox(0,0){ 1}}
\put(319.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467,90){\makebox(0,0){ 2}}
\put(467.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,90){\makebox(0,0){ 3}}
\put(615.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,90){\makebox(0,0){ 4}}
\put(764.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(912.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(912,90){\makebox(0,0){ 5}}
\put(912.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1060.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1060,90){\makebox(0,0){ 6}}
\put(1060.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1208.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1208,90){\makebox(0,0){ 7}}
\put(1208.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1356,90){\makebox(0,0){ 8}}
\put(1356.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(30,340){\makebox(0,0){\rotatebox{90}{$\phi'~~(\times 10^{-4})$}}}
\put(763,29){\makebox(0,0){$t$}}
\put(171,340){\usebox{\plotpoint}}
\put(171,339.67){\rule{0.482pt}{0.400pt}}
\multiput(171.00,339.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(173,339.17){\rule{0.482pt}{0.400pt}}
\multiput(173.00,340.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(175,338.67){\rule{0.482pt}{0.400pt}}
\multiput(175.00,338.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(180,338.67){\rule{0.482pt}{0.400pt}}
\multiput(180.00,339.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(177.0,340.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(184,338.67){\rule{0.482pt}{0.400pt}}
\multiput(184.00,338.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(186,338.17){\rule{0.482pt}{0.400pt}}
\multiput(186.00,339.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(188,338.17){\rule{0.482pt}{0.400pt}}
\multiput(188.00,337.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(189.67,338){\rule{0.400pt}{0.482pt}}
\multiput(189.17,339.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(191,338.17){\rule{0.482pt}{0.400pt}}
\multiput(191.00,337.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(193.17,337){\rule{0.400pt}{0.700pt}}
\multiput(192.17,338.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(195.17,337){\rule{0.400pt}{0.700pt}}
\multiput(194.17,337.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(197,338.17){\rule{0.482pt}{0.400pt}}
\multiput(197.00,339.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(199,338.17){\rule{0.482pt}{0.400pt}}
\multiput(199.00,337.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(182.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(202.17,337){\rule{0.400pt}{0.700pt}}
\multiput(201.17,338.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(204.17,337){\rule{0.400pt}{0.700pt}}
\multiput(203.17,337.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(206,339.67){\rule{0.482pt}{0.400pt}}
\multiput(206.00,339.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(208.17,335){\rule{0.400pt}{1.300pt}}
\multiput(207.17,338.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(210.17,335){\rule{0.400pt}{1.300pt}}
\multiput(209.17,335.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(212,339.17){\rule{0.482pt}{0.400pt}}
\multiput(212.00,340.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(213.67,337){\rule{0.400pt}{0.482pt}}
\multiput(213.17,338.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(215.17,337){\rule{0.400pt}{0.700pt}}
\multiput(214.17,337.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(217,339.67){\rule{0.482pt}{0.400pt}}
\multiput(217.00,339.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(219.17,335){\rule{0.400pt}{1.300pt}}
\multiput(218.17,338.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(221,334.67){\rule{0.482pt}{0.400pt}}
\multiput(221.00,334.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(223.17,336){\rule{0.400pt}{0.700pt}}
\multiput(222.17,336.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(225.17,336){\rule{0.400pt}{0.700pt}}
\multiput(224.17,337.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(201.0,340.0){\usebox{\plotpoint}}
\put(228,335.67){\rule{0.482pt}{0.400pt}}
\multiput(228.00,335.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(230.17,334){\rule{0.400pt}{0.700pt}}
\multiput(229.17,335.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(232.17,334){\rule{0.400pt}{1.100pt}}
\multiput(231.17,334.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(234.17,335){\rule{0.400pt}{0.900pt}}
\multiput(233.17,337.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(236,335.17){\rule{0.482pt}{0.400pt}}
\multiput(236.00,334.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(238.17,332){\rule{0.400pt}{1.100pt}}
\multiput(237.17,334.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(239.67,332){\rule{0.400pt}{0.964pt}}
\multiput(239.17,332.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(241.17,331){\rule{0.400pt}{1.100pt}}
\multiput(240.17,333.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(243.17,331){\rule{0.400pt}{1.700pt}}
\multiput(242.17,331.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(245.17,334){\rule{0.400pt}{1.100pt}}
\multiput(244.17,336.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(247,333.67){\rule{0.482pt}{0.400pt}}
\multiput(247.00,333.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(249,334.67){\rule{0.482pt}{0.400pt}}
\multiput(249.00,334.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(250.67,330){\rule{0.400pt}{1.445pt}}
\multiput(250.17,333.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(252.17,330){\rule{0.400pt}{1.700pt}}
\multiput(251.17,330.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(254.17,332){\rule{0.400pt}{1.300pt}}
\multiput(253.17,335.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(256.17,332){\rule{0.400pt}{1.900pt}}
\multiput(255.17,332.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(258,339.67){\rule{0.482pt}{0.400pt}}
\multiput(258.00,340.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(260.17,335){\rule{0.400pt}{1.100pt}}
\multiput(259.17,337.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(262.17,335){\rule{0.400pt}{2.300pt}}
\multiput(261.17,335.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(263.67,339){\rule{0.400pt}{1.686pt}}
\multiput(263.17,342.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(265,338.67){\rule{0.482pt}{0.400pt}}
\multiput(265.00,338.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(267.17,340){\rule{0.400pt}{1.100pt}}
\multiput(266.17,340.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(269.17,333){\rule{0.400pt}{2.500pt}}
\multiput(268.17,339.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(271.17,333){\rule{0.400pt}{2.700pt}}
\multiput(270.17,333.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(273.17,341){\rule{0.400pt}{1.100pt}}
\multiput(272.17,343.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(275.17,341){\rule{0.400pt}{0.900pt}}
\multiput(274.17,341.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(227.0,336.0){\usebox{\plotpoint}}
\put(278.17,342){\rule{0.400pt}{0.700pt}}
\multiput(277.17,343.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(280.17,336){\rule{0.400pt}{1.300pt}}
\multiput(279.17,339.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(282.17,336){\rule{0.400pt}{1.500pt}}
\multiput(281.17,336.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(284.17,343){\rule{0.400pt}{2.100pt}}
\multiput(283.17,343.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(286.17,332){\rule{0.400pt}{4.300pt}}
\multiput(285.17,344.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(288.17,315){\rule{0.400pt}{3.500pt}}
\multiput(287.17,324.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(289.67,315){\rule{0.400pt}{0.482pt}}
\multiput(289.17,315.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(291.17,317){\rule{0.400pt}{5.300pt}}
\multiput(290.17,317.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(293,342.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,342.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(295.17,320){\rule{0.400pt}{4.900pt}}
\multiput(294.17,333.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(297.17,314){\rule{0.400pt}{1.300pt}}
\multiput(296.17,317.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(299.17,314){\rule{0.400pt}{2.700pt}}
\multiput(298.17,314.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(300.67,327){\rule{0.400pt}{0.964pt}}
\multiput(300.17,327.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(302.17,325){\rule{0.400pt}{1.300pt}}
\multiput(301.17,328.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(304,325.17){\rule{0.482pt}{0.400pt}}
\multiput(304.00,324.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(306.17,316){\rule{0.400pt}{2.300pt}}
\multiput(305.17,322.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(308.17,313){\rule{0.400pt}{0.700pt}}
\multiput(307.17,314.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(310,313.17){\rule{0.482pt}{0.400pt}}
\multiput(310.00,312.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(312.17,315){\rule{0.400pt}{1.700pt}}
\multiput(311.17,315.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(277.0,345.0){\usebox{\plotpoint}}
\put(315,321.17){\rule{0.482pt}{0.400pt}}
\multiput(315.00,322.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(317.17,292){\rule{0.400pt}{5.900pt}}
\multiput(316.17,308.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(319.17,286){\rule{0.400pt}{1.300pt}}
\multiput(318.17,289.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(321,284.17){\rule{0.482pt}{0.400pt}}
\multiput(321.00,285.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(323,283.67){\rule{0.482pt}{0.400pt}}
\multiput(323.00,283.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(325,285.17){\rule{0.482pt}{0.400pt}}
\multiput(325.00,284.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(326.67,287){\rule{0.400pt}{1.686pt}}
\multiput(326.17,287.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(328.17,294){\rule{0.400pt}{3.100pt}}
\multiput(327.17,294.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(330.17,300){\rule{0.400pt}{1.900pt}}
\multiput(329.17,305.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(332.17,286){\rule{0.400pt}{2.900pt}}
\multiput(331.17,293.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(334,284.17){\rule{0.482pt}{0.400pt}}
\multiput(334.00,285.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(336.17,284){\rule{0.400pt}{0.900pt}}
\multiput(335.17,284.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(337.67,282){\rule{0.400pt}{1.445pt}}
\multiput(337.17,285.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(339.17,272){\rule{0.400pt}{2.100pt}}
\multiput(338.17,277.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(341.17,272){\rule{0.400pt}{1.100pt}}
\multiput(340.17,272.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(343.17,277){\rule{0.400pt}{2.700pt}}
\multiput(342.17,277.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(345.17,290){\rule{0.400pt}{1.700pt}}
\multiput(344.17,290.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(347.17,292){\rule{0.400pt}{1.300pt}}
\multiput(346.17,295.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(349.17,292){\rule{0.400pt}{1.500pt}}
\multiput(348.17,292.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(350.67,299){\rule{0.400pt}{2.409pt}}
\multiput(350.17,299.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(352.17,306){\rule{0.400pt}{0.700pt}}
\multiput(351.17,307.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(354.17,273){\rule{0.400pt}{6.700pt}}
\multiput(353.17,292.09)(2.000,-19.094){2}{\rule{0.400pt}{3.350pt}}
\put(356.17,260){\rule{0.400pt}{2.700pt}}
\multiput(355.17,267.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(358.17,260){\rule{0.400pt}{0.900pt}}
\multiput(357.17,260.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(360.17,264){\rule{0.400pt}{1.100pt}}
\multiput(359.17,264.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(362,269.17){\rule{0.482pt}{0.400pt}}
\multiput(362.00,268.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(363.67,271){\rule{0.400pt}{1.927pt}}
\multiput(363.17,271.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(365,279.17){\rule{0.482pt}{0.400pt}}
\multiput(365.00,278.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(367,279.17){\rule{0.482pt}{0.400pt}}
\multiput(367.00,280.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(369.17,279){\rule{0.400pt}{1.100pt}}
\multiput(368.17,279.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(371.17,284){\rule{0.400pt}{1.100pt}}
\multiput(370.17,284.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(373.17,289){\rule{0.400pt}{0.900pt}}
\multiput(372.17,289.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(375.17,293){\rule{0.400pt}{2.300pt}}
\multiput(374.17,293.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(376.67,300){\rule{0.400pt}{0.964pt}}
\multiput(376.17,302.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(378.17,297){\rule{0.400pt}{0.700pt}}
\multiput(377.17,298.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(380.17,297){\rule{0.400pt}{1.300pt}}
\multiput(379.17,297.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(382.17,303){\rule{0.400pt}{1.300pt}}
\multiput(381.17,303.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(384.17,309){\rule{0.400pt}{1.500pt}}
\multiput(383.17,309.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(386.17,308){\rule{0.400pt}{1.700pt}}
\multiput(385.17,312.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(387.67,302){\rule{0.400pt}{1.445pt}}
\multiput(387.17,305.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(389.17,302){\rule{0.400pt}{0.700pt}}
\multiput(388.17,302.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(391,305.17){\rule{0.482pt}{0.400pt}}
\multiput(391.00,304.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(393.17,307){\rule{0.400pt}{1.300pt}}
\multiput(392.17,307.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(395.17,305){\rule{0.400pt}{1.700pt}}
\multiput(394.17,309.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(397,305.17){\rule{0.482pt}{0.400pt}}
\multiput(397.00,304.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(399.17,307){\rule{0.400pt}{1.900pt}}
\multiput(398.17,307.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(400.67,316){\rule{0.400pt}{1.686pt}}
\multiput(400.17,316.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(402,321.17){\rule{0.482pt}{0.400pt}}
\multiput(402.00,322.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(404,319.67){\rule{0.482pt}{0.400pt}}
\multiput(404.00,320.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(406.17,320){\rule{0.400pt}{1.500pt}}
\multiput(405.17,320.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(408.17,327){\rule{0.400pt}{0.700pt}}
\multiput(407.17,327.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(410.17,330){\rule{0.400pt}{1.700pt}}
\multiput(409.17,330.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(412,338.17){\rule{0.482pt}{0.400pt}}
\multiput(412.00,337.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(413.67,333){\rule{0.400pt}{1.686pt}}
\multiput(413.17,336.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(415.17,333){\rule{0.400pt}{1.100pt}}
\multiput(414.17,333.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(417.17,338){\rule{0.400pt}{0.700pt}}
\multiput(416.17,338.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(419.17,338){\rule{0.400pt}{0.700pt}}
\multiput(418.17,339.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(421,336.67){\rule{0.482pt}{0.400pt}}
\multiput(421.00,337.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(423.17,337){\rule{0.400pt}{1.500pt}}
\multiput(422.17,337.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(425.17,344){\rule{0.400pt}{1.500pt}}
\multiput(424.17,344.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(426.67,341){\rule{0.400pt}{2.409pt}}
\multiput(426.17,346.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(428.17,331){\rule{0.400pt}{2.100pt}}
\multiput(427.17,336.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(430,329.67){\rule{0.482pt}{0.400pt}}
\multiput(430.00,330.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(432.17,330){\rule{0.400pt}{1.100pt}}
\multiput(431.17,330.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(434.17,330){\rule{0.400pt}{1.100pt}}
\multiput(433.17,332.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(314.0,323.0){\usebox{\plotpoint}}
\put(437.67,330){\rule{0.400pt}{4.577pt}}
\multiput(437.17,330.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(439.17,349){\rule{0.400pt}{1.300pt}}
\multiput(438.17,349.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(441,353.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,354.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.17,349){\rule{0.400pt}{1.100pt}}
\multiput(442.17,351.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(445.17,345){\rule{0.400pt}{0.900pt}}
\multiput(444.17,347.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(447.17,345){\rule{0.400pt}{2.300pt}}
\multiput(446.17,345.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(449.17,356){\rule{0.400pt}{1.500pt}}
\multiput(448.17,356.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(450.67,361){\rule{0.400pt}{0.482pt}}
\multiput(450.17,362.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(452.17,349){\rule{0.400pt}{2.500pt}}
\multiput(451.17,355.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(454.17,342){\rule{0.400pt}{1.500pt}}
\multiput(453.17,345.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(456,342.17){\rule{0.482pt}{0.400pt}}
\multiput(456.00,341.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(458.17,341){\rule{0.400pt}{0.700pt}}
\multiput(457.17,342.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(460,341.17){\rule{0.482pt}{0.400pt}}
\multiput(460.00,340.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(462.17,340){\rule{0.400pt}{0.700pt}}
\multiput(461.17,341.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(463.67,333){\rule{0.400pt}{1.686pt}}
\multiput(463.17,336.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(465,331.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,332.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436.0,330.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(469.17,326){\rule{0.400pt}{1.300pt}}
\multiput(468.17,329.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(471.17,320){\rule{0.400pt}{1.300pt}}
\multiput(470.17,323.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(473.17,320){\rule{0.400pt}{2.500pt}}
\multiput(472.17,320.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(475.17,332){\rule{0.400pt}{2.300pt}}
\multiput(474.17,332.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(477,341.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.17,338){\rule{0.400pt}{0.900pt}}
\multiput(477.17,340.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(480.17,338){\rule{0.400pt}{1.500pt}}
\multiput(479.17,338.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(482,344.67){\rule{0.482pt}{0.400pt}}
\multiput(482.00,344.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(484.17,340){\rule{0.400pt}{1.300pt}}
\multiput(483.17,343.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(486.17,332){\rule{0.400pt}{1.700pt}}
\multiput(485.17,336.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(488,330.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,331.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.17,331){\rule{0.400pt}{1.700pt}}
\multiput(488.17,331.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(491.17,339){\rule{0.400pt}{1.300pt}}
\multiput(490.17,339.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(467.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(495,343.67){\rule{0.482pt}{0.400pt}}
\multiput(495.00,344.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(497.17,339){\rule{0.400pt}{1.100pt}}
\multiput(496.17,341.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(499.17,335){\rule{0.400pt}{0.900pt}}
\multiput(498.17,337.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(500.67,335){\rule{0.400pt}{1.445pt}}
\multiput(500.17,335.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(502.17,341){\rule{0.400pt}{1.700pt}}
\multiput(501.17,341.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(504,348.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,348.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,348.67){\rule{0.482pt}{0.400pt}}
\multiput(506.00,349.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(508,347.17){\rule{0.482pt}{0.400pt}}
\multiput(508.00,348.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(510.17,340){\rule{0.400pt}{1.500pt}}
\multiput(509.17,343.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(512.17,335){\rule{0.400pt}{1.100pt}}
\multiput(511.17,337.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(513.67,333){\rule{0.400pt}{0.482pt}}
\multiput(513.17,334.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493.0,345.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(517.17,333){\rule{0.400pt}{1.500pt}}
\multiput(516.17,333.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(519.17,340){\rule{0.400pt}{1.900pt}}
\multiput(518.17,340.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(521.17,349){\rule{0.400pt}{1.300pt}}
\multiput(520.17,349.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(523.17,355){\rule{0.400pt}{1.500pt}}
\multiput(522.17,355.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(525.17,362){\rule{0.400pt}{1.700pt}}
\multiput(524.17,362.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(526.67,370){\rule{0.400pt}{0.482pt}}
\multiput(526.17,370.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(528.17,366){\rule{0.400pt}{1.300pt}}
\multiput(527.17,369.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(530,364.67){\rule{0.482pt}{0.400pt}}
\multiput(530.00,365.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(532.17,365){\rule{0.400pt}{1.500pt}}
\multiput(531.17,365.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(534.17,372){\rule{0.400pt}{1.300pt}}
\multiput(533.17,372.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(536,377.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,377.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(537.67,376){\rule{0.400pt}{0.723pt}}
\multiput(537.17,377.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(539,374.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,375.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(541.17,375){\rule{0.400pt}{0.900pt}}
\multiput(540.17,375.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(543.17,379){\rule{0.400pt}{0.700pt}}
\multiput(542.17,379.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(545.17,377){\rule{0.400pt}{1.100pt}}
\multiput(544.17,379.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(547.17,366){\rule{0.400pt}{2.300pt}}
\multiput(546.17,372.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(549.17,359){\rule{0.400pt}{1.500pt}}
\multiput(548.17,362.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(550.67,357){\rule{0.400pt}{0.482pt}}
\multiput(550.17,358.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(552,356.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,356.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(515.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(556,356.67){\rule{0.482pt}{0.400pt}}
\multiput(556.00,357.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(558,355.17){\rule{0.482pt}{0.400pt}}
\multiput(558.00,356.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(560.17,352){\rule{0.400pt}{0.700pt}}
\multiput(559.17,353.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(554.0,358.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(564,351.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565,353.17){\rule{0.482pt}{0.400pt}}
\multiput(565.00,352.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(567,355.17){\rule{0.482pt}{0.400pt}}
\multiput(567.00,354.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(569,355.67){\rule{0.482pt}{0.400pt}}
\multiput(569.00,356.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(562.0,352.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(573,354.67){\rule{0.482pt}{0.400pt}}
\multiput(573.00,355.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(575,353.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,356.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(578,354.17){\rule{0.482pt}{0.400pt}}
\multiput(578.00,353.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(580.17,356){\rule{0.400pt}{0.900pt}}
\multiput(579.17,356.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(582,360.17){\rule{0.482pt}{0.400pt}}
\multiput(582.00,359.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(584.17,362){\rule{0.400pt}{0.700pt}}
\multiput(583.17,362.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(586,365.17){\rule{0.482pt}{0.400pt}}
\multiput(586.00,364.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(587.67,367){\rule{0.400pt}{0.723pt}}
\multiput(587.17,367.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(589,370.17){\rule{0.482pt}{0.400pt}}
\multiput(589.00,369.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(591,371.67){\rule{0.482pt}{0.400pt}}
\multiput(591.00,371.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(593,371.67){\rule{0.482pt}{0.400pt}}
\multiput(593.00,372.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(595,370.17){\rule{0.482pt}{0.400pt}}
\multiput(595.00,371.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(597.17,367){\rule{0.400pt}{0.700pt}}
\multiput(596.17,368.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(599,365.17){\rule{0.482pt}{0.400pt}}
\multiput(599.00,366.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(601,363.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602,362.67){\rule{0.482pt}{0.400pt}}
\multiput(602.00,363.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(604,362.67){\rule{0.482pt}{0.400pt}}
\multiput(604.00,362.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(606,364.17){\rule{0.482pt}{0.400pt}}
\multiput(606.00,363.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(608,366.17){\rule{0.482pt}{0.400pt}}
\multiput(608.00,365.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(610,367.67){\rule{0.482pt}{0.400pt}}
\multiput(610.00,367.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(576.0,354.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(614,367.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(619,367.67){\rule{0.482pt}{0.400pt}}
\multiput(619.00,367.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(621,368.67){\rule{0.482pt}{0.400pt}}
\multiput(621.00,368.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(615.0,368.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(625,368.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626,367.17){\rule{0.482pt}{0.400pt}}
\multiput(626.00,368.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(628,365.17){\rule{0.482pt}{0.400pt}}
\multiput(628.00,366.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(630,363.67){\rule{0.482pt}{0.400pt}}
\multiput(630.00,364.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(632,362.67){\rule{0.482pt}{0.400pt}}
\multiput(632.00,363.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(623.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(638,362.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639,363.67){\rule{0.482pt}{0.400pt}}
\multiput(639.00,363.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(634.0,363.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(643,363.67){\rule{0.482pt}{0.400pt}}
\multiput(643.00,364.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(645,362.67){\rule{0.482pt}{0.400pt}}
\multiput(645.00,363.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(647,361.67){\rule{0.482pt}{0.400pt}}
\multiput(647.00,362.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(649,360.67){\rule{0.482pt}{0.400pt}}
\multiput(649.00,361.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(641.0,365.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(654,359.67){\rule{0.482pt}{0.400pt}}
\multiput(654.00,360.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(651.0,361.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(662,358.67){\rule{0.482pt}{0.400pt}}
\multiput(662.00,359.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(656.0,360.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(665,357.67){\rule{0.482pt}{0.400pt}}
\multiput(665.00,358.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(664.0,359.0){\usebox{\plotpoint}}
\put(669,356.67){\rule{0.482pt}{0.400pt}}
\multiput(669.00,357.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(667.0,358.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(675,355.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,356.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,357.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(678,354.67){\rule{0.482pt}{0.400pt}}
\multiput(678.00,355.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(680,353.67){\rule{0.482pt}{0.400pt}}
\multiput(680.00,354.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(676.0,356.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(684,352.67){\rule{0.482pt}{0.400pt}}
\multiput(684.00,353.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(682.0,354.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(699,351.67){\rule{0.482pt}{0.400pt}}
\multiput(699.00,352.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(686.0,353.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(708,350.67){\rule{0.482pt}{0.400pt}}
\multiput(708.00,351.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(710,349.67){\rule{0.482pt}{0.400pt}}
\multiput(710.00,350.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(701.0,352.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(715,348.67){\rule{0.482pt}{0.400pt}}
\multiput(715.00,349.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(712.0,350.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(719,347.67){\rule{0.482pt}{0.400pt}}
\multiput(719.00,348.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(721,346.67){\rule{0.482pt}{0.400pt}}
\multiput(721.00,347.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(717.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(725,345.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723.0,347.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(728,344.67){\rule{0.482pt}{0.400pt}}
\multiput(728.00,345.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(726.0,346.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(732,343.67){\rule{0.482pt}{0.400pt}}
\multiput(732.00,344.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(730.0,345.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(738,342.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734.0,344.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(743,341.67){\rule{0.482pt}{0.400pt}}
\multiput(743.00,342.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(739.0,343.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(749,340.67){\rule{0.482pt}{0.400pt}}
\multiput(749.00,341.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(745.0,342.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(754.17,341){\rule{0.400pt}{0.700pt}}
\multiput(753.17,341.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(751.0,341.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(758,342.67){\rule{0.482pt}{0.400pt}}
\multiput(758.00,343.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(760,341.67){\rule{0.482pt}{0.400pt}}
\multiput(760.00,342.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(762,340.67){\rule{0.482pt}{0.400pt}}
\multiput(762.00,341.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(764,339.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765,339.67){\rule{0.482pt}{0.400pt}}
\multiput(765.00,339.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(767,340.67){\rule{0.482pt}{0.400pt}}
\multiput(767.00,340.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(769,341.67){\rule{0.482pt}{0.400pt}}
\multiput(769.00,341.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(771,342.67){\rule{0.482pt}{0.400pt}}
\multiput(771.00,342.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(773.17,341){\rule{0.400pt}{0.700pt}}
\multiput(772.17,342.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(756.0,344.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(782,340.67){\rule{0.482pt}{0.400pt}}
\multiput(782.00,340.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(775.0,341.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(788,341.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,342.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(793,342.67){\rule{0.482pt}{0.400pt}}
\multiput(793.00,342.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(789.0,343.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(799,343.67){\rule{0.482pt}{0.400pt}}
\multiput(799.00,343.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(795.0,344.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(802,344.67){\rule{0.482pt}{0.400pt}}
\multiput(802.00,344.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(801.0,345.0){\usebox{\plotpoint}}
\put(806,345.67){\rule{0.482pt}{0.400pt}}
\multiput(806.00,345.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(808,346.67){\rule{0.482pt}{0.400pt}}
\multiput(808.00,346.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(804.0,346.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(812,347.67){\rule{0.241pt}{0.400pt}}
\multiput(812.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813,349.17){\rule{0.482pt}{0.400pt}}
\multiput(813.00,348.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(815,349.67){\rule{0.482pt}{0.400pt}}
\multiput(815.00,350.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(817,349.67){\rule{0.482pt}{0.400pt}}
\multiput(817.00,349.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(819,350.67){\rule{0.482pt}{0.400pt}}
\multiput(819.00,350.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(821,351.67){\rule{0.482pt}{0.400pt}}
\multiput(821.00,351.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(823,352.67){\rule{0.482pt}{0.400pt}}
\multiput(823.00,352.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(825,353.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826,354.67){\rule{0.482pt}{0.400pt}}
\multiput(826.00,354.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(828,355.67){\rule{0.482pt}{0.400pt}}
\multiput(828.00,355.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(830,356.67){\rule{0.482pt}{0.400pt}}
\multiput(830.00,356.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(832,357.67){\rule{0.482pt}{0.400pt}}
\multiput(832.00,357.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(834,358.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,358.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(836,359.67){\rule{0.482pt}{0.400pt}}
\multiput(836.00,359.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(838,360.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839,361.67){\rule{0.482pt}{0.400pt}}
\multiput(839.00,361.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(841,362.67){\rule{0.482pt}{0.400pt}}
\multiput(841.00,362.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(843,363.67){\rule{0.482pt}{0.400pt}}
\multiput(843.00,363.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(845,364.67){\rule{0.482pt}{0.400pt}}
\multiput(845.00,364.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(810.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(851,365.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852,366.67){\rule{0.482pt}{0.400pt}}
\multiput(852.00,366.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(847.0,366.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(856,367.67){\rule{0.482pt}{0.400pt}}
\multiput(856.00,367.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(854.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(875,368.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876,369.67){\rule{0.482pt}{0.400pt}}
\multiput(876.00,369.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(878,370.67){\rule{0.482pt}{0.400pt}}
\multiput(878.00,370.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(858.0,369.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(882,371.67){\rule{0.482pt}{0.400pt}}
\multiput(882.00,371.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(884,371.67){\rule{0.482pt}{0.400pt}}
\multiput(884.00,372.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(880.0,372.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(889,371.67){\rule{0.482pt}{0.400pt}}
\multiput(889.00,371.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(886.0,372.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(893,372.67){\rule{0.482pt}{0.400pt}}
\multiput(893.00,372.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(895,373.67){\rule{0.482pt}{0.400pt}}
\multiput(895.00,373.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(891.0,373.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(901,373.67){\rule{0.241pt}{0.400pt}}
\multiput(901.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897.0,375.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(904,372.67){\rule{0.482pt}{0.400pt}}
\multiput(904.00,373.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(906,372.67){\rule{0.482pt}{0.400pt}}
\multiput(906.00,372.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(908,374.17){\rule{0.482pt}{0.400pt}}
\multiput(908.00,373.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(910,376.17){\rule{0.482pt}{0.400pt}}
\multiput(910.00,375.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(912,377.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(913,378.67){\rule{0.482pt}{0.400pt}}
\multiput(913.00,378.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(902.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(917,379.67){\rule{0.482pt}{0.400pt}}
\multiput(917.00,379.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(919,381.17){\rule{0.482pt}{0.400pt}}
\multiput(919.00,380.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(921.17,383){\rule{0.400pt}{0.700pt}}
\multiput(920.17,383.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(923,385.67){\rule{0.482pt}{0.400pt}}
\multiput(923.00,385.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(924.67,385){\rule{0.400pt}{0.482pt}}
\multiput(924.17,386.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(926.17,382){\rule{0.400pt}{0.700pt}}
\multiput(925.17,383.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(928.17,378){\rule{0.400pt}{0.900pt}}
\multiput(927.17,380.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(930.17,375){\rule{0.400pt}{0.700pt}}
\multiput(929.17,376.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(932,373.67){\rule{0.482pt}{0.400pt}}
\multiput(932.00,374.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(915.0,380.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(936,373.67){\rule{0.482pt}{0.400pt}}
\multiput(936.00,373.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(937.67,375){\rule{0.400pt}{0.482pt}}
\multiput(937.17,375.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(939,377.17){\rule{0.482pt}{0.400pt}}
\multiput(939.00,376.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(934.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(945,378.67){\rule{0.482pt}{0.400pt}}
\multiput(945.00,378.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(947,379.67){\rule{0.482pt}{0.400pt}}
\multiput(947.00,379.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(949,379.67){\rule{0.482pt}{0.400pt}}
\multiput(949.00,380.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(950.67,378){\rule{0.400pt}{0.482pt}}
\multiput(950.17,379.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(952,376.17){\rule{0.482pt}{0.400pt}}
\multiput(952.00,377.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(941.0,379.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(956,375.67){\rule{0.482pt}{0.400pt}}
\multiput(956.00,375.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(958,377.17){\rule{0.482pt}{0.400pt}}
\multiput(958.00,376.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(960.17,379){\rule{0.400pt}{0.700pt}}
\multiput(959.17,379.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(961.67,382){\rule{0.400pt}{0.964pt}}
\multiput(961.17,382.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(963.17,386){\rule{0.400pt}{0.900pt}}
\multiput(962.17,386.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(965,390.17){\rule{0.482pt}{0.400pt}}
\multiput(965.00,389.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(954.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(969,390.67){\rule{0.482pt}{0.400pt}}
\multiput(969.00,391.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(971,389.67){\rule{0.482pt}{0.400pt}}
\multiput(971.00,390.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(973,388.67){\rule{0.482pt}{0.400pt}}
\multiput(973.00,389.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(975,387.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,388.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967.0,392.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(978,388.17){\rule{0.482pt}{0.400pt}}
\multiput(978.00,387.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(980,388.67){\rule{0.482pt}{0.400pt}}
\multiput(980.00,389.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(982.17,384){\rule{0.400pt}{1.100pt}}
\multiput(981.17,386.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(984.17,380){\rule{0.400pt}{0.900pt}}
\multiput(983.17,382.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(986.17,375){\rule{0.400pt}{1.100pt}}
\multiput(985.17,377.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(987.67,372){\rule{0.400pt}{0.723pt}}
\multiput(987.17,373.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(989,370.67){\rule{0.482pt}{0.400pt}}
\multiput(989.00,371.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(991.17,366){\rule{0.400pt}{1.100pt}}
\multiput(990.17,368.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(993.17,363){\rule{0.400pt}{0.700pt}}
\multiput(992.17,364.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(976.0,388.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(997.17,363){\rule{0.400pt}{0.700pt}}
\multiput(996.17,363.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(999.17,366){\rule{0.400pt}{0.900pt}}
\multiput(998.17,366.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1001,369.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002,371.17){\rule{0.482pt}{0.400pt}}
\multiput(1002.00,370.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1004.17,373){\rule{0.400pt}{0.900pt}}
\multiput(1003.17,373.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(995.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1008,375.67){\rule{0.482pt}{0.400pt}}
\multiput(1008.00,376.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1010.17,376){\rule{0.400pt}{0.700pt}}
\multiput(1009.17,376.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1011.67,379){\rule{0.400pt}{1.445pt}}
\multiput(1011.17,379.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1013,385.17){\rule{0.482pt}{0.400pt}}
\multiput(1013.00,384.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1015.17,383){\rule{0.400pt}{0.900pt}}
\multiput(1014.17,385.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1017.17,379){\rule{0.400pt}{0.900pt}}
\multiput(1016.17,381.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1019,377.67){\rule{0.482pt}{0.400pt}}
\multiput(1019.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1021.17,378){\rule{0.400pt}{0.700pt}}
\multiput(1020.17,378.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1023.17,381){\rule{0.400pt}{1.100pt}}
\multiput(1022.17,381.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1006.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1026.17,386){\rule{0.400pt}{0.700pt}}
\multiput(1025.17,386.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1028,387.67){\rule{0.482pt}{0.400pt}}
\multiput(1028.00,388.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1030.17,384){\rule{0.400pt}{0.900pt}}
\multiput(1029.17,386.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1032.17,381){\rule{0.400pt}{0.700pt}}
\multiput(1031.17,382.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1034,379.67){\rule{0.482pt}{0.400pt}}
\multiput(1034.00,380.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1036,380.17){\rule{0.482pt}{0.400pt}}
\multiput(1036.00,379.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1037.67,382){\rule{0.400pt}{1.204pt}}
\multiput(1037.17,382.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1025.0,386.0){\usebox{\plotpoint}}
\put(1041.17,384){\rule{0.400pt}{0.700pt}}
\multiput(1040.17,385.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1043,382.67){\rule{0.482pt}{0.400pt}}
\multiput(1043.00,383.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1045,381.17){\rule{0.482pt}{0.400pt}}
\multiput(1045.00,382.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1047,379.67){\rule{0.482pt}{0.400pt}}
\multiput(1047.00,380.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1048.67,380){\rule{0.400pt}{0.723pt}}
\multiput(1048.17,380.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1050.17,379){\rule{0.400pt}{0.900pt}}
\multiput(1049.17,381.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1052.17,375){\rule{0.400pt}{0.900pt}}
\multiput(1051.17,377.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1054.17,375){\rule{0.400pt}{0.700pt}}
\multiput(1053.17,375.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1056.17,378){\rule{0.400pt}{1.500pt}}
\multiput(1055.17,378.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1058,383.17){\rule{0.482pt}{0.400pt}}
\multiput(1058.00,384.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1039.0,387.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1061.67,383){\rule{0.400pt}{0.723pt}}
\multiput(1061.17,383.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1063,385.67){\rule{0.482pt}{0.400pt}}
\multiput(1063.00,385.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1065,385.17){\rule{0.482pt}{0.400pt}}
\multiput(1065.00,386.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1067.17,385){\rule{0.400pt}{0.700pt}}
\multiput(1066.17,385.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1069,388.17){\rule{0.482pt}{0.400pt}}
\multiput(1069.00,387.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1071.17,384){\rule{0.400pt}{1.300pt}}
\multiput(1070.17,387.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1073,384.17){\rule{0.482pt}{0.400pt}}
\multiput(1073.00,383.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1074.67,386){\rule{0.400pt}{0.482pt}}
\multiput(1074.17,386.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1076,386.67){\rule{0.482pt}{0.400pt}}
\multiput(1076.00,387.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1078,387.17){\rule{0.482pt}{0.400pt}}
\multiput(1078.00,386.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1080.17,389){\rule{0.400pt}{1.100pt}}
\multiput(1079.17,389.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1082.17,391){\rule{0.400pt}{0.700pt}}
\multiput(1081.17,392.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1084.17,386){\rule{0.400pt}{1.100pt}}
\multiput(1083.17,388.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1086,384.67){\rule{0.482pt}{0.400pt}}
\multiput(1086.00,385.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1087.67,381){\rule{0.400pt}{0.964pt}}
\multiput(1087.17,383.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1089.17,376){\rule{0.400pt}{1.100pt}}
\multiput(1088.17,378.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1091.17,376){\rule{0.400pt}{0.700pt}}
\multiput(1090.17,376.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1093.17,371){\rule{0.400pt}{1.700pt}}
\multiput(1092.17,375.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1095.17,366){\rule{0.400pt}{1.100pt}}
\multiput(1094.17,368.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1097.17,366){\rule{0.400pt}{0.700pt}}
\multiput(1096.17,366.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1098.67,369){\rule{0.400pt}{2.650pt}}
\multiput(1098.17,369.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1100,379.67){\rule{0.482pt}{0.400pt}}
\multiput(1100.00,379.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1060.0,383.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1104,380.67){\rule{0.482pt}{0.400pt}}
\multiput(1104.00,380.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1102.0,381.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1108.17,375){\rule{0.400pt}{1.500pt}}
\multiput(1107.17,378.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1110.17,367){\rule{0.400pt}{1.700pt}}
\multiput(1109.17,371.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1111.67,364){\rule{0.400pt}{0.723pt}}
\multiput(1111.17,365.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1113.17,361){\rule{0.400pt}{0.700pt}}
\multiput(1112.17,362.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1115.17,358){\rule{0.400pt}{0.700pt}}
\multiput(1114.17,359.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1117.17,358){\rule{0.400pt}{3.100pt}}
\multiput(1116.17,358.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1119.17,373){\rule{0.400pt}{1.300pt}}
\multiput(1118.17,373.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1121.17,374){\rule{0.400pt}{1.100pt}}
\multiput(1120.17,376.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1123,374.17){\rule{0.482pt}{0.400pt}}
\multiput(1123.00,373.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1124.67,367){\rule{0.400pt}{2.168pt}}
\multiput(1124.17,371.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1126.17,361){\rule{0.400pt}{1.300pt}}
\multiput(1125.17,364.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1128.17,357){\rule{0.400pt}{0.900pt}}
\multiput(1127.17,359.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1130,357.17){\rule{0.482pt}{0.400pt}}
\multiput(1130.00,356.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1132.17,359){\rule{0.400pt}{0.900pt}}
\multiput(1131.17,359.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1134.17,360){\rule{0.400pt}{0.700pt}}
\multiput(1133.17,361.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1136,359.67){\rule{0.482pt}{0.400pt}}
\multiput(1136.00,359.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1137.67,361){\rule{0.400pt}{0.723pt}}
\multiput(1137.17,361.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1139,363.67){\rule{0.482pt}{0.400pt}}
\multiput(1139.00,363.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1141.17,354){\rule{0.400pt}{2.300pt}}
\multiput(1140.17,360.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1143.17,351){\rule{0.400pt}{0.700pt}}
\multiput(1142.17,352.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1145.17,351){\rule{0.400pt}{0.700pt}}
\multiput(1144.17,351.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1147,353.67){\rule{0.482pt}{0.400pt}}
\multiput(1147.00,353.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1148.67,352){\rule{0.400pt}{0.723pt}}
\multiput(1148.17,353.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1150,352.17){\rule{0.482pt}{0.400pt}}
\multiput(1150.00,351.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1152.17,354){\rule{0.400pt}{1.900pt}}
\multiput(1151.17,354.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1154,361.67){\rule{0.482pt}{0.400pt}}
\multiput(1154.00,362.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1156.17,358){\rule{0.400pt}{0.900pt}}
\multiput(1155.17,360.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1158.17,355){\rule{0.400pt}{0.700pt}}
\multiput(1157.17,356.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1160.17,351){\rule{0.400pt}{0.900pt}}
\multiput(1159.17,353.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1161.67,351){\rule{0.400pt}{0.482pt}}
\multiput(1161.17,351.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1163.17,353){\rule{0.400pt}{2.300pt}}
\multiput(1162.17,353.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1106.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1167,362.17){\rule{0.482pt}{0.400pt}}
\multiput(1167.00,363.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1169,360.17){\rule{0.482pt}{0.400pt}}
\multiput(1169.00,361.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1171.17,352){\rule{0.400pt}{1.700pt}}
\multiput(1170.17,356.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1173.17,349){\rule{0.400pt}{0.700pt}}
\multiput(1172.17,350.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1174.67,349){\rule{0.400pt}{1.445pt}}
\multiput(1174.17,349.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1176.17,355){\rule{0.400pt}{0.700pt}}
\multiput(1175.17,355.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1178.17,354){\rule{0.400pt}{0.900pt}}
\multiput(1177.17,356.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1165.0,364.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1182.17,349){\rule{0.400pt}{1.100pt}}
\multiput(1181.17,351.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1184.17,349){\rule{0.400pt}{0.700pt}}
\multiput(1183.17,349.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1186.17,352){\rule{0.400pt}{1.100pt}}
\multiput(1185.17,352.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1187.67,357){\rule{0.400pt}{0.723pt}}
\multiput(1187.17,357.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1189.17,356){\rule{0.400pt}{0.900pt}}
\multiput(1188.17,358.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1191,354.17){\rule{0.482pt}{0.400pt}}
\multiput(1191.00,355.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1193,352.67){\rule{0.482pt}{0.400pt}}
\multiput(1193.00,353.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1195.17,349){\rule{0.400pt}{0.900pt}}
\multiput(1194.17,351.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1197.17,349){\rule{0.400pt}{2.100pt}}
\multiput(1196.17,349.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1198.67,357){\rule{0.400pt}{0.482pt}}
\multiput(1198.17,358.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1200.17,346){\rule{0.400pt}{2.300pt}}
\multiput(1199.17,352.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1202,344.17){\rule{0.482pt}{0.400pt}}
\multiput(1202.00,345.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1204.17,344){\rule{0.400pt}{1.900pt}}
\multiput(1203.17,344.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1206.17,353){\rule{0.400pt}{0.700pt}}
\multiput(1205.17,353.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1180.0,354.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1210.17,347){\rule{0.400pt}{1.900pt}}
\multiput(1209.17,352.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1211.67,347){\rule{0.400pt}{1.445pt}}
\multiput(1211.17,347.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1208.0,356.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1215.17,353){\rule{0.400pt}{0.700pt}}
\multiput(1214.17,353.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1217.17,346){\rule{0.400pt}{2.100pt}}
\multiput(1216.17,351.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1219.17,346){\rule{0.400pt}{0.900pt}}
\multiput(1218.17,346.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1221,349.67){\rule{0.482pt}{0.400pt}}
\multiput(1221.00,349.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1223.17,351){\rule{0.400pt}{0.700pt}}
\multiput(1222.17,351.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1224.67,349){\rule{0.400pt}{1.204pt}}
\multiput(1224.17,351.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1226,349.17){\rule{0.482pt}{0.400pt}}
\multiput(1226.00,348.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1228.17,351){\rule{0.400pt}{0.700pt}}
\multiput(1227.17,351.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1230.17,344){\rule{0.400pt}{2.100pt}}
\multiput(1229.17,349.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1232,343.67){\rule{0.482pt}{0.400pt}}
\multiput(1232.00,343.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1234,345.17){\rule{0.482pt}{0.400pt}}
\multiput(1234.00,344.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1236,345.17){\rule{0.482pt}{0.400pt}}
\multiput(1236.00,346.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1237.67,345){\rule{0.400pt}{1.204pt}}
\multiput(1237.17,345.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1213.0,353.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1241.17,343){\rule{0.400pt}{1.500pt}}
\multiput(1240.17,346.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1243,343.17){\rule{0.482pt}{0.400pt}}
\multiput(1243.00,342.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1245,343.17){\rule{0.482pt}{0.400pt}}
\multiput(1245.00,344.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1247,341.67){\rule{0.482pt}{0.400pt}}
\multiput(1247.00,342.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1248.67,342){\rule{0.400pt}{1.686pt}}
\multiput(1248.17,342.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1250.17,342){\rule{0.400pt}{1.500pt}}
\multiput(1249.17,345.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1252.17,342){\rule{0.400pt}{1.300pt}}
\multiput(1251.17,342.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1254.17,341){\rule{0.400pt}{1.500pt}}
\multiput(1253.17,344.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1256.17,341){\rule{0.400pt}{1.900pt}}
\multiput(1255.17,341.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1258,348.67){\rule{0.482pt}{0.400pt}}
\multiput(1258.00,349.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1260.17,346){\rule{0.400pt}{0.700pt}}
\multiput(1259.17,347.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1261.67,346){\rule{0.400pt}{1.204pt}}
\multiput(1261.17,346.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1263,349.17){\rule{0.482pt}{0.400pt}}
\multiput(1263.00,350.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1239.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1267.17,344){\rule{0.400pt}{1.100pt}}
\multiput(1266.17,346.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1269,344.17){\rule{0.482pt}{0.400pt}}
\multiput(1269.00,343.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1271,346.17){\rule{0.482pt}{0.400pt}}
\multiput(1271.00,345.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1273.17,345){\rule{0.400pt}{0.700pt}}
\multiput(1272.17,346.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1265.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1276.17,345){\rule{0.400pt}{0.700pt}}
\multiput(1275.17,345.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1278.17,348){\rule{0.400pt}{0.700pt}}
\multiput(1277.17,348.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1280.17,347){\rule{0.400pt}{0.900pt}}
\multiput(1279.17,349.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1282.17,347){\rule{0.400pt}{0.700pt}}
\multiput(1281.17,347.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1284.17,344){\rule{0.400pt}{1.300pt}}
\multiput(1283.17,347.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1285.67,344){\rule{0.400pt}{1.445pt}}
\multiput(1285.17,344.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1287.17,343){\rule{0.400pt}{1.500pt}}
\multiput(1286.17,346.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1289.17,343){\rule{0.400pt}{1.100pt}}
\multiput(1288.17,343.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1291,346.17){\rule{0.482pt}{0.400pt}}
\multiput(1291.00,347.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1293,346.17){\rule{0.482pt}{0.400pt}}
\multiput(1293.00,345.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1275.0,345.0){\usebox{\plotpoint}}
\put(1298.67,342){\rule{0.400pt}{1.445pt}}
\multiput(1298.17,345.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1300,341.67){\rule{0.482pt}{0.400pt}}
\multiput(1300.00,341.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1302.17,343){\rule{0.400pt}{1.100pt}}
\multiput(1301.17,343.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1304,346.17){\rule{0.482pt}{0.400pt}}
\multiput(1304.00,347.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1306.17,341){\rule{0.400pt}{1.100pt}}
\multiput(1305.17,343.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1308.17,341){\rule{0.400pt}{1.100pt}}
\multiput(1307.17,341.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1310,344.67){\rule{0.482pt}{0.400pt}}
\multiput(1310.00,345.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1311.67,345){\rule{0.400pt}{0.723pt}}
\multiput(1311.17,345.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1313,346.67){\rule{0.482pt}{0.400pt}}
\multiput(1313.00,347.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1315.17,340){\rule{0.400pt}{1.500pt}}
\multiput(1314.17,343.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1317.17,340){\rule{0.400pt}{0.900pt}}
\multiput(1316.17,340.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1319,343.67){\rule{0.482pt}{0.400pt}}
\multiput(1319.00,343.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1321.17,345){\rule{0.400pt}{0.700pt}}
\multiput(1320.17,345.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1323,346.67){\rule{0.482pt}{0.400pt}}
\multiput(1323.00,347.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1325,345.67){\rule{0.241pt}{0.400pt}}
\multiput(1325.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1326,345.67){\rule{0.482pt}{0.400pt}}
\multiput(1326.00,345.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1328.17,343){\rule{0.400pt}{0.900pt}}
\multiput(1327.17,345.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1330,342.67){\rule{0.482pt}{0.400pt}}
\multiput(1330.00,342.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1295.0,348.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1334,342.17){\rule{0.482pt}{0.400pt}}
\multiput(1334.00,343.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1332.0,344.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1337,340.67){\rule{0.482pt}{0.400pt}}
\multiput(1337.00,341.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1339.17,341){\rule{0.400pt}{0.900pt}}
\multiput(1338.17,341.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1341.17,342){\rule{0.400pt}{0.700pt}}
\multiput(1340.17,343.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1343.17,342){\rule{0.400pt}{0.700pt}}
\multiput(1342.17,342.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1345.17,342){\rule{0.400pt}{0.700pt}}
\multiput(1344.17,343.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1347,341.67){\rule{0.482pt}{0.400pt}}
\multiput(1347.00,341.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1349,342.67){\rule{0.241pt}{0.400pt}}
\multiput(1349.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1350.17,341){\rule{0.400pt}{0.700pt}}
\multiput(1349.17,342.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1336.0,342.0){\usebox{\plotpoint}}
\put(1352.0,341.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\put(1356.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{285.466pt}{0.400pt}}
\end{picture}


==> smooth/arb1_H.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(826,590)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,150){\makebox(0,0)[r]{ 0}}
\put(745.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,226){\makebox(0,0)[r]{ 0.2}}
\put(745.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,302){\makebox(0,0)[r]{ 0.4}}
\put(745.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,378){\makebox(0,0)[r]{ 0.6}}
\put(745.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,454){\makebox(0,0)[r]{ 0.8}}
\put(745.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,530){\makebox(0,0)[r]{ 1}}
\put(745.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){-1.5}}
\put(171.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(270.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(270,90){\makebox(0,0){-1}}
\put(270.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369,90){\makebox(0,0){-0.5}}
\put(369.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(468.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(468,90){\makebox(0,0){ 0}}
\put(468.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,90){\makebox(0,0){ 0.5}}
\put(567.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666,90){\makebox(0,0){ 1}}
\put(666.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765,90){\makebox(0,0){ 1.5}}
\put(765.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{143.095pt}{0.400pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{143.095pt}{0.400pt}}
\put(30,340){\makebox(0,0){$H(\hat{\phi})$}}
\put(468,29){\makebox(0,0){x}}
\put(219,152){\usebox{\plotpoint}}
\put(219,151.67){\rule{0.964pt}{0.400pt}}
\multiput(219.00,151.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(223,152.67){\rule{0.964pt}{0.400pt}}
\multiput(223.00,152.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(231,153.67){\rule{0.964pt}{0.400pt}}
\multiput(231.00,153.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(235,154.67){\rule{0.964pt}{0.400pt}}
\multiput(235.00,154.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(227.0,154.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(243,155.67){\rule{0.964pt}{0.400pt}}
\multiput(243.00,155.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(247,156.67){\rule{0.964pt}{0.400pt}}
\multiput(247.00,156.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(251,157.67){\rule{0.964pt}{0.400pt}}
\multiput(251.00,157.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(255,159.17){\rule{0.900pt}{0.400pt}}
\multiput(255.00,158.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(259,160.67){\rule{0.964pt}{0.400pt}}
\multiput(259.00,160.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(263,161.67){\rule{0.964pt}{0.400pt}}
\multiput(263.00,161.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(267,163.17){\rule{0.900pt}{0.400pt}}
\multiput(267.00,162.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(271,164.67){\rule{0.964pt}{0.400pt}}
\multiput(271.00,164.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(275,166.17){\rule{0.900pt}{0.400pt}}
\multiput(275.00,165.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(279,168.17){\rule{0.900pt}{0.400pt}}
\multiput(279.00,167.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(283,169.67){\rule{0.964pt}{0.400pt}}
\multiput(283.00,169.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(287,171.17){\rule{0.900pt}{0.400pt}}
\multiput(287.00,170.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(291,173.17){\rule{0.900pt}{0.400pt}}
\multiput(291.00,172.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(295,175.17){\rule{1.100pt}{0.400pt}}
\multiput(295.00,174.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(300.00,177.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(300.00,176.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(304,180.17){\rule{0.900pt}{0.400pt}}
\multiput(304.00,179.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(239.0,156.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(308,158.67){\rule{0.723pt}{0.400pt}}
\multiput(308.00,158.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(311,159.67){\rule{0.723pt}{0.400pt}}
\multiput(311.00,159.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(314,160.67){\rule{0.723pt}{0.400pt}}
\multiput(314.00,160.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(317,162.17){\rule{0.700pt}{0.400pt}}
\multiput(317.00,161.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(320,163.67){\rule{0.723pt}{0.400pt}}
\multiput(320.00,163.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(323,165.17){\rule{0.700pt}{0.400pt}}
\multiput(323.00,164.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(326,166.67){\rule{0.723pt}{0.400pt}}
\multiput(326.00,166.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(329,168.17){\rule{0.700pt}{0.400pt}}
\multiput(329.00,167.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(332,170.17){\rule{0.700pt}{0.400pt}}
\multiput(332.00,169.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(335,172.17){\rule{0.700pt}{0.400pt}}
\multiput(335.00,171.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(338,174.17){\rule{0.700pt}{0.400pt}}
\multiput(338.00,173.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(341,176.17){\rule{0.700pt}{0.400pt}}
\multiput(341.00,175.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(344,178.17){\rule{0.700pt}{0.400pt}}
\multiput(344.00,177.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(347.00,180.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(347.00,179.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(350,183.17){\rule{0.700pt}{0.400pt}}
\multiput(350.00,182.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(353.00,185.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(353.00,184.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(356,188.17){\rule{0.700pt}{0.400pt}}
\multiput(356.00,187.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(359.00,190.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(359.00,189.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(362.00,193.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(362.00,192.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(365.00,196.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(365.00,195.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(368.00,199.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(368.00,198.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(371.00,202.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(371.00,201.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(308.0,159.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(374,168.17){\rule{0.482pt}{0.400pt}}
\multiput(374.00,167.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(376,170.17){\rule{0.482pt}{0.400pt}}
\multiput(376.00,169.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(378,172.17){\rule{0.482pt}{0.400pt}}
\multiput(378.00,171.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(380,174.17){\rule{0.482pt}{0.400pt}}
\multiput(380.00,173.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(382,176.17){\rule{0.482pt}{0.400pt}}
\multiput(382.00,175.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(384,178.17){\rule{0.482pt}{0.400pt}}
\multiput(384.00,177.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(386,180.17){\rule{0.482pt}{0.400pt}}
\multiput(386.00,179.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(388.17,182){\rule{0.400pt}{0.700pt}}
\multiput(387.17,182.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(390,185.17){\rule{0.482pt}{0.400pt}}
\multiput(390.00,184.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(392.17,187){\rule{0.400pt}{0.700pt}}
\multiput(391.17,187.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(394.17,190){\rule{0.400pt}{0.700pt}}
\multiput(393.17,190.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(396,193.17){\rule{0.482pt}{0.400pt}}
\multiput(396.00,192.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(398.17,195){\rule{0.400pt}{0.700pt}}
\multiput(397.17,195.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(400.17,198){\rule{0.400pt}{0.700pt}}
\multiput(399.17,198.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(402.17,201){\rule{0.400pt}{0.700pt}}
\multiput(401.17,201.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(404.17,204){\rule{0.400pt}{0.900pt}}
\multiput(403.17,204.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(406.17,208){\rule{0.400pt}{0.700pt}}
\multiput(405.17,208.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(408.17,211){\rule{0.400pt}{0.700pt}}
\multiput(407.17,211.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(410.17,214){\rule{0.400pt}{0.900pt}}
\multiput(409.17,214.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(412.17,218){\rule{0.400pt}{0.700pt}}
\multiput(411.17,218.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(414.17,221){\rule{0.400pt}{0.900pt}}
\multiput(413.17,221.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(416.61,225.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(415.17,225.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(374.0,168.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(418.67,189){\rule{0.400pt}{0.723pt}}
\multiput(418.17,189.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(419.67,192){\rule{0.400pt}{0.723pt}}
\multiput(419.17,192.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(421.17,195){\rule{0.400pt}{0.700pt}}
\multiput(420.17,195.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(422.67,198){\rule{0.400pt}{0.723pt}}
\multiput(422.17,198.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(423.67,201){\rule{0.400pt}{0.723pt}}
\multiput(423.17,201.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(425.17,204){\rule{0.400pt}{0.700pt}}
\multiput(424.17,204.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(426.67,207){\rule{0.400pt}{0.723pt}}
\multiput(426.17,207.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(427.67,210){\rule{0.400pt}{0.964pt}}
\multiput(427.17,210.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(429.17,214){\rule{0.400pt}{0.700pt}}
\multiput(428.17,214.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(430.67,217){\rule{0.400pt}{0.964pt}}
\multiput(430.17,217.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(431.67,221){\rule{0.400pt}{0.723pt}}
\multiput(431.17,221.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(433.17,224){\rule{0.400pt}{0.900pt}}
\multiput(432.17,224.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(434.67,228){\rule{0.400pt}{0.964pt}}
\multiput(434.17,228.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(435.67,232){\rule{0.400pt}{0.964pt}}
\multiput(435.17,232.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(437.17,236){\rule{0.400pt}{0.900pt}}
\multiput(436.17,236.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(438.67,240){\rule{0.400pt}{0.964pt}}
\multiput(438.17,240.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(439.67,244){\rule{0.400pt}{0.964pt}}
\multiput(439.17,244.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(441.17,248){\rule{0.400pt}{0.900pt}}
\multiput(440.17,248.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(442.67,252){\rule{0.400pt}{0.964pt}}
\multiput(442.17,252.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(444.17,256){\rule{0.400pt}{1.100pt}}
\multiput(443.17,256.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(445.67,261){\rule{0.400pt}{0.964pt}}
\multiput(445.17,261.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(446.67,265){\rule{0.400pt}{1.204pt}}
\multiput(446.17,265.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(419.0,189.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(447.67,238){\rule{0.400pt}{0.964pt}}
\multiput(447.17,238.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(448.67,242){\rule{0.400pt}{1.204pt}}
\multiput(448.17,242.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(449.67,247){\rule{0.400pt}{0.964pt}}
\multiput(449.17,247.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(450.67,251){\rule{0.400pt}{0.964pt}}
\multiput(450.17,251.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(451.67,255){\rule{0.400pt}{0.964pt}}
\multiput(451.17,255.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(452.67,259){\rule{0.400pt}{1.204pt}}
\multiput(452.17,259.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(448.0,238.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(453.67,268){\rule{0.400pt}{1.204pt}}
\multiput(453.17,268.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(454.67,273){\rule{0.400pt}{0.964pt}}
\multiput(454.17,273.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(455.67,277){\rule{0.400pt}{1.204pt}}
\multiput(455.17,277.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(456.67,282){\rule{0.400pt}{1.204pt}}
\multiput(456.17,282.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(457.67,287){\rule{0.400pt}{0.964pt}}
\multiput(457.17,287.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(458.67,291){\rule{0.400pt}{1.204pt}}
\multiput(458.17,291.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(459.67,296){\rule{0.400pt}{1.204pt}}
\multiput(459.17,296.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(460.67,301){\rule{0.400pt}{1.204pt}}
\multiput(460.17,301.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(461.67,306){\rule{0.400pt}{1.204pt}}
\multiput(461.17,306.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(462.67,311){\rule{0.400pt}{0.964pt}}
\multiput(462.17,311.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(454.0,264.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(463.67,320){\rule{0.400pt}{1.204pt}}
\multiput(463.17,320.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(464.67,325){\rule{0.400pt}{1.204pt}}
\multiput(464.17,325.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(465.67,330){\rule{0.400pt}{1.204pt}}
\multiput(465.17,330.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(466.67,335){\rule{0.400pt}{1.204pt}}
\multiput(466.17,335.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(464.0,315.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(468,340){\usebox{\plotpoint}}
\put(467.67,340){\rule{0.400pt}{1.204pt}}
\multiput(467.17,340.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(468.67,345){\rule{0.400pt}{1.204pt}}
\multiput(468.17,345.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(469.67,350){\rule{0.400pt}{1.204pt}}
\multiput(469.17,350.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(470.67,355){\rule{0.400pt}{1.204pt}}
\multiput(470.17,355.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(471.67,365){\rule{0.400pt}{0.964pt}}
\multiput(471.17,365.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(472.67,369){\rule{0.400pt}{1.204pt}}
\multiput(472.17,369.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(473.67,374){\rule{0.400pt}{1.204pt}}
\multiput(473.17,374.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(474.67,379){\rule{0.400pt}{1.204pt}}
\multiput(474.17,379.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(475.67,384){\rule{0.400pt}{1.204pt}}
\multiput(475.17,384.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(476.67,389){\rule{0.400pt}{0.964pt}}
\multiput(476.17,389.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(477.67,393){\rule{0.400pt}{1.204pt}}
\multiput(477.17,393.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(478.67,398){\rule{0.400pt}{1.204pt}}
\multiput(478.17,398.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(479.67,403){\rule{0.400pt}{0.964pt}}
\multiput(479.17,403.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(480.67,407){\rule{0.400pt}{1.204pt}}
\multiput(480.17,407.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(472.0,360.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(481.67,416){\rule{0.400pt}{1.204pt}}
\multiput(481.17,416.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(482.67,421){\rule{0.400pt}{0.964pt}}
\multiput(482.17,421.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(483.67,425){\rule{0.400pt}{0.964pt}}
\multiput(483.17,425.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(484.67,429){\rule{0.400pt}{0.964pt}}
\multiput(484.17,429.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(485.67,433){\rule{0.400pt}{1.204pt}}
\multiput(485.17,433.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(486.67,438){\rule{0.400pt}{0.964pt}}
\multiput(486.17,438.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(482.0,412.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(487.67,410){\rule{0.400pt}{1.204pt}}
\multiput(487.17,410.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(488.67,415){\rule{0.400pt}{0.964pt}}
\multiput(488.17,415.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(490.17,419){\rule{0.400pt}{1.100pt}}
\multiput(489.17,419.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(491.67,424){\rule{0.400pt}{0.964pt}}
\multiput(491.17,424.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(493.17,428){\rule{0.400pt}{0.900pt}}
\multiput(492.17,428.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(494.67,432){\rule{0.400pt}{0.964pt}}
\multiput(494.17,432.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(495.67,436){\rule{0.400pt}{0.964pt}}
\multiput(495.17,436.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(497.17,440){\rule{0.400pt}{0.900pt}}
\multiput(496.17,440.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(498.67,444){\rule{0.400pt}{0.964pt}}
\multiput(498.17,444.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(499.67,448){\rule{0.400pt}{0.964pt}}
\multiput(499.17,448.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(501.17,452){\rule{0.400pt}{0.900pt}}
\multiput(500.17,452.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(502.67,456){\rule{0.400pt}{0.723pt}}
\multiput(502.17,456.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(503.67,459){\rule{0.400pt}{0.964pt}}
\multiput(503.17,459.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(505.17,463){\rule{0.400pt}{0.700pt}}
\multiput(504.17,463.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(506.67,466){\rule{0.400pt}{0.964pt}}
\multiput(506.17,466.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(507.67,470){\rule{0.400pt}{0.723pt}}
\multiput(507.17,470.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(509.17,473){\rule{0.400pt}{0.700pt}}
\multiput(508.17,473.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(510.67,476){\rule{0.400pt}{0.723pt}}
\multiput(510.17,476.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(511.67,479){\rule{0.400pt}{0.723pt}}
\multiput(511.17,479.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(513.17,482){\rule{0.400pt}{0.700pt}}
\multiput(512.17,482.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(514.67,485){\rule{0.400pt}{0.723pt}}
\multiput(514.17,485.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(516.17,488){\rule{0.400pt}{0.700pt}}
\multiput(515.17,488.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(488.0,410.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(518.17,451){\rule{0.400pt}{0.900pt}}
\multiput(517.17,451.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(520.17,455){\rule{0.400pt}{0.900pt}}
\multiput(519.17,455.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(522.17,459){\rule{0.400pt}{0.700pt}}
\multiput(521.17,459.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(524.17,462){\rule{0.400pt}{0.900pt}}
\multiput(523.17,462.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(526.17,466){\rule{0.400pt}{0.700pt}}
\multiput(525.17,466.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(528.17,469){\rule{0.400pt}{0.700pt}}
\multiput(527.17,469.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(530.17,472){\rule{0.400pt}{0.900pt}}
\multiput(529.17,472.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(532.17,476){\rule{0.400pt}{0.700pt}}
\multiput(531.17,476.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(534.17,479){\rule{0.400pt}{0.700pt}}
\multiput(533.17,479.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(536.17,482){\rule{0.400pt}{0.700pt}}
\multiput(535.17,482.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(538,485.17){\rule{0.482pt}{0.400pt}}
\multiput(538.00,484.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(540.17,487){\rule{0.400pt}{0.700pt}}
\multiput(539.17,487.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(542.17,490){\rule{0.400pt}{0.700pt}}
\multiput(541.17,490.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(544,493.17){\rule{0.482pt}{0.400pt}}
\multiput(544.00,492.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(546.17,495){\rule{0.400pt}{0.700pt}}
\multiput(545.17,495.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(548,498.17){\rule{0.482pt}{0.400pt}}
\multiput(548.00,497.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(550,500.17){\rule{0.482pt}{0.400pt}}
\multiput(550.00,499.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(552,502.17){\rule{0.482pt}{0.400pt}}
\multiput(552.00,501.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(554,504.17){\rule{0.482pt}{0.400pt}}
\multiput(554.00,503.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(556,506.17){\rule{0.482pt}{0.400pt}}
\multiput(556.00,505.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(558,508.17){\rule{0.482pt}{0.400pt}}
\multiput(558.00,507.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(560,510.17){\rule{0.482pt}{0.400pt}}
\multiput(560.00,509.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(518.0,451.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\multiput(562.00,475.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(562.00,474.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(565.00,478.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(565.00,477.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(568.00,481.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(568.00,480.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,484.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(571.00,483.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(574.00,487.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(574.00,486.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(577,490.17){\rule{0.700pt}{0.400pt}}
\multiput(577.00,489.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(580.00,492.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(580.00,491.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(583,495.17){\rule{0.700pt}{0.400pt}}
\multiput(583.00,494.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(586.00,497.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(586.00,496.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(589,500.17){\rule{0.700pt}{0.400pt}}
\multiput(589.00,499.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(592,502.17){\rule{0.700pt}{0.400pt}}
\multiput(592.00,501.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(595,504.17){\rule{0.700pt}{0.400pt}}
\multiput(595.00,503.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(598,506.17){\rule{0.700pt}{0.400pt}}
\multiput(598.00,505.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(601,508.17){\rule{0.700pt}{0.400pt}}
\multiput(601.00,507.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(604,510.17){\rule{0.700pt}{0.400pt}}
\multiput(604.00,509.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(607,511.67){\rule{0.723pt}{0.400pt}}
\multiput(607.00,511.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(610,513.17){\rule{0.700pt}{0.400pt}}
\multiput(610.00,512.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(613,514.67){\rule{0.723pt}{0.400pt}}
\multiput(613.00,514.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(616,516.17){\rule{0.700pt}{0.400pt}}
\multiput(616.00,515.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(619,517.67){\rule{0.723pt}{0.400pt}}
\multiput(619.00,517.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(622,518.67){\rule{0.723pt}{0.400pt}}
\multiput(622.00,518.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(625,519.67){\rule{0.723pt}{0.400pt}}
\multiput(625.00,519.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(562.0,475.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(628,498.17){\rule{0.900pt}{0.400pt}}
\multiput(628.00,497.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(632.00,500.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(632.00,499.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(636,503.17){\rule{1.100pt}{0.400pt}}
\multiput(636.00,502.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(641,505.17){\rule{0.900pt}{0.400pt}}
\multiput(641.00,504.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(645,507.17){\rule{0.900pt}{0.400pt}}
\multiput(645.00,506.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(649,508.67){\rule{0.964pt}{0.400pt}}
\multiput(649.00,508.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(653,510.17){\rule{0.900pt}{0.400pt}}
\multiput(653.00,509.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(657,512.17){\rule{0.900pt}{0.400pt}}
\multiput(657.00,511.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(661,513.67){\rule{0.964pt}{0.400pt}}
\multiput(661.00,513.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(665,515.17){\rule{0.900pt}{0.400pt}}
\multiput(665.00,514.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(669,516.67){\rule{0.964pt}{0.400pt}}
\multiput(669.00,516.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(673,517.67){\rule{0.964pt}{0.400pt}}
\multiput(673.00,517.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(677,519.17){\rule{0.900pt}{0.400pt}}
\multiput(677.00,518.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(681,520.67){\rule{0.964pt}{0.400pt}}
\multiput(681.00,520.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(685,521.67){\rule{0.964pt}{0.400pt}}
\multiput(685.00,521.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(689,522.67){\rule{0.964pt}{0.400pt}}
\multiput(689.00,522.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(628.0,498.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(697,523.67){\rule{0.964pt}{0.400pt}}
\multiput(697.00,523.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(701,524.67){\rule{0.964pt}{0.400pt}}
\multiput(701.00,524.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(693.0,524.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(709,525.67){\rule{0.964pt}{0.400pt}}
\multiput(709.00,525.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(713,526.67){\rule{0.964pt}{0.400pt}}
\multiput(713.00,526.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(705.0,526.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{143.095pt}{0.400pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{143.095pt}{0.400pt}}
\end{picture}


==> smooth/arb1_H2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(826,590)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,150){\makebox(0,0)[r]{ 0}}
\put(745.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,226){\makebox(0,0)[r]{ 0.2}}
\put(745.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,302){\makebox(0,0)[r]{ 0.4}}
\put(745.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,378){\makebox(0,0)[r]{ 0.6}}
\put(745.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,454){\makebox(0,0)[r]{ 0.8}}
\put(745.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,530){\makebox(0,0)[r]{ 1}}
\put(745.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){-1.5}}
\put(171.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(270.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(270,90){\makebox(0,0){-1}}
\put(270.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369,90){\makebox(0,0){-0.5}}
\put(369.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(468.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(468,90){\makebox(0,0){ 0}}
\put(468.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,90){\makebox(0,0){ 0.5}}
\put(567.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666,90){\makebox(0,0){ 1}}
\put(666.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765,90){\makebox(0,0){ 1.5}}
\put(765.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{143.095pt}{0.400pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{143.095pt}{0.400pt}}
\put(30,340){\makebox(0,0){$H(\hat{\phi})$}}
\put(468,29){\makebox(0,0){x}}
\put(219,150){\usebox{\plotpoint}}
\put(368,149.67){\rule{0.723pt}{0.400pt}}
\multiput(368.00,149.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(219.0,150.0){\rule[-0.200pt]{35.894pt}{0.400pt}}
\put(378,150.67){\rule{0.482pt}{0.400pt}}
\multiput(378.00,150.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(371.0,151.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(382,151.67){\rule{0.482pt}{0.400pt}}
\multiput(382.00,151.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(380.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(386,152.67){\rule{0.482pt}{0.400pt}}
\multiput(386.00,152.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(388,153.67){\rule{0.482pt}{0.400pt}}
\multiput(388.00,153.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(384.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(392,154.67){\rule{0.482pt}{0.400pt}}
\multiput(392.00,154.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(394,155.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,155.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(396,156.67){\rule{0.482pt}{0.400pt}}
\multiput(396.00,156.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(398,157.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,157.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400,158.67){\rule{0.482pt}{0.400pt}}
\multiput(400.00,158.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(402,159.67){\rule{0.482pt}{0.400pt}}
\multiput(402.00,159.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(404,161.17){\rule{0.482pt}{0.400pt}}
\multiput(404.00,160.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(406,162.67){\rule{0.482pt}{0.400pt}}
\multiput(406.00,162.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(408,164.17){\rule{0.482pt}{0.400pt}}
\multiput(408.00,163.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(410,165.67){\rule{0.482pt}{0.400pt}}
\multiput(410.00,165.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(412,167.17){\rule{0.482pt}{0.400pt}}
\multiput(412.00,166.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(414,169.17){\rule{0.482pt}{0.400pt}}
\multiput(414.00,168.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(416,170.67){\rule{0.723pt}{0.400pt}}
\multiput(416.00,170.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(390.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(419,172){\usebox{\plotpoint}}
\put(418.67,172){\rule{0.400pt}{0.482pt}}
\multiput(418.17,172.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(419.67,174){\rule{0.400pt}{0.723pt}}
\multiput(419.17,174.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(421,177.17){\rule{0.482pt}{0.400pt}}
\multiput(421.00,176.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(422.67,179){\rule{0.400pt}{0.482pt}}
\multiput(422.17,179.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423.67,181){\rule{0.400pt}{0.482pt}}
\multiput(423.17,181.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(425.17,183){\rule{0.400pt}{0.700pt}}
\multiput(424.17,183.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(426.67,186){\rule{0.400pt}{0.482pt}}
\multiput(426.17,186.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(427.67,188){\rule{0.400pt}{0.723pt}}
\multiput(427.17,188.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(429.17,191){\rule{0.400pt}{0.700pt}}
\multiput(428.17,191.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(430.67,194){\rule{0.400pt}{0.723pt}}
\multiput(430.17,194.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(431.67,197){\rule{0.400pt}{0.723pt}}
\multiput(431.17,197.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(433.17,200){\rule{0.400pt}{0.700pt}}
\multiput(432.17,200.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(434.67,203){\rule{0.400pt}{0.723pt}}
\multiput(434.17,203.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(435.67,206){\rule{0.400pt}{0.723pt}}
\multiput(435.17,206.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(437.17,209){\rule{0.400pt}{0.700pt}}
\multiput(436.17,209.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(438.67,212){\rule{0.400pt}{0.964pt}}
\multiput(438.17,212.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(439.67,216){\rule{0.400pt}{0.723pt}}
\multiput(439.17,216.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(441.17,219){\rule{0.400pt}{0.900pt}}
\multiput(440.17,219.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(442.67,223){\rule{0.400pt}{0.964pt}}
\multiput(442.17,223.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(444.17,227){\rule{0.400pt}{0.900pt}}
\multiput(443.17,227.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(445.67,231){\rule{0.400pt}{0.723pt}}
\multiput(445.17,231.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(446.67,234){\rule{0.400pt}{0.964pt}}
\multiput(446.17,234.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(448,238){\usebox{\plotpoint}}
\put(447.67,238){\rule{0.400pt}{0.964pt}}
\multiput(447.17,238.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(448.67,242){\rule{0.400pt}{1.204pt}}
\multiput(448.17,242.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(449.67,247){\rule{0.400pt}{0.964pt}}
\multiput(449.17,247.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(450.67,251){\rule{0.400pt}{0.964pt}}
\multiput(450.17,251.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(451.67,255){\rule{0.400pt}{0.964pt}}
\multiput(451.17,255.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(452.67,259){\rule{0.400pt}{1.204pt}}
\multiput(452.17,259.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(453.67,268){\rule{0.400pt}{1.204pt}}
\multiput(453.17,268.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(454.67,273){\rule{0.400pt}{0.964pt}}
\multiput(454.17,273.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(455.67,277){\rule{0.400pt}{1.204pt}}
\multiput(455.17,277.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(456.67,282){\rule{0.400pt}{1.204pt}}
\multiput(456.17,282.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(457.67,287){\rule{0.400pt}{0.964pt}}
\multiput(457.17,287.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(458.67,291){\rule{0.400pt}{1.204pt}}
\multiput(458.17,291.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(459.67,296){\rule{0.400pt}{1.204pt}}
\multiput(459.17,296.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(460.67,301){\rule{0.400pt}{1.204pt}}
\multiput(460.17,301.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(461.67,306){\rule{0.400pt}{1.204pt}}
\multiput(461.17,306.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(462.67,311){\rule{0.400pt}{0.964pt}}
\multiput(462.17,311.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(454.0,264.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(463.67,320){\rule{0.400pt}{1.204pt}}
\multiput(463.17,320.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(464.67,325){\rule{0.400pt}{1.204pt}}
\multiput(464.17,325.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(465.67,330){\rule{0.400pt}{1.204pt}}
\multiput(465.17,330.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(466.67,335){\rule{0.400pt}{1.204pt}}
\multiput(466.17,335.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(464.0,315.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(468,340){\usebox{\plotpoint}}
\put(467.67,340){\rule{0.400pt}{1.204pt}}
\multiput(467.17,340.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(468.67,345){\rule{0.400pt}{1.204pt}}
\multiput(468.17,345.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(469.67,350){\rule{0.400pt}{1.204pt}}
\multiput(469.17,350.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(470.67,355){\rule{0.400pt}{1.204pt}}
\multiput(470.17,355.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(471.67,365){\rule{0.400pt}{0.964pt}}
\multiput(471.17,365.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(472.67,369){\rule{0.400pt}{1.204pt}}
\multiput(472.17,369.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(473.67,374){\rule{0.400pt}{1.204pt}}
\multiput(473.17,374.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(474.67,379){\rule{0.400pt}{1.204pt}}
\multiput(474.17,379.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(475.67,384){\rule{0.400pt}{1.204pt}}
\multiput(475.17,384.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(476.67,389){\rule{0.400pt}{0.964pt}}
\multiput(476.17,389.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(477.67,393){\rule{0.400pt}{1.204pt}}
\multiput(477.17,393.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(478.67,398){\rule{0.400pt}{1.204pt}}
\multiput(478.17,398.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(479.67,403){\rule{0.400pt}{0.964pt}}
\multiput(479.17,403.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(480.67,407){\rule{0.400pt}{1.204pt}}
\multiput(480.17,407.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(472.0,360.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(481.67,416){\rule{0.400pt}{1.204pt}}
\multiput(481.17,416.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(482.67,421){\rule{0.400pt}{0.964pt}}
\multiput(482.17,421.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(483.67,425){\rule{0.400pt}{0.964pt}}
\multiput(483.17,425.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(484.67,429){\rule{0.400pt}{0.964pt}}
\multiput(484.17,429.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(485.67,433){\rule{0.400pt}{1.204pt}}
\multiput(485.17,433.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(486.67,438){\rule{0.400pt}{0.964pt}}
\multiput(486.17,438.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(482.0,412.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(488,442){\usebox{\plotpoint}}
\put(487.67,442){\rule{0.400pt}{0.964pt}}
\multiput(487.17,442.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(488.67,446){\rule{0.400pt}{0.723pt}}
\multiput(488.17,446.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(490.17,449){\rule{0.400pt}{0.900pt}}
\multiput(489.17,449.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(491.67,453){\rule{0.400pt}{0.964pt}}
\multiput(491.17,453.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(493.17,457){\rule{0.400pt}{0.900pt}}
\multiput(492.17,457.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(494.67,461){\rule{0.400pt}{0.723pt}}
\multiput(494.17,461.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(495.67,464){\rule{0.400pt}{0.964pt}}
\multiput(495.17,464.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(497.17,468){\rule{0.400pt}{0.700pt}}
\multiput(496.17,468.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(498.67,471){\rule{0.400pt}{0.723pt}}
\multiput(498.17,471.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(499.67,474){\rule{0.400pt}{0.723pt}}
\multiput(499.17,474.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(501.17,477){\rule{0.400pt}{0.700pt}}
\multiput(500.17,477.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(502.67,480){\rule{0.400pt}{0.723pt}}
\multiput(502.17,480.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(503.67,483){\rule{0.400pt}{0.723pt}}
\multiput(503.17,483.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(505.17,486){\rule{0.400pt}{0.700pt}}
\multiput(504.17,486.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(506.67,489){\rule{0.400pt}{0.723pt}}
\multiput(506.17,489.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(507.67,492){\rule{0.400pt}{0.482pt}}
\multiput(507.17,492.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(509.17,494){\rule{0.400pt}{0.700pt}}
\multiput(508.17,494.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(510.67,497){\rule{0.400pt}{0.482pt}}
\multiput(510.17,497.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(511.67,499){\rule{0.400pt}{0.482pt}}
\multiput(511.17,499.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(513,501.17){\rule{0.482pt}{0.400pt}}
\multiput(513.00,500.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(514.67,503){\rule{0.400pt}{0.723pt}}
\multiput(514.17,503.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(516,506.17){\rule{0.482pt}{0.400pt}}
\multiput(516.00,505.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(518,508){\usebox{\plotpoint}}
\put(518,507.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,507.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(520,509.17){\rule{0.482pt}{0.400pt}}
\multiput(520.00,508.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(522,511.17){\rule{0.482pt}{0.400pt}}
\multiput(522.00,510.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(524,512.67){\rule{0.482pt}{0.400pt}}
\multiput(524.00,512.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(526,514.17){\rule{0.482pt}{0.400pt}}
\multiput(526.00,513.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(528,515.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,515.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(530,517.17){\rule{0.482pt}{0.400pt}}
\multiput(530.00,516.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(532,518.67){\rule{0.482pt}{0.400pt}}
\multiput(532.00,518.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(534,519.67){\rule{0.482pt}{0.400pt}}
\multiput(534.00,519.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(536,520.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,520.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(538,521.67){\rule{0.482pt}{0.400pt}}
\multiput(538.00,521.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(540,522.67){\rule{0.482pt}{0.400pt}}
\multiput(540.00,522.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(542,523.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,523.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(546,524.67){\rule{0.482pt}{0.400pt}}
\multiput(546.00,524.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(548,525.67){\rule{0.482pt}{0.400pt}}
\multiput(548.00,525.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(544.0,525.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(552,526.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,526.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(550.0,527.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(556,527.67){\rule{0.482pt}{0.400pt}}
\multiput(556.00,527.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(554.0,528.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(565,528.67){\rule{0.723pt}{0.400pt}}
\multiput(565.00,528.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(558.0,529.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(568.0,530.0){\rule[-0.200pt]{35.894pt}{0.400pt}}
\put(219,150){\makebox(0,0){$+$}}
\put(308,150){\makebox(0,0){$+$}}
\put(308,150){\makebox(0,0){$+$}}
\put(374,150){\makebox(0,0){$+$}}
\put(374,150){\makebox(0,0){$+$}}
\put(419,150){\makebox(0,0){$+$}}
\put(419,150){\makebox(0,0){$+$}}
\put(448,150){\makebox(0,0){$+$}}
\put(448,150){\makebox(0,0){$+$}}
\put(468,150){\makebox(0,0){$+$}}
\put(468,150){\makebox(0,0){$+$}}
\put(488,150){\makebox(0,0){$+$}}
\put(488,150){\makebox(0,0){$+$}}
\put(518,150){\makebox(0,0){$+$}}
\put(518,150){\makebox(0,0){$+$}}
\put(562,150){\makebox(0,0){$+$}}
\put(562,150){\makebox(0,0){$+$}}
\put(628,150){\makebox(0,0){$+$}}
\put(628,150){\makebox(0,0){$+$}}
\put(717,150){\makebox(0,0){$+$}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{143.095pt}{0.400pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{143.095pt}{0.400pt}}
\end{picture}


==> smooth/arb1_mesh.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(826,177)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(50,41){\makebox(0,0){-1.5}}
\put(50.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(169,41){\makebox(0,0){-1}}
\put(169.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(288,41){\makebox(0,0){-0.5}}
\put(288.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(408,41){\makebox(0,0){ 0}}
\put(408.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527,41){\makebox(0,0){ 0.5}}
\put(527.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(646,41){\makebox(0,0){ 1}}
\put(646.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765,41){\makebox(0,0){ 1.5}}
\put(765.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(107,82){\usebox{\plotpoint}}
\put(107.0,82.0){\rule[-0.200pt]{144.781pt}{0.400pt}}
\put(107,137){\usebox{\plotpoint}}
\put(107,137){\makebox(0,0){$+$}}
\put(214,137){\makebox(0,0){$+$}}
\put(214,137){\makebox(0,0){$+$}}
\put(294,137){\makebox(0,0){$+$}}
\put(294,137){\makebox(0,0){$+$}}
\put(348,137){\makebox(0,0){$+$}}
\put(348,137){\makebox(0,0){$+$}}
\put(384,137){\makebox(0,0){$+$}}
\put(384,137){\makebox(0,0){$+$}}
\put(408,137){\makebox(0,0){$+$}}
\put(408,137){\makebox(0,0){$+$}}
\put(431,137){\makebox(0,0){$+$}}
\put(431,137){\makebox(0,0){$+$}}
\put(467,137){\makebox(0,0){$+$}}
\put(467,137){\makebox(0,0){$+$}}
\put(521,137){\makebox(0,0){$+$}}
\put(521,137){\makebox(0,0){$+$}}
\put(601,137){\makebox(0,0){$+$}}
\put(601,137){\makebox(0,0){$+$}}
\put(708,137){\makebox(0,0){$+$}}
\put(107.0,137.0){\rule[-0.200pt]{144.781pt}{0.400pt}}
\end{picture}


==> smooth/arb1_phi.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(826,590)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(131.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,131){\makebox(0,0)[r]{-3}}
\put(745.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,201){\makebox(0,0)[r]{-2}}
\put(745.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,270){\makebox(0,0)[r]{-1}}
\put(745.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,340){\makebox(0,0)[r]{ 0}}
\put(745.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,410){\makebox(0,0)[r]{ 1}}
\put(745.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,479){\makebox(0,0)[r]{ 2}}
\put(745.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,549){\makebox(0,0)[r]{ 3}}
\put(745.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131,90){\makebox(0,0){-1.5}}
\put(131.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(237.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(237,90){\makebox(0,0){-1}}
\put(237.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,90){\makebox(0,0){-0.5}}
\put(342.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(448.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(448,90){\makebox(0,0){ 0}}
\put(448.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554,90){\makebox(0,0){ 0.5}}
\put(554.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659,90){\makebox(0,0){ 1}}
\put(659.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765,90){\makebox(0,0){ 1.5}}
\put(765.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(131.0,131.0){\rule[-0.200pt]{152.731pt}{0.400pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(131.0,549.0){\rule[-0.200pt]{152.731pt}{0.400pt}}
\put(30,340){\makebox(0,0){$\hat{\phi}$}}
\put(448,29){\makebox(0,0){x}}
\put(182,145){\usebox{\plotpoint}}
\multiput(182.00,145.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(182.00,144.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(186.00,148.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(186.00,147.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(190.00,151.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(190.00,150.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(195.00,154.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(195.00,153.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(199.00,158.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(199.00,157.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(203.00,161.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(203.00,160.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(208.00,164.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(208.00,163.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(212.00,167.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(212.00,166.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(216.00,170.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(216.00,169.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(221.00,173.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(221.00,172.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(225.00,177.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(225.00,176.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(229.00,180.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(229.00,179.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(234.00,183.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(234.00,182.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(238.00,186.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(238.00,185.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(242.00,189.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(242.00,188.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(247.00,192.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(247.00,191.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(251.00,196.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(251.00,195.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(255.00,199.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(255.00,198.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(260.00,202.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(260.00,201.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(264.00,205.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(264.00,204.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(268.00,208.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(268.00,207.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(272.00,211.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(272.00,210.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(277.00,172.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(277.00,171.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(280.00,175.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(280.00,174.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(283.00,178.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(283.00,177.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(286.00,181.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(286.00,180.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(290.00,184.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(290.00,183.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(293.61,187.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(292.17,187.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(296.00,191.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(296.00,190.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(299.00,194.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(299.00,193.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(303.00,197.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(303.00,196.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(306.00,200.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(306.00,199.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(309.00,203.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(309.00,202.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(312.61,206.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(311.17,206.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(315.00,210.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(315.00,209.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(319.00,213.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(319.00,212.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(322.00,216.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(322.00,215.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(325.00,219.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(325.00,218.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(328.00,222.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(328.00,221.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(332.61,225.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(331.17,225.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(335.00,229.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(335.00,228.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(338.00,232.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(338.00,231.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(341.00,235.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(341.00,234.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(344.00,238.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(344.00,237.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(277.0,172.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(348.17,193){\rule{0.400pt}{0.700pt}}
\multiput(347.17,193.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(350.17,196){\rule{0.400pt}{0.700pt}}
\multiput(349.17,196.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(352.17,199){\rule{0.400pt}{0.700pt}}
\multiput(351.17,199.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(354.17,202){\rule{0.400pt}{0.900pt}}
\multiput(353.17,202.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(356.17,206){\rule{0.400pt}{0.700pt}}
\multiput(355.17,206.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(358.00,209.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(358.00,208.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(361.17,212){\rule{0.400pt}{0.700pt}}
\multiput(360.17,212.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(363.17,215){\rule{0.400pt}{0.700pt}}
\multiput(362.17,215.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(365.17,218){\rule{0.400pt}{0.700pt}}
\multiput(364.17,218.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(367.17,221){\rule{0.400pt}{0.900pt}}
\multiput(366.17,221.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(369.17,225){\rule{0.400pt}{0.700pt}}
\multiput(368.17,225.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(371.00,228.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(371.00,227.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(374.17,231){\rule{0.400pt}{0.700pt}}
\multiput(373.17,231.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(376.17,234){\rule{0.400pt}{0.700pt}}
\multiput(375.17,234.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(378.17,237){\rule{0.400pt}{0.700pt}}
\multiput(377.17,237.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(380.17,240){\rule{0.400pt}{0.900pt}}
\multiput(379.17,240.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(382.17,244){\rule{0.400pt}{0.700pt}}
\multiput(381.17,244.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(384.00,247.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(384.00,246.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(387.17,250){\rule{0.400pt}{0.700pt}}
\multiput(386.17,250.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(389.17,253){\rule{0.400pt}{0.700pt}}
\multiput(388.17,253.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(391.17,256){\rule{0.400pt}{0.700pt}}
\multiput(390.17,256.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(393.17,259){\rule{0.400pt}{0.900pt}}
\multiput(392.17,259.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(348.0,193.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(395.17,224){\rule{0.400pt}{0.700pt}}
\multiput(394.17,224.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(396.67,227){\rule{0.400pt}{0.723pt}}
\multiput(396.17,227.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(397.67,230){\rule{0.400pt}{0.723pt}}
\multiput(397.17,230.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(399.17,233){\rule{0.400pt}{0.900pt}}
\multiput(398.17,233.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(400.67,237){\rule{0.400pt}{0.723pt}}
\multiput(400.17,237.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(402.17,240){\rule{0.400pt}{0.700pt}}
\multiput(401.17,240.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(403.67,243){\rule{0.400pt}{0.723pt}}
\multiput(403.17,243.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(405.17,246){\rule{0.400pt}{0.700pt}}
\multiput(404.17,246.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(406.67,249){\rule{0.400pt}{0.723pt}}
\multiput(406.17,249.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(408.17,252){\rule{0.400pt}{0.900pt}}
\multiput(407.17,252.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(409.67,256){\rule{0.400pt}{0.723pt}}
\multiput(409.17,256.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(410.67,259){\rule{0.400pt}{0.723pt}}
\multiput(410.17,259.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(412.17,262){\rule{0.400pt}{0.700pt}}
\multiput(411.17,262.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(413.67,265){\rule{0.400pt}{0.723pt}}
\multiput(413.17,265.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(415.17,268){\rule{0.400pt}{0.700pt}}
\multiput(414.17,268.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(416.67,271){\rule{0.400pt}{0.964pt}}
\multiput(416.17,271.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(418.17,275){\rule{0.400pt}{0.700pt}}
\multiput(417.17,275.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(419.67,278){\rule{0.400pt}{0.723pt}}
\multiput(419.17,278.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(421.17,281){\rule{0.400pt}{0.700pt}}
\multiput(420.17,281.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(422.67,284){\rule{0.400pt}{0.723pt}}
\multiput(422.17,284.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(423.67,287){\rule{0.400pt}{0.723pt}}
\multiput(423.17,287.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(425.17,290){\rule{0.400pt}{0.900pt}}
\multiput(424.17,290.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(395.0,224.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(426.67,270){\rule{0.400pt}{0.964pt}}
\multiput(426.17,270.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(427.67,274){\rule{0.400pt}{0.723pt}}
\multiput(427.17,274.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(428.67,277){\rule{0.400pt}{0.723pt}}
\multiput(428.17,277.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(429.67,280){\rule{0.400pt}{0.723pt}}
\multiput(429.17,280.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(430.67,283){\rule{0.400pt}{0.723pt}}
\multiput(430.17,283.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(431.67,286){\rule{0.400pt}{0.723pt}}
\multiput(431.17,286.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(432.67,289){\rule{0.400pt}{0.964pt}}
\multiput(432.17,289.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(433.67,293){\rule{0.400pt}{0.723pt}}
\multiput(433.17,293.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(434.67,296){\rule{0.400pt}{0.723pt}}
\multiput(434.17,296.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(427.0,270.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(435.67,302){\rule{0.400pt}{0.723pt}}
\multiput(435.17,302.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(436.67,305){\rule{0.400pt}{0.723pt}}
\multiput(436.17,305.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(437.67,308){\rule{0.400pt}{0.723pt}}
\multiput(437.17,308.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(438.67,311){\rule{0.400pt}{0.964pt}}
\multiput(438.17,311.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(439.67,315){\rule{0.400pt}{0.723pt}}
\multiput(439.17,315.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(440.67,318){\rule{0.400pt}{0.723pt}}
\multiput(440.17,318.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(441.67,321){\rule{0.400pt}{0.723pt}}
\multiput(441.17,321.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(442.67,324){\rule{0.400pt}{0.723pt}}
\multiput(442.17,324.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(443.67,327){\rule{0.400pt}{0.723pt}}
\multiput(443.17,327.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(444.67,330){\rule{0.400pt}{0.964pt}}
\multiput(444.17,330.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(445.67,334){\rule{0.400pt}{0.723pt}}
\multiput(445.17,334.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(446.67,337){\rule{0.400pt}{0.723pt}}
\multiput(446.17,337.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(436.0,299.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(448,340){\usebox{\plotpoint}}
\put(447.67,340){\rule{0.400pt}{0.723pt}}
\multiput(447.17,340.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(448.67,343){\rule{0.400pt}{0.723pt}}
\multiput(448.17,343.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(449.67,346){\rule{0.400pt}{0.964pt}}
\multiput(449.17,346.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(450.67,350){\rule{0.400pt}{0.723pt}}
\multiput(450.17,350.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(451.67,353){\rule{0.400pt}{0.723pt}}
\multiput(451.17,353.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(452.67,356){\rule{0.400pt}{0.723pt}}
\multiput(452.17,356.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(453.67,359){\rule{0.400pt}{0.723pt}}
\multiput(453.17,359.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(454.67,362){\rule{0.400pt}{0.723pt}}
\multiput(454.17,362.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(455.67,365){\rule{0.400pt}{0.964pt}}
\multiput(455.17,365.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(456.67,369){\rule{0.400pt}{0.723pt}}
\multiput(456.17,369.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(457.67,372){\rule{0.400pt}{0.723pt}}
\multiput(457.17,372.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(458.67,375){\rule{0.400pt}{0.723pt}}
\multiput(458.17,375.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(459.67,381){\rule{0.400pt}{0.723pt}}
\multiput(459.17,381.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(460.67,384){\rule{0.400pt}{0.723pt}}
\multiput(460.17,384.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(461.67,387){\rule{0.400pt}{0.964pt}}
\multiput(461.17,387.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(462.67,391){\rule{0.400pt}{0.723pt}}
\multiput(462.17,391.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(463.67,394){\rule{0.400pt}{0.723pt}}
\multiput(463.17,394.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(464.67,397){\rule{0.400pt}{0.723pt}}
\multiput(464.17,397.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(465.67,400){\rule{0.400pt}{0.723pt}}
\multiput(465.17,400.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(466.67,403){\rule{0.400pt}{0.723pt}}
\multiput(466.17,403.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(467.67,406){\rule{0.400pt}{0.964pt}}
\multiput(467.17,406.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(460.0,378.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(469.17,386){\rule{0.400pt}{0.900pt}}
\multiput(468.17,386.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(470.67,390){\rule{0.400pt}{0.723pt}}
\multiput(470.17,390.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(471.67,393){\rule{0.400pt}{0.723pt}}
\multiput(471.17,393.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(473.17,396){\rule{0.400pt}{0.700pt}}
\multiput(472.17,396.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(474.67,399){\rule{0.400pt}{0.723pt}}
\multiput(474.17,399.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(476.17,402){\rule{0.400pt}{0.700pt}}
\multiput(475.17,402.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(477.67,405){\rule{0.400pt}{0.964pt}}
\multiput(477.17,405.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(479.17,409){\rule{0.400pt}{0.700pt}}
\multiput(478.17,409.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(480.67,412){\rule{0.400pt}{0.723pt}}
\multiput(480.17,412.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(482.17,415){\rule{0.400pt}{0.700pt}}
\multiput(481.17,415.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(483.67,418){\rule{0.400pt}{0.723pt}}
\multiput(483.17,418.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(484.67,421){\rule{0.400pt}{0.723pt}}
\multiput(484.17,421.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(486.17,424){\rule{0.400pt}{0.900pt}}
\multiput(485.17,424.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(487.67,428){\rule{0.400pt}{0.723pt}}
\multiput(487.17,428.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(489.17,431){\rule{0.400pt}{0.700pt}}
\multiput(488.17,431.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(490.67,434){\rule{0.400pt}{0.723pt}}
\multiput(490.17,434.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(492.17,437){\rule{0.400pt}{0.700pt}}
\multiput(491.17,437.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(493.67,440){\rule{0.400pt}{0.723pt}}
\multiput(493.17,440.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(495.17,443){\rule{0.400pt}{0.900pt}}
\multiput(494.17,443.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(496.67,447){\rule{0.400pt}{0.723pt}}
\multiput(496.17,447.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(497.67,450){\rule{0.400pt}{0.723pt}}
\multiput(497.17,450.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(499.17,453){\rule{0.400pt}{0.700pt}}
\multiput(498.17,453.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(469.0,386.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(501.17,417){\rule{0.400pt}{0.900pt}}
\multiput(500.17,417.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(503.17,421){\rule{0.400pt}{0.700pt}}
\multiput(502.17,421.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(505.17,424){\rule{0.400pt}{0.700pt}}
\multiput(504.17,424.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(507.17,427){\rule{0.400pt}{0.700pt}}
\multiput(506.17,427.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(509.00,430.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(509.00,429.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(512.17,433){\rule{0.400pt}{0.700pt}}
\multiput(511.17,433.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(514.17,436){\rule{0.400pt}{0.900pt}}
\multiput(513.17,436.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(516.17,440){\rule{0.400pt}{0.700pt}}
\multiput(515.17,440.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(518.17,443){\rule{0.400pt}{0.700pt}}
\multiput(517.17,443.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(520.17,446){\rule{0.400pt}{0.700pt}}
\multiput(519.17,446.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(522.00,449.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(522.00,448.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(525.17,452){\rule{0.400pt}{0.700pt}}
\multiput(524.17,452.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(527.17,455){\rule{0.400pt}{0.900pt}}
\multiput(526.17,455.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(529.17,459){\rule{0.400pt}{0.700pt}}
\multiput(528.17,459.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(531.17,462){\rule{0.400pt}{0.700pt}}
\multiput(530.17,462.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(533.17,465){\rule{0.400pt}{0.700pt}}
\multiput(532.17,465.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(535.00,468.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(535.00,467.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(538.17,471){\rule{0.400pt}{0.700pt}}
\multiput(537.17,471.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(540.17,474){\rule{0.400pt}{0.900pt}}
\multiput(539.17,474.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(542.17,478){\rule{0.400pt}{0.700pt}}
\multiput(541.17,478.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(544.17,481){\rule{0.400pt}{0.700pt}}
\multiput(543.17,481.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(546.17,484){\rule{0.400pt}{0.700pt}}
\multiput(545.17,484.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(501.0,417.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\multiput(548.00,439.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(548.00,438.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(552.00,442.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(552.00,441.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(555.00,445.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(555.00,444.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(558.00,448.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(558.00,447.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(561.61,451.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(560.17,451.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(564.00,455.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(564.00,454.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(568.00,458.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(568.00,457.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(571.00,461.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(571.00,460.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(574.00,464.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(574.00,463.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(577.00,467.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(577.00,466.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(581.61,470.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(580.17,470.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(584.00,474.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(584.00,473.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(587.00,477.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(587.00,476.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(590.00,480.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(590.00,479.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,483.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(593.00,482.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(597.00,486.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(597.00,485.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(600.61,489.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(599.17,489.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(603.00,493.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(603.00,492.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(606.00,496.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(606.00,495.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(610.00,499.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(610.00,498.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(613.00,502.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(613.00,501.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,505.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(616.00,504.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(548.0,439.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\multiput(619.00,465.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(619.00,464.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(624.00,469.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(624.00,468.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(628.00,472.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(628.00,471.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(632.00,475.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(632.00,474.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(636.00,478.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(636.00,477.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(641.00,481.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(641.00,480.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(645.00,484.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(645.00,483.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(649.00,488.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(649.00,487.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(654.00,491.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(654.00,490.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(658.00,494.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(658.00,493.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(662.00,497.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(662.00,496.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(667.00,500.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(667.00,499.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(671.00,503.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(671.00,502.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(675.00,507.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(675.00,506.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(680.00,510.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(680.00,509.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(684.00,513.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(684.00,512.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(688.00,516.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(688.00,515.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(693.00,519.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(693.00,518.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(697.00,522.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(697.00,521.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(701.00,526.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(701.00,525.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(706.00,529.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(706.00,528.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(710.00,532.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(710.00,531.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(619.0,465.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(182,340){\usebox{\plotpoint}}
\put(182,340){\makebox(0,0){$+$}}
\put(277,340){\makebox(0,0){$+$}}
\put(277,340){\makebox(0,0){$+$}}
\put(348,340){\makebox(0,0){$+$}}
\put(348,340){\makebox(0,0){$+$}}
\put(395,340){\makebox(0,0){$+$}}
\put(395,340){\makebox(0,0){$+$}}
\put(427,340){\makebox(0,0){$+$}}
\put(427,340){\makebox(0,0){$+$}}
\put(448,340){\makebox(0,0){$+$}}
\put(448,340){\makebox(0,0){$+$}}
\put(469,340){\makebox(0,0){$+$}}
\put(469,340){\makebox(0,0){$+$}}
\put(501,340){\makebox(0,0){$+$}}
\put(501,340){\makebox(0,0){$+$}}
\put(548,340){\makebox(0,0){$+$}}
\put(548,340){\makebox(0,0){$+$}}
\put(619,340){\makebox(0,0){$+$}}
\put(619,340){\makebox(0,0){$+$}}
\put(714,340){\makebox(0,0){$+$}}
\put(182.0,340.0){\rule[-0.200pt]{128.159pt}{0.400pt}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(131.0,131.0){\rule[-0.200pt]{152.731pt}{0.400pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(131.0,549.0){\rule[-0.200pt]{152.731pt}{0.400pt}}
\end{picture}


==> smooth/arb1_phi2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(826,590)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(131.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,131){\makebox(0,0)[r]{-6}}
\put(745.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,201){\makebox(0,0)[r]{-4}}
\put(745.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,270){\makebox(0,0)[r]{-2}}
\put(745.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,340){\makebox(0,0)[r]{ 0}}
\put(745.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,410){\makebox(0,0)[r]{ 2}}
\put(745.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,479){\makebox(0,0)[r]{ 4}}
\put(745.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,549){\makebox(0,0)[r]{ 6}}
\put(745.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131,90){\makebox(0,0){-1.5}}
\put(131.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(237.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(237,90){\makebox(0,0){-1}}
\put(237.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,90){\makebox(0,0){-0.5}}
\put(342.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(448.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(448,90){\makebox(0,0){ 0}}
\put(448.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554,90){\makebox(0,0){ 0.5}}
\put(554.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659,90){\makebox(0,0){ 1}}
\put(659.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765,90){\makebox(0,0){ 1.5}}
\put(765.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(131.0,131.0){\rule[-0.200pt]{152.731pt}{0.400pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(131.0,549.0){\rule[-0.200pt]{152.731pt}{0.400pt}}
\put(30,340){\makebox(0,0){$\hat{\phi}$}}
\put(448,29){\makebox(0,0){x}}
\put(182,166){\usebox{\plotpoint}}
\put(182,165.67){\rule{0.964pt}{0.400pt}}
\multiput(182.00,165.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(186,167.17){\rule{0.900pt}{0.400pt}}
\multiput(186.00,166.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(190,169.17){\rule{1.100pt}{0.400pt}}
\multiput(190.00,168.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(195,170.67){\rule{0.964pt}{0.400pt}}
\multiput(195.00,170.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(199,172.17){\rule{0.900pt}{0.400pt}}
\multiput(199.00,171.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(203,173.67){\rule{1.204pt}{0.400pt}}
\multiput(203.00,173.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(208,175.17){\rule{0.900pt}{0.400pt}}
\multiput(208.00,174.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(212,176.67){\rule{0.964pt}{0.400pt}}
\multiput(212.00,176.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(216,178.17){\rule{1.100pt}{0.400pt}}
\multiput(216.00,177.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(221,180.17){\rule{0.900pt}{0.400pt}}
\multiput(221.00,179.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(225,181.67){\rule{0.964pt}{0.400pt}}
\multiput(225.00,181.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(229,183.17){\rule{1.100pt}{0.400pt}}
\multiput(229.00,182.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(234,184.67){\rule{0.964pt}{0.400pt}}
\multiput(234.00,184.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(238,186.17){\rule{0.900pt}{0.400pt}}
\multiput(238.00,185.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(242,188.17){\rule{1.100pt}{0.400pt}}
\multiput(242.00,187.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(247,189.67){\rule{0.964pt}{0.400pt}}
\multiput(247.00,189.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(251,191.17){\rule{0.900pt}{0.400pt}}
\multiput(251.00,190.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(255,192.67){\rule{1.204pt}{0.400pt}}
\multiput(255.00,192.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(260,194.17){\rule{0.900pt}{0.400pt}}
\multiput(260.00,193.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(264,196.17){\rule{0.900pt}{0.400pt}}
\multiput(264.00,195.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(268,197.67){\rule{0.964pt}{0.400pt}}
\multiput(268.00,197.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(272,199.17){\rule{1.100pt}{0.400pt}}
\multiput(272.00,198.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(277,201){\usebox{\plotpoint}}
\put(277,200.67){\rule{0.723pt}{0.400pt}}
\multiput(277.00,200.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(280,202.17){\rule{0.700pt}{0.400pt}}
\multiput(280.00,201.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(283,203.67){\rule{0.723pt}{0.400pt}}
\multiput(283.00,203.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(286,205.17){\rule{0.900pt}{0.400pt}}
\multiput(286.00,204.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(290,207.17){\rule{0.700pt}{0.400pt}}
\multiput(290.00,206.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(293,208.67){\rule{0.723pt}{0.400pt}}
\multiput(293.00,208.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(296,210.17){\rule{0.700pt}{0.400pt}}
\multiput(296.00,209.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(299,211.67){\rule{0.964pt}{0.400pt}}
\multiput(299.00,211.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(303,213.17){\rule{0.700pt}{0.400pt}}
\multiput(303.00,212.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(306,214.67){\rule{0.723pt}{0.400pt}}
\multiput(306.00,214.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(309,216.17){\rule{0.700pt}{0.400pt}}
\multiput(309.00,215.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(312,218.17){\rule{0.700pt}{0.400pt}}
\multiput(312.00,217.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(315,219.67){\rule{0.964pt}{0.400pt}}
\multiput(315.00,219.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(319,221.17){\rule{0.700pt}{0.400pt}}
\multiput(319.00,220.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(322,222.67){\rule{0.723pt}{0.400pt}}
\multiput(322.00,222.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(325,224.17){\rule{0.700pt}{0.400pt}}
\multiput(325.00,223.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(328,226.17){\rule{0.900pt}{0.400pt}}
\multiput(328.00,225.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(332,227.67){\rule{0.723pt}{0.400pt}}
\multiput(332.00,227.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(335,229.17){\rule{0.700pt}{0.400pt}}
\multiput(335.00,228.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(338,230.67){\rule{0.723pt}{0.400pt}}
\multiput(338.00,230.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(341,232.17){\rule{0.700pt}{0.400pt}}
\multiput(341.00,231.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(344,234.17){\rule{0.900pt}{0.400pt}}
\multiput(344.00,233.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(348,236){\usebox{\plotpoint}}
\put(348,235.67){\rule{0.482pt}{0.400pt}}
\multiput(348.00,235.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(350,237.17){\rule{0.482pt}{0.400pt}}
\multiput(350.00,236.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(352,238.67){\rule{0.482pt}{0.400pt}}
\multiput(352.00,238.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(354,240.17){\rule{0.482pt}{0.400pt}}
\multiput(354.00,239.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(356,241.67){\rule{0.482pt}{0.400pt}}
\multiput(356.00,241.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(358,243.17){\rule{0.700pt}{0.400pt}}
\multiput(358.00,242.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(361,245.17){\rule{0.482pt}{0.400pt}}
\multiput(361.00,244.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(363,246.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,246.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(365,248.17){\rule{0.482pt}{0.400pt}}
\multiput(365.00,247.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(367,249.67){\rule{0.482pt}{0.400pt}}
\multiput(367.00,249.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(369,251.17){\rule{0.482pt}{0.400pt}}
\multiput(369.00,250.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(371,253.17){\rule{0.700pt}{0.400pt}}
\multiput(371.00,252.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(374,254.67){\rule{0.482pt}{0.400pt}}
\multiput(374.00,254.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(376,256.17){\rule{0.482pt}{0.400pt}}
\multiput(376.00,255.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(378,257.67){\rule{0.482pt}{0.400pt}}
\multiput(378.00,257.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(380,259.17){\rule{0.482pt}{0.400pt}}
\multiput(380.00,258.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(382,260.67){\rule{0.482pt}{0.400pt}}
\multiput(382.00,260.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(384,262.17){\rule{0.700pt}{0.400pt}}
\multiput(384.00,261.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(387,264.17){\rule{0.482pt}{0.400pt}}
\multiput(387.00,263.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(389,265.67){\rule{0.482pt}{0.400pt}}
\multiput(389.00,265.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(391,267.17){\rule{0.482pt}{0.400pt}}
\multiput(391.00,266.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(393,268.67){\rule{0.482pt}{0.400pt}}
\multiput(393.00,268.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395,270){\usebox{\plotpoint}}
\put(395,270.17){\rule{0.482pt}{0.400pt}}
\multiput(395.00,269.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(397,271.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.67,273){\rule{0.400pt}{0.482pt}}
\multiput(397.17,273.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(399,275.17){\rule{0.482pt}{0.400pt}}
\multiput(399.00,274.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(401,276.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402,278.17){\rule{0.482pt}{0.400pt}}
\multiput(402.00,277.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(404,279.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405,281.17){\rule{0.482pt}{0.400pt}}
\multiput(405.00,280.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(406.67,283){\rule{0.400pt}{0.482pt}}
\multiput(406.17,283.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(408,284.67){\rule{0.482pt}{0.400pt}}
\multiput(408.00,284.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(409.67,286){\rule{0.400pt}{0.482pt}}
\multiput(409.17,286.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(411,287.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,289.17){\rule{0.482pt}{0.400pt}}
\multiput(412.00,288.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(413.67,291){\rule{0.400pt}{0.482pt}}
\multiput(413.17,291.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(415,292.67){\rule{0.482pt}{0.400pt}}
\multiput(415.00,292.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(416.67,294){\rule{0.400pt}{0.482pt}}
\multiput(416.17,294.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(418,295.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,295.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(419.67,297){\rule{0.400pt}{0.482pt}}
\multiput(419.17,297.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(421,298.67){\rule{0.482pt}{0.400pt}}
\multiput(421.00,298.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(422.67,300){\rule{0.400pt}{0.482pt}}
\multiput(422.17,300.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423.67,302){\rule{0.400pt}{0.482pt}}
\multiput(423.17,302.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(425,303.67){\rule{0.482pt}{0.400pt}}
\multiput(425.00,303.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427,305){\usebox{\plotpoint}}
\put(426.67,305){\rule{0.400pt}{0.482pt}}
\multiput(426.17,305.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(428,306.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.67,308){\rule{0.400pt}{0.482pt}}
\multiput(428.17,308.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(430,309.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.67,311){\rule{0.400pt}{0.482pt}}
\multiput(430.17,311.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(431.67,313){\rule{0.400pt}{0.482pt}}
\multiput(431.17,313.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(433,314.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.67,316){\rule{0.400pt}{0.482pt}}
\multiput(433.17,316.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(435,317.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.67,321){\rule{0.400pt}{0.482pt}}
\multiput(435.17,321.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(437,322.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.67,324){\rule{0.400pt}{0.482pt}}
\multiput(437.17,324.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(439,325.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.67,327){\rule{0.400pt}{0.482pt}}
\multiput(439.17,327.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(440.67,329){\rule{0.400pt}{0.482pt}}
\multiput(440.17,329.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(442,330.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.67,332){\rule{0.400pt}{0.482pt}}
\multiput(442.17,332.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(444,333.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.67,335){\rule{0.400pt}{0.482pt}}
\multiput(444.17,335.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(446,336.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.67,338){\rule{0.400pt}{0.482pt}}
\multiput(446.17,338.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(436.0,319.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(448,340){\usebox{\plotpoint}}
\put(447.67,340){\rule{0.400pt}{0.482pt}}
\multiput(447.17,340.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(449,341.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.67,343){\rule{0.400pt}{0.482pt}}
\multiput(449.17,343.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(451,344.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.67,346){\rule{0.400pt}{0.482pt}}
\multiput(451.17,346.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(453,347.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.67,349){\rule{0.400pt}{0.482pt}}
\multiput(453.17,349.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(454.67,351){\rule{0.400pt}{0.482pt}}
\multiput(454.17,351.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(456,352.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.67,354){\rule{0.400pt}{0.482pt}}
\multiput(456.17,354.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(458,355.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.67,357){\rule{0.400pt}{0.482pt}}
\multiput(458.17,357.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(460,360.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.67,362){\rule{0.400pt}{0.482pt}}
\multiput(460.17,362.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(462,363.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.67,365){\rule{0.400pt}{0.482pt}}
\multiput(462.17,365.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(463.67,367){\rule{0.400pt}{0.482pt}}
\multiput(463.17,367.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(465,368.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.67,370){\rule{0.400pt}{0.482pt}}
\multiput(465.17,370.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(467,371.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.67,373){\rule{0.400pt}{0.482pt}}
\multiput(467.17,373.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(460.0,359.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(469,375){\usebox{\plotpoint}}
\put(469,374.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,374.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470.67,376){\rule{0.400pt}{0.482pt}}
\multiput(470.17,376.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(471.67,378){\rule{0.400pt}{0.482pt}}
\multiput(471.17,378.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(473,379.67){\rule{0.482pt}{0.400pt}}
\multiput(473.00,379.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(474.67,381){\rule{0.400pt}{0.482pt}}
\multiput(474.17,381.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(476,382.67){\rule{0.482pt}{0.400pt}}
\multiput(476.00,382.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(477.67,384){\rule{0.400pt}{0.482pt}}
\multiput(477.17,384.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(479,385.67){\rule{0.482pt}{0.400pt}}
\multiput(479.00,385.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(480.67,387){\rule{0.400pt}{0.482pt}}
\multiput(480.17,387.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(482,389.17){\rule{0.482pt}{0.400pt}}
\multiput(482.00,388.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(484,390.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.67,392){\rule{0.400pt}{0.482pt}}
\multiput(484.17,392.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486,393.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,393.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(487.67,395){\rule{0.400pt}{0.482pt}}
\multiput(487.17,395.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(489,397.17){\rule{0.482pt}{0.400pt}}
\multiput(489.00,396.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,398.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,400.17){\rule{0.482pt}{0.400pt}}
\multiput(492.00,399.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(494,401.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,403.17){\rule{0.482pt}{0.400pt}}
\multiput(495.00,402.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(496.67,405){\rule{0.400pt}{0.482pt}}
\multiput(496.17,405.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(498,406.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499,408.17){\rule{0.482pt}{0.400pt}}
\multiput(499.00,407.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(501,410){\usebox{\plotpoint}}
\put(501,409.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,409.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(503,411.17){\rule{0.482pt}{0.400pt}}
\multiput(503.00,410.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,412.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,412.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(507,414.17){\rule{0.482pt}{0.400pt}}
\multiput(507.00,413.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(509,416.17){\rule{0.700pt}{0.400pt}}
\multiput(509.00,415.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(512,417.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,417.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(514,419.17){\rule{0.482pt}{0.400pt}}
\multiput(514.00,418.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,420.67){\rule{0.482pt}{0.400pt}}
\multiput(516.00,420.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(518,422.17){\rule{0.482pt}{0.400pt}}
\multiput(518.00,421.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(520,423.67){\rule{0.482pt}{0.400pt}}
\multiput(520.00,423.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(522,425.17){\rule{0.700pt}{0.400pt}}
\multiput(522.00,424.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(525,427.17){\rule{0.482pt}{0.400pt}}
\multiput(525.00,426.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(527,428.67){\rule{0.482pt}{0.400pt}}
\multiput(527.00,428.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(529,430.17){\rule{0.482pt}{0.400pt}}
\multiput(529.00,429.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(531,431.67){\rule{0.482pt}{0.400pt}}
\multiput(531.00,431.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(533,433.17){\rule{0.482pt}{0.400pt}}
\multiput(533.00,432.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(535,435.17){\rule{0.700pt}{0.400pt}}
\multiput(535.00,434.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(538,436.67){\rule{0.482pt}{0.400pt}}
\multiput(538.00,436.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(540,438.17){\rule{0.482pt}{0.400pt}}
\multiput(540.00,437.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(542,439.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,439.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(544,441.17){\rule{0.482pt}{0.400pt}}
\multiput(544.00,440.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(546,443.17){\rule{0.482pt}{0.400pt}}
\multiput(546.00,442.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(548,445){\usebox{\plotpoint}}
\put(548,444.67){\rule{0.964pt}{0.400pt}}
\multiput(548.00,444.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(552,446.17){\rule{0.700pt}{0.400pt}}
\multiput(552.00,445.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(555,447.67){\rule{0.723pt}{0.400pt}}
\multiput(555.00,447.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(558,449.17){\rule{0.700pt}{0.400pt}}
\multiput(558.00,448.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(561,450.67){\rule{0.723pt}{0.400pt}}
\multiput(561.00,450.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(564,452.17){\rule{0.900pt}{0.400pt}}
\multiput(564.00,451.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(568,454.17){\rule{0.700pt}{0.400pt}}
\multiput(568.00,453.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(571,455.67){\rule{0.723pt}{0.400pt}}
\multiput(571.00,455.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(574,457.17){\rule{0.700pt}{0.400pt}}
\multiput(574.00,456.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(577,458.67){\rule{0.964pt}{0.400pt}}
\multiput(577.00,458.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(581,460.17){\rule{0.700pt}{0.400pt}}
\multiput(581.00,459.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(584,462.17){\rule{0.700pt}{0.400pt}}
\multiput(584.00,461.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(587,463.67){\rule{0.723pt}{0.400pt}}
\multiput(587.00,463.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(590,465.17){\rule{0.700pt}{0.400pt}}
\multiput(590.00,464.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(593,466.67){\rule{0.964pt}{0.400pt}}
\multiput(593.00,466.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(597,468.17){\rule{0.700pt}{0.400pt}}
\multiput(597.00,467.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(600,469.67){\rule{0.723pt}{0.400pt}}
\multiput(600.00,469.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(603,471.17){\rule{0.700pt}{0.400pt}}
\multiput(603.00,470.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(606,473.17){\rule{0.900pt}{0.400pt}}
\multiput(606.00,472.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(610,474.67){\rule{0.723pt}{0.400pt}}
\multiput(610.00,474.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(613,476.17){\rule{0.700pt}{0.400pt}}
\multiput(613.00,475.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(616,477.67){\rule{0.723pt}{0.400pt}}
\multiput(616.00,477.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(619,479){\usebox{\plotpoint}}
\put(619,479.17){\rule{1.100pt}{0.400pt}}
\multiput(619.00,478.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(624,480.67){\rule{0.964pt}{0.400pt}}
\multiput(624.00,480.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(628,482.17){\rule{0.900pt}{0.400pt}}
\multiput(628.00,481.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(632,484.17){\rule{0.900pt}{0.400pt}}
\multiput(632.00,483.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(636,485.67){\rule{1.204pt}{0.400pt}}
\multiput(636.00,485.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(641,487.17){\rule{0.900pt}{0.400pt}}
\multiput(641.00,486.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(645,488.67){\rule{0.964pt}{0.400pt}}
\multiput(645.00,488.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(649,490.17){\rule{1.100pt}{0.400pt}}
\multiput(649.00,489.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(654,492.17){\rule{0.900pt}{0.400pt}}
\multiput(654.00,491.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(658,493.67){\rule{0.964pt}{0.400pt}}
\multiput(658.00,493.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(662,495.17){\rule{1.100pt}{0.400pt}}
\multiput(662.00,494.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(667,496.67){\rule{0.964pt}{0.400pt}}
\multiput(667.00,496.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(671,498.17){\rule{0.900pt}{0.400pt}}
\multiput(671.00,497.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(675,500.17){\rule{1.100pt}{0.400pt}}
\multiput(675.00,499.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(680,501.67){\rule{0.964pt}{0.400pt}}
\multiput(680.00,501.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(684,503.17){\rule{0.900pt}{0.400pt}}
\multiput(684.00,502.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(688,504.67){\rule{1.204pt}{0.400pt}}
\multiput(688.00,504.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(693,506.17){\rule{0.900pt}{0.400pt}}
\multiput(693.00,505.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(697,507.67){\rule{0.964pt}{0.400pt}}
\multiput(697.00,507.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(701,509.17){\rule{1.100pt}{0.400pt}}
\multiput(701.00,508.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(706,511.17){\rule{0.900pt}{0.400pt}}
\multiput(706.00,510.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(710,512.67){\rule{0.964pt}{0.400pt}}
\multiput(710.00,512.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(182,340){\makebox(0,0){$+$}}
\put(277,340){\makebox(0,0){$+$}}
\put(277,340){\makebox(0,0){$+$}}
\put(348,340){\makebox(0,0){$+$}}
\put(348,340){\makebox(0,0){$+$}}
\put(395,340){\makebox(0,0){$+$}}
\put(395,340){\makebox(0,0){$+$}}
\put(427,340){\makebox(0,0){$+$}}
\put(427,340){\makebox(0,0){$+$}}
\put(448,340){\makebox(0,0){$+$}}
\put(448,340){\makebox(0,0){$+$}}
\put(469,340){\makebox(0,0){$+$}}
\put(469,340){\makebox(0,0){$+$}}
\put(501,340){\makebox(0,0){$+$}}
\put(501,340){\makebox(0,0){$+$}}
\put(548,340){\makebox(0,0){$+$}}
\put(548,340){\makebox(0,0){$+$}}
\put(619,340){\makebox(0,0){$+$}}
\put(619,340){\makebox(0,0){$+$}}
\put(714,340){\makebox(0,0){$+$}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(131.0,131.0){\rule[-0.200pt]{152.731pt}{0.400pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(131.0,549.0){\rule[-0.200pt]{152.731pt}{0.400pt}}
\end{picture}


==> smooth/uni_H.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(826,590)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,150){\makebox(0,0)[r]{ 0}}
\put(745.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,226){\makebox(0,0)[r]{ 0.2}}
\put(745.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,302){\makebox(0,0)[r]{ 0.4}}
\put(745.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,378){\makebox(0,0)[r]{ 0.6}}
\put(745.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,454){\makebox(0,0)[r]{ 0.8}}
\put(745.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,530){\makebox(0,0)[r]{ 1}}
\put(745.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){-0.6}}
\put(171.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(270.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(270,90){\makebox(0,0){-0.4}}
\put(270.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369,90){\makebox(0,0){-0.2}}
\put(369.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(468.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(468,90){\makebox(0,0){ 0}}
\put(468.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,90){\makebox(0,0){ 0.2}}
\put(567.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666,90){\makebox(0,0){ 0.4}}
\put(666.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765,90){\makebox(0,0){ 0.6}}
\put(765.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{143.095pt}{0.400pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{143.095pt}{0.400pt}}
\put(30,340){\makebox(0,0){$H(\hat{\phi})$}}
\put(468,29){\makebox(0,0){x}}
\put(221,150){\usebox{\plotpoint}}
\put(315,149.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,149.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(221.0,150.0){\rule[-0.200pt]{22.645pt}{0.400pt}}
\put(324,150.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,150.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(317.0,151.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(329,151.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,151.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(326.0,152.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(333,152.67){\rule{0.482pt}{0.400pt}}
\multiput(333.00,152.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(335,153.67){\rule{0.723pt}{0.400pt}}
\multiput(335.00,153.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(331.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(340,154.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,154.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342,155.67){\rule{0.482pt}{0.400pt}}
\multiput(342.00,155.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(344,156.67){\rule{0.482pt}{0.400pt}}
\multiput(344.00,156.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(346,157.67){\rule{0.723pt}{0.400pt}}
\multiput(346.00,157.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(349,158.67){\rule{0.482pt}{0.400pt}}
\multiput(349.00,158.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(351,159.67){\rule{0.482pt}{0.400pt}}
\multiput(351.00,159.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(353,161.17){\rule{0.482pt}{0.400pt}}
\multiput(353.00,160.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(355,162.67){\rule{0.723pt}{0.400pt}}
\multiput(355.00,162.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(358,164.17){\rule{0.482pt}{0.400pt}}
\multiput(358.00,163.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(360,165.67){\rule{0.482pt}{0.400pt}}
\multiput(360.00,165.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(362,167.17){\rule{0.482pt}{0.400pt}}
\multiput(362.00,166.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(364,169.17){\rule{0.700pt}{0.400pt}}
\multiput(364.00,168.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(367,170.67){\rule{0.482pt}{0.400pt}}
\multiput(367.00,170.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(338.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(369,172){\usebox{\plotpoint}}
\put(369,172.17){\rule{0.482pt}{0.400pt}}
\multiput(369.00,171.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(371.00,174.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(371.00,173.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(374,177.17){\rule{0.482pt}{0.400pt}}
\multiput(374.00,176.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(376,179.17){\rule{0.482pt}{0.400pt}}
\multiput(376.00,178.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(378,181.17){\rule{0.482pt}{0.400pt}}
\multiput(378.00,180.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(380.00,183.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(380.00,182.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(383,186.17){\rule{0.482pt}{0.400pt}}
\multiput(383.00,185.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(385.17,188){\rule{0.400pt}{0.700pt}}
\multiput(384.17,188.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(387.17,191){\rule{0.400pt}{0.700pt}}
\multiput(386.17,191.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(389.00,194.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(389.00,193.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(392.17,197){\rule{0.400pt}{0.700pt}}
\multiput(391.17,197.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(394.17,200){\rule{0.400pt}{0.700pt}}
\multiput(393.17,200.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(396.17,203){\rule{0.400pt}{0.700pt}}
\multiput(395.17,203.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(398.17,206){\rule{0.400pt}{0.700pt}}
\multiput(397.17,206.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(400.00,209.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(400.00,208.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(403.17,212){\rule{0.400pt}{0.900pt}}
\multiput(402.17,212.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(405.17,216){\rule{0.400pt}{0.700pt}}
\multiput(404.17,216.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(407.17,219){\rule{0.400pt}{0.900pt}}
\multiput(406.17,219.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(409.61,223.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(408.17,223.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(412.17,227){\rule{0.400pt}{0.900pt}}
\multiput(411.17,227.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(414.17,231){\rule{0.400pt}{0.700pt}}
\multiput(413.17,231.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(416.61,234.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(415.17,234.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(419,238){\usebox{\plotpoint}}
\put(419.17,238){\rule{0.400pt}{0.900pt}}
\multiput(418.17,238.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(421.17,242){\rule{0.400pt}{1.100pt}}
\multiput(420.17,242.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(423.17,247){\rule{0.400pt}{0.900pt}}
\multiput(422.17,247.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(425.61,251.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(424.17,251.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(428.17,255){\rule{0.400pt}{0.900pt}}
\multiput(427.17,255.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(430.17,259){\rule{0.400pt}{1.100pt}}
\multiput(429.17,259.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(432.17,264){\rule{0.400pt}{0.900pt}}
\multiput(431.17,264.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(434.61,268.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(433.17,268.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(437.17,273){\rule{0.400pt}{0.900pt}}
\multiput(436.17,273.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(439.17,277){\rule{0.400pt}{1.100pt}}
\multiput(438.17,277.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(441.17,282){\rule{0.400pt}{1.100pt}}
\multiput(440.17,282.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(443.17,287){\rule{0.400pt}{0.900pt}}
\multiput(442.17,287.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(445.61,291.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(444.17,291.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(448.17,296){\rule{0.400pt}{1.100pt}}
\multiput(447.17,296.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(450.17,301){\rule{0.400pt}{1.100pt}}
\multiput(449.17,301.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(452.17,306){\rule{0.400pt}{1.100pt}}
\multiput(451.17,306.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(454.61,311.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(453.17,311.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(457.17,315){\rule{0.400pt}{1.100pt}}
\multiput(456.17,315.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(459.17,320){\rule{0.400pt}{1.100pt}}
\multiput(458.17,320.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(461.17,325){\rule{0.400pt}{1.100pt}}
\multiput(460.17,325.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(463.61,330.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(462.17,330.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(466.17,335){\rule{0.400pt}{1.100pt}}
\multiput(465.17,335.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(468,340){\usebox{\plotpoint}}
\put(468.17,340){\rule{0.400pt}{1.100pt}}
\multiput(467.17,340.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(470.61,345.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(469.17,345.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(473.17,350){\rule{0.400pt}{1.100pt}}
\multiput(472.17,350.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(475.17,355){\rule{0.400pt}{1.100pt}}
\multiput(474.17,355.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(477.17,360){\rule{0.400pt}{1.100pt}}
\multiput(476.17,360.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(479.61,365.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(478.17,365.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(482.17,369){\rule{0.400pt}{1.100pt}}
\multiput(481.17,369.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(484.17,374){\rule{0.400pt}{1.100pt}}
\multiput(483.17,374.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(486.17,379){\rule{0.400pt}{1.100pt}}
\multiput(485.17,379.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(488.61,384.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(487.17,384.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(491.17,389){\rule{0.400pt}{0.900pt}}
\multiput(490.17,389.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(493.17,393){\rule{0.400pt}{1.100pt}}
\multiput(492.17,393.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(495.17,398){\rule{0.400pt}{1.100pt}}
\multiput(494.17,398.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(497.17,403){\rule{0.400pt}{0.900pt}}
\multiput(496.17,403.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(499.61,407.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(498.17,407.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(502.17,412){\rule{0.400pt}{0.900pt}}
\multiput(501.17,412.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(504.17,416){\rule{0.400pt}{1.100pt}}
\multiput(503.17,416.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(506.17,421){\rule{0.400pt}{0.900pt}}
\multiput(505.17,421.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(508.61,425.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(507.17,425.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(511.17,429){\rule{0.400pt}{0.900pt}}
\multiput(510.17,429.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(513.17,433){\rule{0.400pt}{1.100pt}}
\multiput(512.17,433.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(515.61,438.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(514.17,438.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(518,442){\usebox{\plotpoint}}
\put(518.17,442){\rule{0.400pt}{0.900pt}}
\multiput(517.17,442.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(520.17,446){\rule{0.400pt}{0.700pt}}
\multiput(519.17,446.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(522.17,449){\rule{0.400pt}{0.900pt}}
\multiput(521.17,449.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(524.61,453.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(523.17,453.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(527.17,457){\rule{0.400pt}{0.900pt}}
\multiput(526.17,457.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(529.17,461){\rule{0.400pt}{0.700pt}}
\multiput(528.17,461.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(531.17,464){\rule{0.400pt}{0.900pt}}
\multiput(530.17,464.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(533.00,468.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(533.00,467.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(536.17,471){\rule{0.400pt}{0.700pt}}
\multiput(535.17,471.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(538.17,474){\rule{0.400pt}{0.700pt}}
\multiput(537.17,474.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(540.17,477){\rule{0.400pt}{0.700pt}}
\multiput(539.17,477.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(542.17,480){\rule{0.400pt}{0.700pt}}
\multiput(541.17,480.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(544.00,483.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(544.00,482.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(547.17,486){\rule{0.400pt}{0.700pt}}
\multiput(546.17,486.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(549.17,489){\rule{0.400pt}{0.700pt}}
\multiput(548.17,489.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(551,492.17){\rule{0.482pt}{0.400pt}}
\multiput(551.00,491.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(553.00,494.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(553.00,493.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(556,497.17){\rule{0.482pt}{0.400pt}}
\multiput(556.00,496.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(558,499.17){\rule{0.482pt}{0.400pt}}
\multiput(558.00,498.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(560,501.17){\rule{0.482pt}{0.400pt}}
\multiput(560.00,500.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(562.00,503.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(562.00,502.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(565,506.17){\rule{0.482pt}{0.400pt}}
\multiput(565.00,505.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(567,508){\usebox{\plotpoint}}
\put(567,507.67){\rule{0.482pt}{0.400pt}}
\multiput(567.00,507.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(569,509.17){\rule{0.700pt}{0.400pt}}
\multiput(569.00,508.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(572,511.17){\rule{0.482pt}{0.400pt}}
\multiput(572.00,510.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(574,512.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,512.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(576,514.17){\rule{0.482pt}{0.400pt}}
\multiput(576.00,513.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(578,515.67){\rule{0.723pt}{0.400pt}}
\multiput(578.00,515.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(581,517.17){\rule{0.482pt}{0.400pt}}
\multiput(581.00,516.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(583,518.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,518.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(585,519.67){\rule{0.482pt}{0.400pt}}
\multiput(585.00,519.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(587,520.67){\rule{0.723pt}{0.400pt}}
\multiput(587.00,520.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(590,521.67){\rule{0.482pt}{0.400pt}}
\multiput(590.00,521.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(592,522.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,522.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(594,523.67){\rule{0.482pt}{0.400pt}}
\multiput(594.00,523.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(598,524.67){\rule{0.723pt}{0.400pt}}
\multiput(598.00,524.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(601,525.67){\rule{0.482pt}{0.400pt}}
\multiput(601.00,525.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(596.0,525.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(605,526.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,526.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(603.0,527.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(610,527.67){\rule{0.482pt}{0.400pt}}
\multiput(610.00,527.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607.0,528.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(619,528.67){\rule{0.482pt}{0.400pt}}
\multiput(619.00,528.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(612.0,529.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(621.0,530.0){\rule[-0.200pt]{22.885pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,131.0){\rule[-0.200pt]{143.095pt}{0.400pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(171.0,549.0){\rule[-0.200pt]{143.095pt}{0.400pt}}
\end{picture}


==> smooth/uni_mesh.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(826,177)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(50,41){\makebox(0,0){-0.6}}
\put(50.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(169,41){\makebox(0,0){-0.4}}
\put(169.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(288,41){\makebox(0,0){-0.2}}
\put(288.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(408,41){\makebox(0,0){ 0}}
\put(408.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(527,41){\makebox(0,0){ 0.2}}
\put(527.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(646,41){\makebox(0,0){ 0.4}}
\put(646.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765,41){\makebox(0,0){ 0.6}}
\put(765.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110,82){\usebox{\plotpoint}}
\put(110.0,82.0){\rule[-0.200pt]{143.335pt}{0.400pt}}
\put(110,137){\usebox{\plotpoint}}
\put(110,137){\makebox(0,0){$+$}}
\put(169,137){\makebox(0,0){$+$}}
\put(169,137){\makebox(0,0){$+$}}
\put(229,137){\makebox(0,0){$+$}}
\put(229,137){\makebox(0,0){$+$}}
\put(288,137){\makebox(0,0){$+$}}
\put(288,137){\makebox(0,0){$+$}}
\put(348,137){\makebox(0,0){$+$}}
\put(348,137){\makebox(0,0){$+$}}
\put(408,137){\makebox(0,0){$+$}}
\put(408,137){\makebox(0,0){$+$}}
\put(467,137){\makebox(0,0){$+$}}
\put(467,137){\makebox(0,0){$+$}}
\put(527,137){\makebox(0,0){$+$}}
\put(527,137){\makebox(0,0){$+$}}
\put(586,137){\makebox(0,0){$+$}}
\put(586,137){\makebox(0,0){$+$}}
\put(646,137){\makebox(0,0){$+$}}
\put(646,137){\makebox(0,0){$+$}}
\put(705,137){\makebox(0,0){$+$}}
\put(110.0,137.0){\rule[-0.200pt]{143.335pt}{0.400pt}}
\end{picture}


==> smooth/uni_phi.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(826,590)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(131.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,131){\makebox(0,0)[r]{-6}}
\put(745.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,201){\makebox(0,0)[r]{-4}}
\put(745.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,270){\makebox(0,0)[r]{-2}}
\put(745.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,340){\makebox(0,0)[r]{ 0}}
\put(745.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,410){\makebox(0,0)[r]{ 2}}
\put(745.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,479){\makebox(0,0)[r]{ 4}}
\put(745.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(111,549){\makebox(0,0)[r]{ 6}}
\put(745.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131,90){\makebox(0,0){-0.6}}
\put(131.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(237.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(237,90){\makebox(0,0){-0.4}}
\put(237.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,90){\makebox(0,0){-0.2}}
\put(342.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(448.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(448,90){\makebox(0,0){ 0}}
\put(448.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554,90){\makebox(0,0){ 0.2}}
\put(554.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659,90){\makebox(0,0){ 0.4}}
\put(659.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765,90){\makebox(0,0){ 0.6}}
\put(765.0,529.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(131.0,131.0){\rule[-0.200pt]{152.731pt}{0.400pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(131.0,549.0){\rule[-0.200pt]{152.731pt}{0.400pt}}
\put(30,340){\makebox(0,0){$\hat{\phi}$}}
\put(448,29){\makebox(0,0){x}}
\put(184,166){\usebox{\plotpoint}}
\put(184,165.67){\rule{0.482pt}{0.400pt}}
\multiput(184.00,165.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(186,167.17){\rule{0.700pt}{0.400pt}}
\multiput(186.00,166.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(189,169.17){\rule{0.482pt}{0.400pt}}
\multiput(189.00,168.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(191,170.67){\rule{0.482pt}{0.400pt}}
\multiput(191.00,170.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(193,172.17){\rule{0.700pt}{0.400pt}}
\multiput(193.00,171.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(196,173.67){\rule{0.482pt}{0.400pt}}
\multiput(196.00,173.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(198,175.17){\rule{0.700pt}{0.400pt}}
\multiput(198.00,174.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(201,176.67){\rule{0.482pt}{0.400pt}}
\multiput(201.00,176.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(203,178.17){\rule{0.482pt}{0.400pt}}
\multiput(203.00,177.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(205,180.17){\rule{0.700pt}{0.400pt}}
\multiput(205.00,179.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(208,181.67){\rule{0.482pt}{0.400pt}}
\multiput(208.00,181.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(210,183.17){\rule{0.700pt}{0.400pt}}
\multiput(210.00,182.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(213,184.67){\rule{0.482pt}{0.400pt}}
\multiput(213.00,184.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(215,186.17){\rule{0.482pt}{0.400pt}}
\multiput(215.00,185.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(217,188.17){\rule{0.700pt}{0.400pt}}
\multiput(217.00,187.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(220,189.67){\rule{0.482pt}{0.400pt}}
\multiput(220.00,189.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(222,191.17){\rule{0.700pt}{0.400pt}}
\multiput(222.00,190.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(225,192.67){\rule{0.482pt}{0.400pt}}
\multiput(225.00,192.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(227,194.17){\rule{0.482pt}{0.400pt}}
\multiput(227.00,193.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(229,196.17){\rule{0.700pt}{0.400pt}}
\multiput(229.00,195.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(232,197.67){\rule{0.482pt}{0.400pt}}
\multiput(232.00,197.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(234,199.17){\rule{0.700pt}{0.400pt}}
\multiput(234.00,198.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(237,201){\usebox{\plotpoint}}
\put(237,200.67){\rule{0.482pt}{0.400pt}}
\multiput(237.00,200.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(239,202.17){\rule{0.482pt}{0.400pt}}
\multiput(239.00,201.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(241,203.67){\rule{0.723pt}{0.400pt}}
\multiput(241.00,203.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(244,205.17){\rule{0.482pt}{0.400pt}}
\multiput(244.00,204.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(246,207.17){\rule{0.700pt}{0.400pt}}
\multiput(246.00,206.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(249,208.67){\rule{0.482pt}{0.400pt}}
\multiput(249.00,208.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(251,210.17){\rule{0.482pt}{0.400pt}}
\multiput(251.00,209.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(253,211.67){\rule{0.723pt}{0.400pt}}
\multiput(253.00,211.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(256,213.17){\rule{0.482pt}{0.400pt}}
\multiput(256.00,212.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(258,214.67){\rule{0.723pt}{0.400pt}}
\multiput(258.00,214.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(261,216.17){\rule{0.482pt}{0.400pt}}
\multiput(261.00,215.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(263,218.17){\rule{0.482pt}{0.400pt}}
\multiput(263.00,217.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(265,219.67){\rule{0.723pt}{0.400pt}}
\multiput(265.00,219.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(268,221.17){\rule{0.482pt}{0.400pt}}
\multiput(268.00,220.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(270,222.67){\rule{0.723pt}{0.400pt}}
\multiput(270.00,222.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(273,224.17){\rule{0.482pt}{0.400pt}}
\multiput(273.00,223.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(275,226.17){\rule{0.482pt}{0.400pt}}
\multiput(275.00,225.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(277,227.67){\rule{0.723pt}{0.400pt}}
\multiput(277.00,227.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(280,229.17){\rule{0.482pt}{0.400pt}}
\multiput(280.00,228.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(282,230.67){\rule{0.723pt}{0.400pt}}
\multiput(282.00,230.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(285,232.17){\rule{0.482pt}{0.400pt}}
\multiput(285.00,231.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(287,234.17){\rule{0.700pt}{0.400pt}}
\multiput(287.00,233.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(290,236){\usebox{\plotpoint}}
\put(290,235.67){\rule{0.482pt}{0.400pt}}
\multiput(290.00,235.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(292,237.17){\rule{0.482pt}{0.400pt}}
\multiput(292.00,236.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(294,238.67){\rule{0.723pt}{0.400pt}}
\multiput(294.00,238.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(297,240.17){\rule{0.482pt}{0.400pt}}
\multiput(297.00,239.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(299,241.67){\rule{0.723pt}{0.400pt}}
\multiput(299.00,241.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(302,243.17){\rule{0.482pt}{0.400pt}}
\multiput(302.00,242.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(304,245.17){\rule{0.482pt}{0.400pt}}
\multiput(304.00,244.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(306,246.67){\rule{0.723pt}{0.400pt}}
\multiput(306.00,246.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(309,248.17){\rule{0.482pt}{0.400pt}}
\multiput(309.00,247.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(311,249.67){\rule{0.723pt}{0.400pt}}
\multiput(311.00,249.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(314,251.17){\rule{0.482pt}{0.400pt}}
\multiput(314.00,250.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(316,253.17){\rule{0.482pt}{0.400pt}}
\multiput(316.00,252.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(318,254.67){\rule{0.723pt}{0.400pt}}
\multiput(318.00,254.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(321,256.17){\rule{0.482pt}{0.400pt}}
\multiput(321.00,255.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(323,257.67){\rule{0.723pt}{0.400pt}}
\multiput(323.00,257.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(326,259.17){\rule{0.482pt}{0.400pt}}
\multiput(326.00,258.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(328,260.67){\rule{0.482pt}{0.400pt}}
\multiput(328.00,260.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(330,262.17){\rule{0.700pt}{0.400pt}}
\multiput(330.00,261.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(333,264.17){\rule{0.482pt}{0.400pt}}
\multiput(333.00,263.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(335,265.67){\rule{0.723pt}{0.400pt}}
\multiput(335.00,265.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(338,267.17){\rule{0.482pt}{0.400pt}}
\multiput(338.00,266.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(340,268.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,268.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342,270){\usebox{\plotpoint}}
\put(342,270.17){\rule{0.700pt}{0.400pt}}
\multiput(342.00,269.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(345,271.67){\rule{0.482pt}{0.400pt}}
\multiput(345.00,271.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(347,273.17){\rule{0.700pt}{0.400pt}}
\multiput(347.00,272.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(350,275.17){\rule{0.482pt}{0.400pt}}
\multiput(350.00,274.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(352,276.67){\rule{0.482pt}{0.400pt}}
\multiput(352.00,276.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(354,278.17){\rule{0.700pt}{0.400pt}}
\multiput(354.00,277.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(357,279.67){\rule{0.482pt}{0.400pt}}
\multiput(357.00,279.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(359,281.17){\rule{0.700pt}{0.400pt}}
\multiput(359.00,280.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(362,283.17){\rule{0.482pt}{0.400pt}}
\multiput(362.00,282.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(364,284.67){\rule{0.482pt}{0.400pt}}
\multiput(364.00,284.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(366,286.17){\rule{0.700pt}{0.400pt}}
\multiput(366.00,285.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(369,287.67){\rule{0.482pt}{0.400pt}}
\multiput(369.00,287.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(371,289.17){\rule{0.700pt}{0.400pt}}
\multiput(371.00,288.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(374,291.17){\rule{0.482pt}{0.400pt}}
\multiput(374.00,290.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(376,292.67){\rule{0.482pt}{0.400pt}}
\multiput(376.00,292.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(378,294.17){\rule{0.700pt}{0.400pt}}
\multiput(378.00,293.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(381,295.67){\rule{0.482pt}{0.400pt}}
\multiput(381.00,295.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(383,297.17){\rule{0.700pt}{0.400pt}}
\multiput(383.00,296.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(386,298.67){\rule{0.482pt}{0.400pt}}
\multiput(386.00,298.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(388,300.17){\rule{0.482pt}{0.400pt}}
\multiput(388.00,299.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(390,302.17){\rule{0.700pt}{0.400pt}}
\multiput(390.00,301.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(393,303.67){\rule{0.482pt}{0.400pt}}
\multiput(393.00,303.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395,305){\usebox{\plotpoint}}
\put(395,305.17){\rule{0.700pt}{0.400pt}}
\multiput(395.00,304.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(398,306.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,306.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400,308.17){\rule{0.482pt}{0.400pt}}
\multiput(400.00,307.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(402,309.67){\rule{0.723pt}{0.400pt}}
\multiput(402.00,309.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(405,311.17){\rule{0.482pt}{0.400pt}}
\multiput(405.00,310.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(407,313.17){\rule{0.700pt}{0.400pt}}
\multiput(407.00,312.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(410,314.67){\rule{0.482pt}{0.400pt}}
\multiput(410.00,314.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(412,316.17){\rule{0.482pt}{0.400pt}}
\multiput(412.00,315.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(414,317.67){\rule{0.723pt}{0.400pt}}
\multiput(414.00,317.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(417,319.17){\rule{0.482pt}{0.400pt}}
\multiput(417.00,318.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(419,321.17){\rule{0.700pt}{0.400pt}}
\multiput(419.00,320.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(422,322.67){\rule{0.482pt}{0.400pt}}
\multiput(422.00,322.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(424,324.17){\rule{0.482pt}{0.400pt}}
\multiput(424.00,323.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(426,325.67){\rule{0.723pt}{0.400pt}}
\multiput(426.00,325.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(429,327.17){\rule{0.482pt}{0.400pt}}
\multiput(429.00,326.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(431,329.17){\rule{0.700pt}{0.400pt}}
\multiput(431.00,328.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(434,330.67){\rule{0.482pt}{0.400pt}}
\multiput(434.00,330.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436,332.17){\rule{0.482pt}{0.400pt}}
\multiput(436.00,331.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(438,333.67){\rule{0.723pt}{0.400pt}}
\multiput(438.00,333.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(441,335.17){\rule{0.482pt}{0.400pt}}
\multiput(441.00,334.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,336.67){\rule{0.723pt}{0.400pt}}
\multiput(443.00,336.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(446,338.17){\rule{0.482pt}{0.400pt}}
\multiput(446.00,337.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(448,340){\usebox{\plotpoint}}
\put(448,340.17){\rule{0.482pt}{0.400pt}}
\multiput(448.00,339.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(450,341.67){\rule{0.723pt}{0.400pt}}
\multiput(450.00,341.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(453,343.17){\rule{0.482pt}{0.400pt}}
\multiput(453.00,342.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(455,344.67){\rule{0.723pt}{0.400pt}}
\multiput(455.00,344.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(458,346.17){\rule{0.482pt}{0.400pt}}
\multiput(458.00,345.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(460,347.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,347.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462,349.17){\rule{0.700pt}{0.400pt}}
\multiput(462.00,348.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(465,351.17){\rule{0.482pt}{0.400pt}}
\multiput(465.00,350.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(467,352.67){\rule{0.723pt}{0.400pt}}
\multiput(467.00,352.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(470,354.17){\rule{0.482pt}{0.400pt}}
\multiput(470.00,353.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(472,355.67){\rule{0.482pt}{0.400pt}}
\multiput(472.00,355.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(474,357.17){\rule{0.700pt}{0.400pt}}
\multiput(474.00,356.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(477,359.17){\rule{0.482pt}{0.400pt}}
\multiput(477.00,358.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(479,360.67){\rule{0.723pt}{0.400pt}}
\multiput(479.00,360.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(482,362.17){\rule{0.482pt}{0.400pt}}
\multiput(482.00,361.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(484,363.67){\rule{0.482pt}{0.400pt}}
\multiput(484.00,363.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(486,365.17){\rule{0.700pt}{0.400pt}}
\multiput(486.00,364.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(489,367.17){\rule{0.482pt}{0.400pt}}
\multiput(489.00,366.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,368.67){\rule{0.723pt}{0.400pt}}
\multiput(491.00,368.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(494,370.17){\rule{0.482pt}{0.400pt}}
\multiput(494.00,369.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,371.67){\rule{0.482pt}{0.400pt}}
\multiput(496.00,371.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(498,373.17){\rule{0.700pt}{0.400pt}}
\multiput(498.00,372.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(501,375){\usebox{\plotpoint}}
\put(501,374.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,374.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(503,376.17){\rule{0.700pt}{0.400pt}}
\multiput(503.00,375.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(506,378.17){\rule{0.482pt}{0.400pt}}
\multiput(506.00,377.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(508,379.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,379.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(510,381.17){\rule{0.700pt}{0.400pt}}
\multiput(510.00,380.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(513,382.67){\rule{0.482pt}{0.400pt}}
\multiput(513.00,382.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(515,384.17){\rule{0.700pt}{0.400pt}}
\multiput(515.00,383.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(518,385.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,385.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(520,387.17){\rule{0.482pt}{0.400pt}}
\multiput(520.00,386.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(522,389.17){\rule{0.700pt}{0.400pt}}
\multiput(522.00,388.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(525,390.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,390.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(527,392.17){\rule{0.700pt}{0.400pt}}
\multiput(527.00,391.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(530,393.67){\rule{0.482pt}{0.400pt}}
\multiput(530.00,393.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(532,395.17){\rule{0.482pt}{0.400pt}}
\multiput(532.00,394.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(534,397.17){\rule{0.700pt}{0.400pt}}
\multiput(534.00,396.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(537,398.67){\rule{0.482pt}{0.400pt}}
\multiput(537.00,398.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(539,400.17){\rule{0.700pt}{0.400pt}}
\multiput(539.00,399.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(542,401.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,401.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(544,403.17){\rule{0.482pt}{0.400pt}}
\multiput(544.00,402.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(546,405.17){\rule{0.700pt}{0.400pt}}
\multiput(546.00,404.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(549,406.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,406.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551,408.17){\rule{0.700pt}{0.400pt}}
\multiput(551.00,407.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(554,410){\usebox{\plotpoint}}
\put(554,409.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,409.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(556,411.17){\rule{0.482pt}{0.400pt}}
\multiput(556.00,410.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(558,412.67){\rule{0.723pt}{0.400pt}}
\multiput(558.00,412.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(561,414.17){\rule{0.482pt}{0.400pt}}
\multiput(561.00,413.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(563,416.17){\rule{0.700pt}{0.400pt}}
\multiput(563.00,415.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(566,417.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,417.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(568,419.17){\rule{0.482pt}{0.400pt}}
\multiput(568.00,418.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(570,420.67){\rule{0.723pt}{0.400pt}}
\multiput(570.00,420.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(573,422.17){\rule{0.482pt}{0.400pt}}
\multiput(573.00,421.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(575,423.67){\rule{0.723pt}{0.400pt}}
\multiput(575.00,423.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(578,425.17){\rule{0.482pt}{0.400pt}}
\multiput(578.00,424.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(580,427.17){\rule{0.482pt}{0.400pt}}
\multiput(580.00,426.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(582,428.67){\rule{0.723pt}{0.400pt}}
\multiput(582.00,428.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(585,430.17){\rule{0.482pt}{0.400pt}}
\multiput(585.00,429.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(587,431.67){\rule{0.723pt}{0.400pt}}
\multiput(587.00,431.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(590,433.17){\rule{0.482pt}{0.400pt}}
\multiput(590.00,432.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(592,435.17){\rule{0.482pt}{0.400pt}}
\multiput(592.00,434.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(594,436.67){\rule{0.723pt}{0.400pt}}
\multiput(594.00,436.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(597,438.17){\rule{0.482pt}{0.400pt}}
\multiput(597.00,437.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(599,439.67){\rule{0.723pt}{0.400pt}}
\multiput(599.00,439.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(602,441.17){\rule{0.482pt}{0.400pt}}
\multiput(602.00,440.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(604,443.17){\rule{0.700pt}{0.400pt}}
\multiput(604.00,442.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(607,445){\usebox{\plotpoint}}
\put(607,444.67){\rule{0.482pt}{0.400pt}}
\multiput(607.00,444.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(609,446.17){\rule{0.482pt}{0.400pt}}
\multiput(609.00,445.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(611,447.67){\rule{0.723pt}{0.400pt}}
\multiput(611.00,447.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(614,449.17){\rule{0.482pt}{0.400pt}}
\multiput(614.00,448.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(616,450.67){\rule{0.723pt}{0.400pt}}
\multiput(616.00,450.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(619,452.17){\rule{0.482pt}{0.400pt}}
\multiput(619.00,451.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(621,454.17){\rule{0.482pt}{0.400pt}}
\multiput(621.00,453.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(623,455.67){\rule{0.723pt}{0.400pt}}
\multiput(623.00,455.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(626,457.17){\rule{0.482pt}{0.400pt}}
\multiput(626.00,456.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(628,458.67){\rule{0.723pt}{0.400pt}}
\multiput(628.00,458.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(631,460.17){\rule{0.482pt}{0.400pt}}
\multiput(631.00,459.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(633,462.17){\rule{0.482pt}{0.400pt}}
\multiput(633.00,461.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(635,463.67){\rule{0.723pt}{0.400pt}}
\multiput(635.00,463.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(638,465.17){\rule{0.482pt}{0.400pt}}
\multiput(638.00,464.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(640,466.67){\rule{0.723pt}{0.400pt}}
\multiput(640.00,466.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(643,468.17){\rule{0.482pt}{0.400pt}}
\multiput(643.00,467.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(645,469.67){\rule{0.482pt}{0.400pt}}
\multiput(645.00,469.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(647,471.17){\rule{0.700pt}{0.400pt}}
\multiput(647.00,470.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(650,473.17){\rule{0.482pt}{0.400pt}}
\multiput(650.00,472.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(652,474.67){\rule{0.723pt}{0.400pt}}
\multiput(652.00,474.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(655,476.17){\rule{0.482pt}{0.400pt}}
\multiput(655.00,475.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(657,477.67){\rule{0.482pt}{0.400pt}}
\multiput(657.00,477.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(659,479){\usebox{\plotpoint}}
\put(659,479.17){\rule{0.700pt}{0.400pt}}
\multiput(659.00,478.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(662,480.67){\rule{0.482pt}{0.400pt}}
\multiput(662.00,480.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(664,482.17){\rule{0.700pt}{0.400pt}}
\multiput(664.00,481.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(667,484.17){\rule{0.482pt}{0.400pt}}
\multiput(667.00,483.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(669,485.67){\rule{0.482pt}{0.400pt}}
\multiput(669.00,485.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(671,487.17){\rule{0.700pt}{0.400pt}}
\multiput(671.00,486.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(674,488.67){\rule{0.482pt}{0.400pt}}
\multiput(674.00,488.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(676,490.17){\rule{0.700pt}{0.400pt}}
\multiput(676.00,489.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(679,492.17){\rule{0.482pt}{0.400pt}}
\multiput(679.00,491.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(681,493.67){\rule{0.482pt}{0.400pt}}
\multiput(681.00,493.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(683,495.17){\rule{0.700pt}{0.400pt}}
\multiput(683.00,494.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(686,496.67){\rule{0.482pt}{0.400pt}}
\multiput(686.00,496.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(688,498.17){\rule{0.700pt}{0.400pt}}
\multiput(688.00,497.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(691,500.17){\rule{0.482pt}{0.400pt}}
\multiput(691.00,499.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(693,501.67){\rule{0.482pt}{0.400pt}}
\multiput(693.00,501.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(695,503.17){\rule{0.700pt}{0.400pt}}
\multiput(695.00,502.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(698,504.67){\rule{0.482pt}{0.400pt}}
\multiput(698.00,504.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(700,506.17){\rule{0.700pt}{0.400pt}}
\multiput(700.00,505.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(703,507.67){\rule{0.482pt}{0.400pt}}
\multiput(703.00,507.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(705,509.17){\rule{0.482pt}{0.400pt}}
\multiput(705.00,508.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(707,511.17){\rule{0.700pt}{0.400pt}}
\multiput(707.00,510.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(710,512.67){\rule{0.482pt}{0.400pt}}
\multiput(710.00,512.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(184,340){\usebox{\plotpoint}}
\put(184,340){\makebox(0,0){$+$}}
\put(237,340){\makebox(0,0){$+$}}
\put(237,340){\makebox(0,0){$+$}}
\put(290,340){\makebox(0,0){$+$}}
\put(290,340){\makebox(0,0){$+$}}
\put(342,340){\makebox(0,0){$+$}}
\put(342,340){\makebox(0,0){$+$}}
\put(395,340){\makebox(0,0){$+$}}
\put(395,340){\makebox(0,0){$+$}}
\put(448,340){\makebox(0,0){$+$}}
\put(448,340){\makebox(0,0){$+$}}
\put(501,340){\makebox(0,0){$+$}}
\put(501,340){\makebox(0,0){$+$}}
\put(554,340){\makebox(0,0){$+$}}
\put(554,340){\makebox(0,0){$+$}}
\put(607,340){\makebox(0,0){$+$}}
\put(607,340){\makebox(0,0){$+$}}
\put(659,340){\makebox(0,0){$+$}}
\put(659,340){\makebox(0,0){$+$}}
\put(712,340){\makebox(0,0){$+$}}
\put(184.0,340.0){\rule[-0.200pt]{127.195pt}{0.400pt}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(131.0,131.0){\rule[-0.200pt]{152.731pt}{0.400pt}}
\put(765.0,131.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(131.0,549.0){\rule[-0.200pt]{152.731pt}{0.400pt}}
\end{picture}

